Certified Gradient-Based Contact-Rich Manipulation via Smoothing-Error Reachable Tubes

Gradient-based methods can efficiently optimize controllers by leveraging differentiable simulation and physical priors. However, contact-rich manipulation remains challenging because hybrid contact dynamics often produce discontinuous or vanishing gradients. Although smoothing the dynamics can restore informative gradients, the resulting model mismatch can cause controller failures when deployed on real systems. We address this trade-off by planning with smoothed dynamics while explicitly quantifying and compensating for the induced error, providing formal guarantees on safety and task completion under the original nonsmooth dynamics. Our approach applies smoothing to both contact dynamics and contact geometry within a differentiable simulator based on convex optimization, allowing us to characterize the deviation from the nonsmooth dynamics as a set-valued discrepancy. We incorporate this discrepancy into the optimization of time-varying affine feedback policies through analytical reachable sets, enabling robust constraint satisfaction for the closed-loop hybrid system while relying solely on the informative gradients of the smoothed model. By bridging differentiable simulation with set-valued robust control, our method produces affine feedback policies that respect the unilateral nature of contact. We evaluate our method on several contact-rich tasks, including planar pushing, object rotation, and in-hand dexterous manipulation, achieving certified constraint satisfaction with lower safety violations and smaller goal errors than baseline approaches.

==> figures/1d-pusher-dynamics-linearized-TOCTR.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=5.4cm, height=3.3cm,
xlabel={\small $v$},
ylabel={\small $z_o^+$},
xmin=-0.1, xmax=0.3,
ymin=0.1995, ymax=0.2080,
xtick=\empty,
ytick=\empty,
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(0.00,1.00)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0.5pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
U        Xo_true      Xo           Eo             \\
-0.100   0.200000000  0.200195054  -0.000190346747\\
-0.096   0.200000000  0.200198837  -0.000193855248\\
-0.092   0.200000000  0.200202766  -0.000197488126\\
-0.088   0.200000000  0.200206849  -0.000201251652\\
-0.084   0.200000000  0.200211095  -0.000205152485\\
-0.080   0.200000000  0.200215513  -0.000209197696\\
-0.076   0.200000000  0.200220115  -0.000213394800\\
-0.072   0.200000000  0.200224912  -0.000217751778\\
-0.068   0.200000000  0.200229914  -0.000222277112\\
-0.064   0.200000001  0.200235137  -0.000226979812\\
-0.060   0.200000001  0.200240594  -0.000231869448\\
-0.056   0.200000001  0.200246300  -0.000236956180\\
-0.052   0.200000001  0.200252272  -0.000242250792\\
-0.048   0.200000001  0.200258529  -0.000247764715\\
-0.044   0.200000001  0.200265090  -0.000253510063\\
-0.040   0.200000001  0.200271977  -0.000259499648\\
-0.036   0.200000002  0.200279213  -0.000265747002\\
-0.032   0.200000002  0.200286826  -0.000272266385\\
-0.028   0.200000002  0.200294842  -0.000279072786\\
-0.024   0.200000003  0.200303293  -0.000286181904\\
-0.020   0.200000003  0.200312213  -0.000293610111\\
-0.016   0.200000000  0.200321640  -0.000301374389\\
-0.012   0.200000000  0.200331615  -0.000309492231\\
-0.008   0.200000000  0.200342182  -0.000317981503\\
-0.004   0.200000000  0.200353394  -0.000326860229\\
 0.000   0.200000000  0.200365304  -0.000336146325\\
 0.004   0.200000000  0.200377974  -0.000345857232\\
 0.008   0.200000000  0.200391472  -0.000356009443\\
 0.012   0.200000000  0.200405874  -0.000366617788\\
 0.016   0.200000000  0.200421262  -0.000377694787\\
 0.020   0.200000000  0.200437728  -0.000389249472\\
 0.024   0.200000000  0.200455375  -0.000401286177\\
 0.028   0.200000001  0.200474315  -0.000413802944\\
 0.032   0.200000001  0.200494673  -0.000426789600\\
 0.036   0.200000001  0.200516587  -0.000440225453\\
 0.040   0.200000001  0.200540209  -0.000454076609\\
 0.044   0.200000002  0.200565704  -0.000468292906\\
 0.048   0.200000003  0.200593255  -0.000482804550\\
 0.052   0.200000005  0.200623058  -0.000497518595\\
 0.056   0.200000008  0.200655325  -0.000512315520\\
 0.060   0.200000000  0.200690282  -0.000527046277\\
 0.064   0.200000000  0.200728168  -0.000541530361\\
 0.068   0.200000000  0.200769231  -0.000555555556\\
 0.072   0.200000001  0.200813723  -0.000568880124\\
 0.076   0.200000002  0.200861896  -0.000581238194\\
 0.080   0.200000005  0.200913996  -0.000592348878\\
 0.084   0.200000016  0.200970250  -0.000601929265\\
 0.088   0.200000001  0.201030863  -0.000609710761\\
 0.092   0.200000006  0.201096006  -0.000615457455\\
 0.096   0.200000002  0.201165807  -0.000618984461\\
 0.100   0.200002073  0.201240347  -0.000620173673\\
 0.104   0.200153848  0.201319653  -0.000618984461\\
 0.108   0.200307698  0.201403698  -0.000615457455\\
 0.112   0.200461539  0.201492401  -0.000609710761\\
 0.116   0.200615401  0.201585634  -0.000601929265\\
 0.120   0.200769236  0.201683226  -0.000592348874\\
 0.124   0.200923079  0.201784973  -0.000581238170\\
 0.128   0.201076924  0.201890646  -0.000568880124\\
 0.132   0.201230770  0.202000000  -0.000555555556\\
 0.136   0.201384616  0.202112783  -0.000541530361\\
 0.140   0.201538462  0.202228744  -0.000527046277\\
 0.144   0.201692316  0.202347632  -0.000512315519\\
 0.148   0.201846159  0.202469212  -0.000497518592\\
 0.152   0.202000003  0.202593255  -0.000482804538\\
 0.156   0.202153848  0.202719550  -0.000468292815\\
 0.160   0.202307694  0.202847901  -0.000454076609\\
 0.164   0.202461540  0.202978126  -0.000440225453\\
 0.168   0.202615385  0.203110058  -0.000426789600\\
 0.172   0.202769231  0.203243546  -0.000413802944\\
 0.176   0.202923077  0.203378452  -0.000401286175\\
 0.180   0.203076923  0.203514651  -0.000389249472\\
 0.184   0.203230769  0.203652031  -0.000377694629\\
 0.188   0.203384616  0.203790489  -0.000366617788\\
 0.192   0.203538462  0.203929934  -0.000356009427\\
 0.196   0.203692308  0.204070282  -0.000345857232\\
 0.200   0.203846154  0.204211458  -0.000336146322\\
 0.204   0.204000000  0.204353394  -0.000326860225\\
 0.208   0.204153846  0.204496028  -0.000317981456\\
 0.212   0.204307692  0.204639307  -0.000309492230\\
 0.216   0.204461539  0.204783178  -0.000301374387\\
 0.220   0.204615385  0.204927598  -0.000293610110\\
 0.224   0.204769234  0.205072524  -0.000286181903\\
 0.228   0.204923079  0.205217919  -0.000279072786\\
 0.232   0.205076925  0.205363749  -0.000272266326\\
 0.236   0.205230771  0.205509983  -0.000265746926\\
 0.240   0.205384617  0.205656592  -0.000259499648\\
 0.244   0.205538463  0.205803551  -0.000253510063\\
 0.248   0.205692309  0.205950836  -0.000247764715\\
 0.252   0.205846155  0.206098426  -0.000242250792\\
 0.256   0.206000001  0.206246300  -0.000236956180\\
 0.260   0.206153847  0.206394440  -0.000231869448\\
 0.264   0.206307693  0.206542829  -0.000226979812\\
 0.268   0.206461539  0.206691453  -0.000222277112\\
 0.272   0.206615385  0.206840296  -0.000217751776\\
 0.276   0.206769231  0.206989346  -0.000213394790\\
 0.280   0.206923077  0.207138590  -0.000209197652\\
 0.284   0.207076923  0.207288018  -0.000205152417\\
 0.288   0.207230770  0.207437618  -0.000201251652\\
 0.292   0.207384616  0.207587381  -0.000197488126\\
 0.296   0.207538462  0.207737299  -0.000193855248\\
 0.300   0.207692308  0.207887362  -0.000190346747\\
}\datatable

% --- True dynamics ---
\addplot[thick, color1]
    table[x=U, y=Xo_true]{\datatable};
\addlegendentry{Nonsmooth dynamics}

% --- Smoothed dynamics ---
\addplot[thick, color2]
    table[x=U, y=Xo]{\datatable};
\addlegendentry{Smoothed dynamics}

\pgfplotstableread[row sep=crcr]{
U        Xo        \\
0.0555   0.20000000\\
0.2050    0.20390551\\
}\datatable

% --- Smoothed dynamics linearized ---
\addplot[thick, color4]
    table[x=U, y=Xo]{\datatable};
\addlegendentry{\shortstack[l]{Smoothed dynamics\\[-4pt]linearized}}

\end{axis}

\end{tikzpicture}


==> figures/1d-pusher-dynamics-linearized-iSLS.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=5.4cm, height=3.3cm,
xlabel={\small $v$},
ylabel={\small $z_o^+$},
xmin=-0.1, xmax=0.3,
ymin=0.1995, ymax=0.2080,
xtick=\empty,
ytick=\empty,
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(0.00,1.00)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0.5pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
U        Xo_true      Xo           Eo             \\
-0.100   0.200000000  0.200195054  -0.000190346747\\
-0.096   0.200000000  0.200198837  -0.000193855248\\
-0.092   0.200000000  0.200202766  -0.000197488126\\
-0.088   0.200000000  0.200206849  -0.000201251652\\
-0.084   0.200000000  0.200211095  -0.000205152485\\
-0.080   0.200000000  0.200215513  -0.000209197696\\
-0.076   0.200000000  0.200220115  -0.000213394800\\
-0.072   0.200000000  0.200224912  -0.000217751778\\
-0.068   0.200000000  0.200229914  -0.000222277112\\
-0.064   0.200000001  0.200235137  -0.000226979812\\
-0.060   0.200000001  0.200240594  -0.000231869448\\
-0.056   0.200000001  0.200246300  -0.000236956180\\
-0.052   0.200000001  0.200252272  -0.000242250792\\
-0.048   0.200000001  0.200258529  -0.000247764715\\
-0.044   0.200000001  0.200265090  -0.000253510063\\
-0.040   0.200000001  0.200271977  -0.000259499648\\
-0.036   0.200000002  0.200279213  -0.000265747002\\
-0.032   0.200000002  0.200286826  -0.000272266385\\
-0.028   0.200000002  0.200294842  -0.000279072786\\
-0.024   0.200000003  0.200303293  -0.000286181904\\
-0.020   0.200000003  0.200312213  -0.000293610111\\
-0.016   0.200000000  0.200321640  -0.000301374389\\
-0.012   0.200000000  0.200331615  -0.000309492231\\
-0.008   0.200000000  0.200342182  -0.000317981503\\
-0.004   0.200000000  0.200353394  -0.000326860229\\
 0.000   0.200000000  0.200365304  -0.000336146325\\
 0.004   0.200000000  0.200377974  -0.000345857232\\
 0.008   0.200000000  0.200391472  -0.000356009443\\
 0.012   0.200000000  0.200405874  -0.000366617788\\
 0.016   0.200000000  0.200421262  -0.000377694787\\
 0.020   0.200000000  0.200437728  -0.000389249472\\
 0.024   0.200000000  0.200455375  -0.000401286177\\
 0.028   0.200000001  0.200474315  -0.000413802944\\
 0.032   0.200000001  0.200494673  -0.000426789600\\
 0.036   0.200000001  0.200516587  -0.000440225453\\
 0.040   0.200000001  0.200540209  -0.000454076609\\
 0.044   0.200000002  0.200565704  -0.000468292906\\
 0.048   0.200000003  0.200593255  -0.000482804550\\
 0.052   0.200000005  0.200623058  -0.000497518595\\
 0.056   0.200000008  0.200655325  -0.000512315520\\
 0.060   0.200000000  0.200690282  -0.000527046277\\
 0.064   0.200000000  0.200728168  -0.000541530361\\
 0.068   0.200000000  0.200769231  -0.000555555556\\
 0.072   0.200000001  0.200813723  -0.000568880124\\
 0.076   0.200000002  0.200861896  -0.000581238194\\
 0.080   0.200000005  0.200913996  -0.000592348878\\
 0.084   0.200000016  0.200970250  -0.000601929265\\
 0.088   0.200000001  0.201030863  -0.000609710761\\
 0.092   0.200000006  0.201096006  -0.000615457455\\
 0.096   0.200000002  0.201165807  -0.000618984461\\
 0.100   0.200002073  0.201240347  -0.000620173673\\
 0.104   0.200153848  0.201319653  -0.000618984461\\
 0.108   0.200307698  0.201403698  -0.000615457455\\
 0.112   0.200461539  0.201492401  -0.000609710761\\
 0.116   0.200615401  0.201585634  -0.000601929265\\
 0.120   0.200769236  0.201683226  -0.000592348874\\
 0.124   0.200923079  0.201784973  -0.000581238170\\
 0.128   0.201076924  0.201890646  -0.000568880124\\
 0.132   0.201230770  0.202000000  -0.000555555556\\
 0.136   0.201384616  0.202112783  -0.000541530361\\
 0.140   0.201538462  0.202228744  -0.000527046277\\
 0.144   0.201692316  0.202347632  -0.000512315519\\
 0.148   0.201846159  0.202469212  -0.000497518592\\
 0.152   0.202000003  0.202593255  -0.000482804538\\
 0.156   0.202153848  0.202719550  -0.000468292815\\
 0.160   0.202307694  0.202847901  -0.000454076609\\
 0.164   0.202461540  0.202978126  -0.000440225453\\
 0.168   0.202615385  0.203110058  -0.000426789600\\
 0.172   0.202769231  0.203243546  -0.000413802944\\
 0.176   0.202923077  0.203378452  -0.000401286175\\
 0.180   0.203076923  0.203514651  -0.000389249472\\
 0.184   0.203230769  0.203652031  -0.000377694629\\
 0.188   0.203384616  0.203790489  -0.000366617788\\
 0.192   0.203538462  0.203929934  -0.000356009427\\
 0.196   0.203692308  0.204070282  -0.000345857232\\
 0.200   0.203846154  0.204211458  -0.000336146322\\
 0.204   0.204000000  0.204353394  -0.000326860225\\
 0.208   0.204153846  0.204496028  -0.000317981456\\
 0.212   0.204307692  0.204639307  -0.000309492230\\
 0.216   0.204461539  0.204783178  -0.000301374387\\
 0.220   0.204615385  0.204927598  -0.000293610110\\
 0.224   0.204769234  0.205072524  -0.000286181903\\
 0.228   0.204923079  0.205217919  -0.000279072786\\
 0.232   0.205076925  0.205363749  -0.000272266326\\
 0.236   0.205230771  0.205509983  -0.000265746926\\
 0.240   0.205384617  0.205656592  -0.000259499648\\
 0.244   0.205538463  0.205803551  -0.000253510063\\
 0.248   0.205692309  0.205950836  -0.000247764715\\
 0.252   0.205846155  0.206098426  -0.000242250792\\
 0.256   0.206000001  0.206246300  -0.000236956180\\
 0.260   0.206153847  0.206394440  -0.000231869448\\
 0.264   0.206307693  0.206542829  -0.000226979812\\
 0.268   0.206461539  0.206691453  -0.000222277112\\
 0.272   0.206615385  0.206840296  -0.000217751776\\
 0.276   0.206769231  0.206989346  -0.000213394790\\
 0.280   0.206923077  0.207138590  -0.000209197652\\
 0.284   0.207076923  0.207288018  -0.000205152417\\
 0.288   0.207230770  0.207437618  -0.000201251652\\
 0.292   0.207384616  0.207587381  -0.000197488126\\
 0.296   0.207538462  0.207737299  -0.000193855248\\
 0.300   0.207692308  0.207887362  -0.000190346747\\
}\datatable

% --- True dynamics ---
\addplot[thick, color1, forget plot]
    table[x=U, y=Xo_true]{\datatable};

% --- Smoothed dynamics ---
\addplot[thick, color2, forget plot]
    table[x=U, y=Xo]{\datatable};

\pgfplotstableread[row sep=crcr]{
U        Xo           Eo       \\
0.083   0.20071143  -0.00070514\\
0.167   0.20291063  -0.00045136\\
}\datatable

% --- Smoothed dynamics linearized ---
\addplot[thick, color4, forget plot]
    table[x=U, y=Xo]{\datatable};

% --- Smoothed dynamics linearized + deviation bounds ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=U, y expr=\thisrow{Xo} + \thisrow{Eo}]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=U, y expr=\thisrow{Xo} + 2*\thisrow{Eo}]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{\shortstack[l]{Smoothed dynamics\\[-4pt]linearized\\[-2pt]+ deviation bounds}}

\end{axis}

\end{tikzpicture}


==> figures/1d-pusher-dynamics.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}

\begin{axis}[
width=6cm, height=3.6cm,
xlabel={\small $u$},
ylabel={\small $x_o^+$},
xmin=-0.1, xmax=0.3,
ymin=0.1985, ymax=0.209,
xtick=\empty,
ytick=\empty,
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(0.00,1.00)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=1pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
U        Xo_true      Xo           Eo             \\
-0.100   0.200000000  0.200195054  -0.000190346747\\
-0.096   0.200000000  0.200198837  -0.000193855248\\
-0.092   0.200000000  0.200202766  -0.000197488126\\
-0.088   0.200000000  0.200206849  -0.000201251652\\
-0.084   0.200000000  0.200211095  -0.000205152485\\
-0.080   0.200000000  0.200215513  -0.000209197696\\
-0.076   0.200000000  0.200220115  -0.000213394800\\
-0.072   0.200000000  0.200224912  -0.000217751778\\
-0.068   0.200000000  0.200229914  -0.000222277112\\
-0.064   0.200000001  0.200235137  -0.000226979812\\
-0.060   0.200000001  0.200240594  -0.000231869448\\
-0.056   0.200000001  0.200246300  -0.000236956180\\
-0.052   0.200000001  0.200252272  -0.000242250792\\
-0.048   0.200000001  0.200258529  -0.000247764715\\
-0.044   0.200000001  0.200265090  -0.000253510063\\
-0.040   0.200000001  0.200271977  -0.000259499648\\
-0.036   0.200000002  0.200279213  -0.000265747002\\
-0.032   0.200000002  0.200286826  -0.000272266385\\
-0.028   0.200000002  0.200294842  -0.000279072786\\
-0.024   0.200000003  0.200303293  -0.000286181904\\
-0.020   0.200000003  0.200312213  -0.000293610111\\
-0.016   0.200000000  0.200321640  -0.000301374389\\
-0.012   0.200000000  0.200331615  -0.000309492231\\
-0.008   0.200000000  0.200342182  -0.000317981503\\
-0.004   0.200000000  0.200353394  -0.000326860229\\
 0.000   0.200000000  0.200365304  -0.000336146325\\
 0.004   0.200000000  0.200377974  -0.000345857232\\
 0.008   0.200000000  0.200391472  -0.000356009443\\
 0.012   0.200000000  0.200405874  -0.000366617788\\
 0.016   0.200000000  0.200421262  -0.000377694787\\
 0.020   0.200000000  0.200437728  -0.000389249472\\
 0.024   0.200000000  0.200455375  -0.000401286177\\
 0.028   0.200000001  0.200474315  -0.000413802944\\
 0.032   0.200000001  0.200494673  -0.000426789600\\
 0.036   0.200000001  0.200516587  -0.000440225453\\
 0.040   0.200000001  0.200540209  -0.000454076609\\
 0.044   0.200000002  0.200565704  -0.000468292906\\
 0.048   0.200000003  0.200593255  -0.000482804550\\
 0.052   0.200000005  0.200623058  -0.000497518595\\
 0.056   0.200000008  0.200655325  -0.000512315520\\
 0.060   0.200000000  0.200690282  -0.000527046277\\
 0.064   0.200000000  0.200728168  -0.000541530361\\
 0.068   0.200000000  0.200769231  -0.000555555556\\
 0.072   0.200000001  0.200813723  -0.000568880124\\
 0.076   0.200000002  0.200861896  -0.000581238194\\
 0.080   0.200000005  0.200913996  -0.000592348878\\
 0.084   0.200000016  0.200970250  -0.000601929265\\
 0.088   0.200000001  0.201030863  -0.000609710761\\
 0.092   0.200000006  0.201096006  -0.000615457455\\
 0.096   0.200000002  0.201165807  -0.000618984461\\
 0.100   0.200002073  0.201240347  -0.000620173673\\
 0.104   0.200153848  0.201319653  -0.000618984461\\
 0.108   0.200307698  0.201403698  -0.000615457455\\
 0.112   0.200461539  0.201492401  -0.000609710761\\
 0.116   0.200615401  0.201585634  -0.000601929265\\
 0.120   0.200769236  0.201683226  -0.000592348874\\
 0.124   0.200923079  0.201784973  -0.000581238170\\
 0.128   0.201076924  0.201890646  -0.000568880124\\
 0.132   0.201230770  0.202000000  -0.000555555556\\
 0.136   0.201384616  0.202112783  -0.000541530361\\
 0.140   0.201538462  0.202228744  -0.000527046277\\
 0.144   0.201692316  0.202347632  -0.000512315519\\
 0.148   0.201846159  0.202469212  -0.000497518592\\
 0.152   0.202000003  0.202593255  -0.000482804538\\
 0.156   0.202153848  0.202719550  -0.000468292815\\
 0.160   0.202307694  0.202847901  -0.000454076609\\
 0.164   0.202461540  0.202978126  -0.000440225453\\
 0.168   0.202615385  0.203110058  -0.000426789600\\
 0.172   0.202769231  0.203243546  -0.000413802944\\
 0.176   0.202923077  0.203378452  -0.000401286175\\
 0.180   0.203076923  0.203514651  -0.000389249472\\
 0.184   0.203230769  0.203652031  -0.000377694629\\
 0.188   0.203384616  0.203790489  -0.000366617788\\
 0.192   0.203538462  0.203929934  -0.000356009427\\
 0.196   0.203692308  0.204070282  -0.000345857232\\
 0.200   0.203846154  0.204211458  -0.000336146322\\
 0.204   0.204000000  0.204353394  -0.000326860225\\
 0.208   0.204153846  0.204496028  -0.000317981456\\
 0.212   0.204307692  0.204639307  -0.000309492230\\
 0.216   0.204461539  0.204783178  -0.000301374387\\
 0.220   0.204615385  0.204927598  -0.000293610110\\
 0.224   0.204769234  0.205072524  -0.000286181903\\
 0.228   0.204923079  0.205217919  -0.000279072786\\
 0.232   0.205076925  0.205363749  -0.000272266326\\
 0.236   0.205230771  0.205509983  -0.000265746926\\
 0.240   0.205384617  0.205656592  -0.000259499648\\
 0.244   0.205538463  0.205803551  -0.000253510063\\
 0.248   0.205692309  0.205950836  -0.000247764715\\
 0.252   0.205846155  0.206098426  -0.000242250792\\
 0.256   0.206000001  0.206246300  -0.000236956180\\
 0.260   0.206153847  0.206394440  -0.000231869448\\
 0.264   0.206307693  0.206542829  -0.000226979812\\
 0.268   0.206461539  0.206691453  -0.000222277112\\
 0.272   0.206615385  0.206840296  -0.000217751776\\
 0.276   0.206769231  0.206989346  -0.000213394790\\
 0.280   0.206923077  0.207138590  -0.000209197652\\
 0.284   0.207076923  0.207288018  -0.000205152417\\
 0.288   0.207230770  0.207437618  -0.000201251652\\
 0.292   0.207384616  0.207587381  -0.000197488126\\
 0.296   0.207538462  0.207737299  -0.000193855248\\
 0.300   0.207692308  0.207887362  -0.000190346747\\
}\datatable

% --- True dynamics ---
\addplot[thick, color1]
    table[x=U, y=Xo_true]{\datatable};
\addlegendentry{Nonsmooth dynamics}

% --- Smoothed dynamics ---
\addplot[thick, color2]
    table[x=U, y=Xo]{\datatable};
\addlegendentry{Smoothed dynamics}

% --- Smoothed dynamics + deviation bounds ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=U, y expr=\thisrow{Xo} + \thisrow{Eo}]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=U, y expr=\thisrow{Xo} + 2*\thisrow{Eo}]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{\shortstack[l]{Smoothed dynamics\\[-4pt]+ deviation bounds}}

% --- Smoothed dynamics + correction center ---
\addplot[thin, densely dashed, color3]
    table[x=U, y expr=\thisrow{Xo} + 1.5*\thisrow{Eo}]{\datatable};

\addplot[dotted, gray] coordinates {(0.1,0.1) (0.1,0.3)};
\node[anchor=south west, gray, inner sep=0] at (rel axis cs:0,0) {\footnotesize no contact};
\node[anchor=south east, gray, inner sep=0] at (rel axis cs:1,0) {\footnotesize in contact};

\end{axis}

\end{tikzpicture}


==> figures/1d-pusher-rollout-TOCTR.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=5.4cm, height=3.1cm,
xlabel={\small $t$},
ylabel={\small $x_o$},
xmin=0, xmax=4,
ymin=0.2, ymax=0.53,
xtick=\empty,
ytick=\empty,
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(1.00,0.00)},
    anchor=south east,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0.5pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
t          Xo_nominal Xo_true   \\
0.         0.2        0.2       \\
0.02       0.2003653  0.2       \\
0.04       0.20737958 0.20680899\\
0.06       0.22128527 0.220626  \\
0.08       0.23940491 0.23868608\\
0.1        0.25981618 0.25904963\\
0.12       0.28119443 0.2803854 \\
0.14       0.30265348 0.30180387\\
0.16       0.32362234 0.32273204\\
0.18       0.34375211 0.34281963\\
0.2        0.36284572 0.36186853\\
0.22       0.38080433 0.37977905\\
0.24       0.39758538 0.39650786\\
0.26       0.41316848 0.41203367\\
0.28       0.42752554 0.42632723\\
0.3        0.44059273 0.43932277\\
0.32       0.4522416  0.45088841\\
0.34       0.46224789 0.460793  \\
0.36       0.47025906 0.4686681 \\
0.38       0.4757758  0.47396716\\
0.4        0.47829677 0.47594743\\
0.42       0.47887617 0.47594743\\
0.44       0.47915306 0.47594743\\
0.46       0.47934834 0.47594744\\
0.48       0.4795082  0.47594744\\
0.5        0.4796491  0.47594744\\
0.52       0.47977864 0.47594744\\
0.54       0.47990091 0.47594744\\
0.56       0.48001833 0.47594744\\
0.58       0.4801324  0.47594744\\
0.6        0.48024414 0.47594744\\
0.62       0.48035419 0.47594744\\
0.64       0.48046304 0.47594744\\
0.66       0.48057101 0.47594744\\
0.68       0.48067832 0.47594744\\
0.7        0.48078516 0.47594744\\
0.72       0.48089163 0.47594744\\
0.74       0.48099782 0.47594744\\
0.76       0.4811038  0.47594744\\
0.78       0.48120961 0.47594744\\
0.8        0.48131529 0.47594744\\
0.82       0.48142085 0.47594744\\
0.84       0.48152633 0.47594744\\
0.86       0.48163172 0.47594744\\
0.88       0.48173705 0.47594744\\
0.9        0.48184231 0.47594744\\
0.92       0.48194752 0.47594744\\
0.94       0.48205267 0.47594744\\
0.96       0.48215777 0.47594744\\
0.98       0.48226283 0.47594744\\
1.         0.48236784 0.47594744\\
1.02       0.4824728  0.47594744\\
1.04       0.48257772 0.47594744\\
1.06       0.48268259 0.47594744\\
1.08       0.48278742 0.47594744\\
1.1        0.48289221 0.47594744\\
1.12       0.48299696 0.47594744\\
1.14       0.48310166 0.47594744\\
1.16       0.48320632 0.47594744\\
1.18       0.48331095 0.47594744\\
1.2        0.48341552 0.47594744\\
1.22       0.48352006 0.47594744\\
1.24       0.48362456 0.47594744\\
1.26       0.48372901 0.47594744\\
1.28       0.48383343 0.47594744\\
1.3        0.48393781 0.47594744\\
1.32       0.48404214 0.47594744\\
1.34       0.48414643 0.47594744\\
1.36       0.48425069 0.47594744\\
1.38       0.4843549  0.47594744\\
1.4        0.48445907 0.47594744\\
1.42       0.48456321 0.47594744\\
1.44       0.4846673  0.47594744\\
1.46       0.48477136 0.47594744\\
1.48       0.48487537 0.47594744\\
1.5        0.48497935 0.47594744\\
1.52       0.48508329 0.47594744\\
1.54       0.48518718 0.47594744\\
1.56       0.48529104 0.47594744\\
1.58       0.48539487 0.47594744\\
1.6        0.48549865 0.47594744\\
1.62       0.48560239 0.47594744\\
1.64       0.4857061  0.47594744\\
1.66       0.48580976 0.47594744\\
1.68       0.48591339 0.47594744\\
1.7        0.48601698 0.47594744\\
1.72       0.48612054 0.47594744\\
1.74       0.48622405 0.47594744\\
1.76       0.48632753 0.47594744\\
1.78       0.48643097 0.47594744\\
1.8        0.48653438 0.47594744\\
1.82       0.48663774 0.47594744\\
1.84       0.48674107 0.47594744\\
1.86       0.48684436 0.47594744\\
1.88       0.48694762 0.47594744\\
1.9        0.48705084 0.47594744\\
1.92       0.48715402 0.47594744\\
1.94       0.48725717 0.47594744\\
1.96       0.48736028 0.47594744\\
1.98       0.48746335 0.47594744\\
2.         0.48756639 0.47594744\\
2.02       0.48766939 0.47594744\\
2.04       0.48777235 0.47594744\\
2.06       0.48787528 0.47594745\\
2.08       0.48797818 0.47594745\\
2.1        0.48808103 0.47594745\\
2.12       0.48818386 0.47594745\\
2.14       0.48828664 0.47594745\\
2.16       0.4883894  0.47594745\\
2.18       0.48849211 0.47594745\\
2.2        0.4885948  0.47594745\\
2.22       0.48869744 0.47594745\\
2.24       0.48880006 0.47594745\\
2.26       0.48890264 0.47594745\\
2.28       0.48900518 0.47594745\\
2.3        0.48910769 0.47594745\\
2.32       0.48921016 0.47594745\\
2.34       0.4893126  0.47594745\\
2.36       0.48941501 0.47594745\\
2.38       0.48951738 0.47594745\\
2.4        0.48961972 0.47594745\\
2.42       0.48972202 0.47594745\\
2.44       0.48982429 0.47594745\\
2.46       0.48992653 0.47594745\\
2.48       0.49002874 0.47594745\\
2.5        0.49013091 0.47594745\\
2.52       0.49023305 0.47594745\\
2.54       0.49033515 0.47594745\\
2.56       0.49043722 0.47594745\\
2.58       0.49053926 0.47594745\\
2.6        0.49064126 0.47594745\\
2.62       0.49074324 0.47594745\\
2.64       0.49084518 0.47594745\\
2.66       0.49094709 0.47594745\\
2.68       0.49104896 0.47594745\\
2.7        0.49115081 0.47594745\\
2.72       0.49125262 0.47594745\\
2.74       0.4913544  0.47594745\\
2.76       0.49145614 0.47594745\\
2.78       0.49155786 0.47594745\\
2.8        0.49165954 0.47594745\\
2.82       0.49176119 0.47594745\\
2.84       0.49186281 0.47594745\\
2.86       0.4919644  0.47594745\\
2.88       0.49206596 0.47594745\\
2.9        0.49216749 0.47594745\\
2.92       0.49226898 0.47594745\\
2.94       0.49237044 0.47594745\\
2.96       0.49247188 0.47594745\\
2.98       0.49257328 0.47594745\\
3.         0.49267465 0.47594745\\
3.02       0.49277599 0.47594745\\
3.04       0.4928773  0.47594745\\
3.06       0.49297858 0.47594745\\
3.08       0.49307983 0.47594745\\
3.1        0.49318105 0.47594745\\
3.12       0.49328223 0.47594745\\
3.14       0.49338339 0.47594745\\
3.16       0.49348452 0.47594745\\
3.18       0.49358562 0.47594745\\
3.2        0.49368669 0.47594745\\
3.22       0.49378773 0.47594745\\
3.24       0.49388874 0.47594745\\
3.26       0.49398972 0.47594745\\
3.28       0.49409067 0.47594745\\
3.3        0.49419159 0.47594745\\
3.32       0.49429248 0.47594745\\
3.34       0.49439334 0.47594745\\
3.36       0.49449418 0.47594745\\
3.38       0.49459498 0.47594745\\
3.4        0.49469576 0.47594745\\
3.42       0.4947965  0.47594745\\
3.44       0.49489722 0.47594745\\
3.46       0.49499791 0.47594745\\
3.48       0.49509857 0.47594745\\
3.5        0.4951992  0.47594745\\
3.52       0.49529981 0.47594745\\
3.54       0.49540038 0.47594745\\
3.56       0.49550093 0.47594745\\
3.58       0.49560145 0.47594745\\
3.6        0.49570194 0.47594745\\
3.62       0.49580241 0.47594745\\
3.64       0.49590284 0.47594745\\
3.66       0.49600325 0.47594745\\
3.68       0.49610363 0.47594745\\
3.7        0.49620398 0.47594745\\
3.72       0.49630431 0.47594745\\
3.74       0.49640461 0.47594745\\
3.76       0.49650488 0.47594745\\
3.78       0.49660512 0.47594745\\
3.8        0.49670534 0.47594745\\
3.82       0.49680553 0.47594745\\
3.84       0.49690569 0.47594745\\
3.86       0.49700582 0.47594745\\
3.88       0.49710593 0.47594745\\
3.9        0.49720602 0.47594745\\
3.92       0.49730607 0.47594745\\
3.94       0.4974061  0.47594745\\
3.96       0.49750611 0.47594745\\
3.98       0.49760609 0.47594745\\
4.         0.49770604 0.47594745\\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.5};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{\shortstack[l]{Nonsmooth dynamics\\[-4pt]rollout}}


\end{axis}

\end{tikzpicture}


==> figures/1d-pusher-rollout-iSLS.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=5.4cm, height=3.1cm,
xlabel={\small $t$},
ylabel={\small $x_o$},
xmin=0, xmax=4,
ymin=0.2, ymax=0.53,
xtick=\empty,
ytick=\empty,
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(1.00,0.00)},
    anchor=south east,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0.5pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
t          Xo_nominal Xo_true    Xo_lb      Xo_ub     \\
0.         0.2        0.2        0.2        0.2       \\
0.02       0.2003653  0.2        0.20002916 0.19969301\\
0.04       0.2057869  0.20516177 0.20520164 0.20461638\\
0.06       0.21612284 0.21538969 0.21542831 0.21473378\\
0.08       0.22912974 0.22832607 0.22836268 0.22759561\\
0.1        0.24324772 0.2423873  0.24242184 0.24159596\\
0.12       0.25743021 0.25651708 0.25654967 0.25566912\\
0.14       0.27100601 0.2700386  0.2700694  0.26913278\\
0.16       0.2835794  0.28255202 0.28258126 0.28158313\\
0.18       0.29495731 0.29386081 0.29388884 0.29282037\\
0.2        0.30509502 0.30391716 0.30394443 0.30279385\\
0.22       0.31405317 0.31277904 0.31280626 0.31155935\\
0.24       0.32196107 0.32057391 0.32060207 0.31924307\\
0.26       0.32898385 0.32746627 0.32749672 0.32600958\\
0.28       0.33529474 0.33363028 0.33366462 0.3320345 \\
0.3        0.34105555 0.33923025 0.3392701  0.33748465\\
0.32       0.3464072  0.34441086 0.34445741 0.34250763\\
0.34       0.35146799 0.34929497 0.3493486  0.34722922\\
0.36       0.35633507 0.35398451 0.35404462 0.35175416\\
0.38       0.36108533 0.35856073 0.35862604 0.35616676\\
0.4        0.36577449 0.3630827  0.36315198 0.36052948\\
0.42       0.37043592 0.36758558 0.36765849 0.36488106\\
0.44       0.3750818  0.37208179 0.37215918 0.36923657\\
0.46       0.37970805 0.37656636 0.37664992 0.37359179\\
0.48       0.38430185 0.38102494 0.38111634 0.37793083\\
0.5        0.38884834 0.38544107 0.38554123 0.38223412\\
0.52       0.39333443 0.38980025 0.38990899 0.38648356\\
0.54       0.39774961 0.39409085 0.39420695 0.39066428\\
0.56       0.40208498 0.39830295 0.39842445 0.39476393\\
0.58       0.40633141 0.40242642 0.40255101 0.39877062\\
0.6        0.4104777  0.40644885 0.40657418 0.40267067\\
0.62       0.41450903 0.41035381 0.4104779  0.40644678\\
0.64       0.41840668 0.41412036 0.41424217 0.41007767\\
0.66       0.42215    0.41772513 0.41784539 0.41354079\\
0.68       0.42572152 0.42114782 0.42126991 0.4168183 \\
0.7        0.42911365 0.42437867 0.42450905 0.41990445\\
0.72       0.43233345 0.42742429 0.42757178 0.42281011\\
0.74       0.43540217 0.4303079  0.43048188 0.42556158\\
0.76       0.43835019 0.43306396 0.43327238 0.42819456\\
0.78       0.44121033 0.43573076 0.43597866 0.43074699\\
0.8        0.44401274 0.43834407 0.43863311 0.43325349\\
0.82       0.44678231 0.44093373 0.4412625  0.43574269\\
0.84       0.44953818 0.4435228  0.44388748 0.43823678\\
0.86       0.4522945  0.44612826 0.44652342 0.44075235\\
0.88       0.45506178 0.44876271 0.44918191 0.44330204\\
0.9        0.45784847 0.45143616 0.45187236 0.44589625\\
0.92       0.46066245 0.45415799 0.45460371 0.44854497\\
0.94       0.46351262 0.45693871 0.45738606 0.45125951\\
0.96       0.46641027 0.45979169 0.46023219 0.45405411\\
0.98       0.46937026 0.46273428 0.46315873 0.45694719\\
1.         0.47241137 0.46578811 0.46618652 0.45996167\\
1.02       0.47555526 0.46897757 0.46933947 0.46312368\\
1.04       0.47882318 0.47232587 0.472641   0.46645882\\
1.06       0.48223026 0.47584851 0.47610795 0.46998565\\
1.08       0.48577853 0.47954603 0.47974332 0.47370811\\
1.1        0.48945027 0.48339758 0.48352922 0.47760817\\
1.12       0.49319815 0.48735122 0.48741652 0.48163488\\
1.14       0.49691459 0.49129027 0.49129076 0.48566692\\
1.16       0.5003302  0.49491499 0.4948553  0.4893804 \\
1.18       0.50272615 0.49733856 0.49727181 0.49181748\\
1.2        0.50327525 0.49733856 0.49747355 0.49167185\\
1.22       0.50348998 0.49733856 0.49749024 0.4914905 \\
1.24       0.5036453  0.49733856 0.49749533 0.49134537\\
1.26       0.50377592 0.49733856 0.49749819 0.49122046\\
1.28       0.50389347 0.49733856 0.49750025 0.49110704\\
1.3        0.50400326 0.49733856 0.49750196 0.49100066\\
1.32       0.50410812 0.49733856 0.49750347 0.49089882\\
1.34       0.50420974 0.49733856 0.49750488 0.49080002\\
1.36       0.50430915 0.49733856 0.49750622 0.4907033 \\
1.38       0.50440704 0.49733856 0.49750754 0.49060804\\
1.4        0.50450387 0.49733856 0.49750884 0.4905138 \\
1.42       0.50459995 0.49733856 0.49751013 0.49042031\\
1.44       0.5046955  0.49733856 0.49751142 0.49032735\\
1.46       0.50479066 0.49733856 0.49751273 0.49023479\\
1.48       0.50488554 0.49733856 0.49751404 0.49014254\\
1.5        0.50498023 0.49733856 0.49751537 0.49005051\\
1.52       0.50507476 0.49733856 0.49751671 0.48995866\\
1.54       0.50516919 0.49733857 0.49751808 0.48986696\\
1.56       0.50526353 0.49733857 0.49751946 0.48977538\\
1.58       0.50535781 0.49733857 0.49752085 0.4896839 \\
1.6        0.50545204 0.49733857 0.49752227 0.4895925 \\
1.62       0.50554623 0.49733857 0.49752371 0.48950119\\
1.64       0.50564039 0.49733857 0.49752517 0.48940994\\
1.66       0.50573452 0.49733857 0.49752664 0.48931877\\
1.68       0.50582863 0.49733857 0.49752814 0.48922766\\
1.7        0.50592271 0.49733857 0.49752966 0.48913661\\
1.72       0.50601678 0.49733857 0.4975312  0.48904562\\
1.74       0.50611083 0.49733857 0.49753276 0.48895468\\
1.76       0.50620486 0.49733857 0.49753433 0.48886381\\
1.78       0.50629887 0.49733857 0.49753593 0.48877299\\
1.8        0.50639287 0.49733857 0.49753755 0.48868223\\
1.82       0.50648686 0.49733857 0.49753919 0.48859152\\
1.84       0.50658083 0.49733857 0.49754085 0.48850087\\
1.86       0.50667478 0.49733857 0.49754253 0.48841028\\
1.88       0.50676873 0.49733857 0.49754423 0.48831974\\
1.9        0.50686265 0.49733857 0.49754595 0.48822925\\
1.92       0.50695656 0.49733857 0.49754769 0.48813882\\
1.94       0.50705046 0.49733857 0.49754945 0.48804844\\
1.96       0.50714435 0.49733857 0.49755123 0.48795812\\
1.98       0.50723822 0.49733857 0.49755303 0.48786785\\
2.         0.50733207 0.49733857 0.49755486 0.48777764\\
2.02       0.50742591 0.49733857 0.4975567  0.48768748\\
2.04       0.50751974 0.49733857 0.49755856 0.48759737\\
2.06       0.50761356 0.49733857 0.49756044 0.48750732\\
2.08       0.50770736 0.49733857 0.49756234 0.48741732\\
2.1        0.50780114 0.49733857 0.49756426 0.48732737\\
2.12       0.50789492 0.49733857 0.4975662  0.48723748\\
2.14       0.50798868 0.49733857 0.49756816 0.48714764\\
2.16       0.50808242 0.49733857 0.49757014 0.48705785\\
2.18       0.50817615 0.49733857 0.49757214 0.48696812\\
2.2        0.50826987 0.49733857 0.49757416 0.48687844\\
2.22       0.50836358 0.49733857 0.4975762  0.48678882\\
2.24       0.50845727 0.49733857 0.49757826 0.48669924\\
2.26       0.50855095 0.49733857 0.49758034 0.48660972\\
2.28       0.50864461 0.49733857 0.49758243 0.48652025\\
2.3        0.50873827 0.49733857 0.49758455 0.48643084\\
2.32       0.5088319  0.49733857 0.49758669 0.48634147\\
2.34       0.50892553 0.49733857 0.49758885 0.48625216\\
2.36       0.50901914 0.49733857 0.49759102 0.4861629 \\
2.38       0.50911274 0.49733857 0.49759322 0.48607369\\
2.4        0.50920633 0.49733857 0.49759543 0.48598454\\
2.42       0.5092999  0.49733857 0.49759767 0.48589544\\
2.44       0.50939346 0.49733857 0.49759992 0.48580639\\
2.46       0.50948701 0.49733857 0.4976022  0.48571739\\
2.48       0.50958054 0.49733857 0.49760449 0.48562844\\
2.5        0.50967406 0.49733857 0.4976068  0.48553954\\
2.52       0.50976757 0.49733857 0.49760913 0.4854507 \\
2.54       0.50986106 0.49733857 0.49761149 0.48536191\\
2.56       0.50995455 0.49733857 0.49761386 0.48527317\\
2.58       0.51004802 0.49733857 0.49761625 0.48518448\\
2.6        0.51014147 0.49733857 0.49761866 0.48509584\\
2.62       0.51023492 0.49733857 0.49762108 0.48500725\\
2.64       0.51032835 0.49733857 0.49762353 0.48491871\\
2.66       0.51042177 0.49733857 0.497626   0.48483023\\
2.68       0.51051517 0.49733857 0.49762848 0.48474179\\
2.7        0.51060857 0.49733857 0.49763099 0.48465341\\
2.72       0.51070195 0.49733857 0.49763351 0.48456507\\
2.74       0.51079532 0.49733857 0.49763606 0.48447679\\
2.76       0.51088868 0.49733857 0.49763862 0.48438856\\
2.78       0.51098202 0.49733857 0.4976412  0.48430038\\
2.8        0.51107535 0.49733857 0.4976438  0.48421225\\
2.82       0.51116867 0.49733857 0.49764642 0.48412416\\
2.84       0.51126198 0.49733857 0.49764906 0.48403613\\
2.86       0.51135528 0.49733857 0.49765172 0.48394815\\
2.88       0.51144856 0.49733857 0.49765439 0.48386022\\
2.9        0.51154183 0.49733857 0.49765709 0.48377234\\
2.92       0.51163509 0.49733857 0.4976598  0.48368451\\
2.94       0.51172834 0.49733857 0.49766253 0.48359672\\
2.96       0.51182158 0.49733857 0.49766528 0.48350899\\
2.98       0.5119148  0.49733857 0.49766805 0.48342131\\
3.         0.51200801 0.49733857 0.49767084 0.48333367\\
3.02       0.51210121 0.49733857 0.49767365 0.48324609\\
3.04       0.5121944  0.49733857 0.49767648 0.48315856\\
3.06       0.51228758 0.49733857 0.49767932 0.48307107\\
3.08       0.51238074 0.49733857 0.49768219 0.48298363\\
3.1        0.51247389 0.49733857 0.49768507 0.48289625\\
3.12       0.51256703 0.49733857 0.49768797 0.48280891\\
3.14       0.51266016 0.49733857 0.49769089 0.48272162\\
3.16       0.51275328 0.49733857 0.49769383 0.48263438\\
3.18       0.51284639 0.49733857 0.49769679 0.48254718\\
3.2        0.51293948 0.49733857 0.49769976 0.48246004\\
3.22       0.51303257 0.49733857 0.49770276 0.48237294\\
3.24       0.51312564 0.49733857 0.49770577 0.4822859 \\
3.26       0.5132187  0.49733857 0.4977088  0.4821989 \\
3.28       0.51331175 0.49733857 0.49771185 0.48211195\\
3.3        0.51340479 0.49733857 0.49771492 0.48202505\\
3.32       0.51349781 0.49733857 0.497718   0.48193819\\
3.34       0.51359083 0.49733857 0.49772111 0.48185139\\
3.36       0.51368383 0.49733857 0.49772423 0.48176463\\
3.38       0.51377683 0.49733857 0.49772737 0.48167792\\
3.4        0.51386981 0.49733857 0.49773053 0.48159125\\
3.42       0.51396278 0.49733857 0.49773371 0.48150464\\
3.44       0.51405574 0.49733857 0.49773691 0.48141807\\
3.46       0.51414869 0.49733857 0.49774012 0.48133155\\
3.48       0.51424163 0.49733857 0.49774335 0.48124508\\
3.5        0.51433455 0.49733857 0.49774661 0.48115866\\
3.52       0.51442746 0.49733857 0.49774987 0.48107228\\
3.54       0.51452037 0.49733857 0.49775316 0.48098595\\
3.56       0.51461326 0.49733857 0.49775647 0.48089967\\
3.58       0.51470614 0.49733857 0.49775979 0.48081344\\
3.6        0.514799   0.49733857 0.49776313 0.48072726\\
3.62       0.51489185 0.49733857 0.49776649 0.48064112\\
3.64       0.51498469 0.49733857 0.49776987 0.48055504\\
3.66       0.51507751 0.49733857 0.49777326 0.48046901\\
3.68       0.51517032 0.49733857 0.49777667 0.48038303\\
3.7        0.5152631  0.49733857 0.4977801  0.4802971 \\
3.72       0.51535585 0.49733857 0.49778355 0.48021124\\
3.74       0.51544858 0.49733857 0.49778701 0.48012544\\
3.76       0.51554126 0.49733857 0.49779048 0.4800397 \\
3.78       0.5156339  0.49733857 0.49779398 0.47995405\\
3.8        0.51572647 0.49733857 0.49779748 0.47986849\\
3.82       0.51581895 0.49733857 0.497801   0.47978304\\
3.84       0.51591132 0.49733857 0.49780452 0.47969773\\
3.86       0.51600353 0.49733857 0.49780806 0.47961258\\
3.88       0.51609553 0.49733857 0.49781159 0.47952764\\
3.9        0.51618723 0.49733857 0.49781511 0.47944299\\
3.92       0.51627855 0.49733857 0.49781862 0.4793587 \\
3.94       0.51636931 0.49733857 0.49782211 0.4792749 \\
3.96       0.51645935 0.49733857 0.49782555 0.47919175\\
3.98       0.51654838 0.49733857 0.49782893 0.47910947\\
4.         0.51663609 0.49733857 0.49783225 0.47902841\\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.5};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{\shortstack[l]{Nonsmooth dynamics\\[-4pt]rollout}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/1d-pusher-schematic.tex <==
\begin{tikzpicture}[>=Stealth, scale=4]

% Left dashed reference line
\draw[dashed, semithick] (0,-0.05) -- (0,0.25);

% Ball
\fill[red!60!black, draw=black] (0.3,0.1) circle (0.1);

% x_a arrow
\draw[densely dashed] (0.3,0) -- (0.3,0.2);
\draw[-{Latex[scale=0.8]}, densely dotted, semithick] (0,0.1) -- (0.3,0.1) node[midway, above, inner sep=1.5pt] {$x_a$};

% Block
\draw[fill=gray!30, , draw=black] (0.6,0) rectangle (0.8,0.2);

% x_o arrow
\draw[densely dashed] (0.7,-0.05) -- (0.7,0.22);
\draw[-{Latex[scale=0.8]}, densely dotted, semithick] (0,-0.04) -- (0.7,-0.04) node[midway, below, inner sep=1.5pt] {$x_o$};

% Spring
\draw[red, thick]
(0.30,0.10)
-- (0.34,0.10)
-- (0.35,0.14)
-- (0.37,0.06)
-- (0.39,0.14)
-- (0.41,0.06)
-- (0.43,0.14)
-- (0.45,0.06)
-- (0.46,0.10)
-- (0.50,0.10);

% u arrow
\draw[semithick, red] (0.5,0.03) -- (0.5,0.25);
\draw[-{Latex[scale=0.8]}, densely dotted, semithick, red] (0,0.23) -- (0.5,0.23) node[midway, above, inner sep=1.5pt] {$u$};

% Ground line
\draw[thick] (0,0) -- (0.85,0);

\end{tikzpicture}


==> figures/bounds-DDF.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color3}{RGB}{77,175,74}

\begin{axis}[
width=4.375cm, height=3.75cm,
xlabel={\footnotesize $\frac{|J_i P^{-1} J_i^\top|}{\sum_{j \neq i} |J_i P^{-1} J_j^\top|}$},
xlabel shift=-1mm,
ylabel={\footnotesize Value of terms in (\ref*{eq:smoothing-bounds})},
ylabel shift=-1mm,
xmin=0.3, xmax=4.0,
ymin=1.5e-5, ymax=2.8e-5,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(1.0,0.0)},
    anchor=south east,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
every y tick scale label/.style={
    at={(axis description cs:0.15,1.1)},
    anchor=north east,
    inner sep=0,
},
]

\pgfplotstableread[row sep=crcr]{
ratio    value        lb           ub           \\
0.280985 1.485948e-05 1.848247e-05 3.696494e-05 \\
0.300137 1.677018e-05 1.924241e-05 3.848483e-05 \\
0.326183 1.825513e-05 1.985634e-05 3.971269e-05 \\
0.361204 1.938558e-05 2.033787e-05 4.067575e-05 \\
0.407596 2.023045e-05 2.070670e-05 4.141340e-05 \\
0.467885 2.085191e-05 2.098401e-05 4.196803e-05 \\
0.544391 2.130759e-05 2.118959e-05 4.237919e-05 \\
0.638764 2.163557e-05 2.134039e-05 4.268077e-05 \\
0.751550 2.187012e-05 2.145013e-05 4.290026e-05 \\
0.882027 2.203661e-05 2.152954e-05 4.305909e-05 \\
1.028578 2.215380e-05 2.158677e-05 4.317353e-05 \\
1.189605 2.223576e-05 2.162788e-05 4.325576e-05 \\
1.364592 2.229249e-05 2.165735e-05 4.331470e-05 \\
1.554726 2.233198e-05 2.167844e-05 4.335689e-05 \\
1.762561 2.235833e-05 2.169353e-05 4.338705e-05 \\
1.990658 2.237576e-05 2.170430e-05 4.340860e-05 \\
2.239588 2.238541e-05 2.171199e-05 4.342398e-05 \\
2.506081 2.238551e-05 2.171748e-05 4.343496e-05 \\
2.782251 2.237731e-05 2.172140e-05 4.344280e-05 \\
3.056524 2.240722e-05 2.172419e-05 4.344839e-05 \\
3.316139 2.240868e-05 2.172619e-05 4.345237e-05 \\
3.550135 2.240428e-05 2.172761e-05 4.345521e-05 \\
3.751521 2.241047e-05 2.172862e-05 4.345724e-05 \\
3.917893 2.239165e-05 2.172934e-05 4.345869e-05 \\
4.050679 2.241082e-05 2.172986e-05 4.345972e-05 \\
}\datatable

% --- Value ---
\addplot[thick, color1]
    table[x=ratio, y=value]{\datatable};
\addlegendentry{$f_0 - f_\kappa$}

% --- Bounds ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=ratio, y=lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=ratio, y=ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{$E_\kappa\, w$}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-box-hassmooth-theta.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\theta$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.25,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02  0.00000000 -0.00000000  0.00006611 -0.00006611 \\
0.04  0.00243145  0.00169539  0.00268345  0.00182236 \\
0.06  0.01133366  0.00711220  0.01185481  0.01109952 \\
0.08  0.02984722  0.02240715  0.03144495  0.03002091 \\
0.10  0.05920492  0.04822564  0.06186285  0.05930352 \\
0.12  0.09872216  0.08305655  0.10228696  0.09911478 \\
0.14  0.14557649  0.12663272  0.14999637  0.14646919 \\
0.16  0.19590923  0.17752333  0.20101287  0.19682974 \\
0.18  0.24663203  0.23174741  0.25205518  0.24717683 \\
0.20  0.29591770  0.28572299  0.30159096  0.29606189 \\
0.22  0.34257463  0.33726427  0.34866533  0.34248942 \\
0.24  0.38611617  0.38260190  0.39277704  0.38598920 \\
0.26  0.42590410  0.41996428  0.43313456  0.42579453 \\
0.28  0.45894297  0.44367530  0.46659617  0.45860579 \\
0.30  0.48142483  0.45162231  0.48950523  0.48007517 \\
0.32  0.49980481  0.45948872  0.50863543  0.49615854 \\
0.34  0.51895507  0.46781432  0.52927249  0.51148450 \\
0.36  0.53856700  0.47836485  0.55197075  0.52583739 \\
0.38  0.55180695  0.47314489  0.56896920  0.54159191 \\
0.40  0.55881376  0.46287751  0.57757288  0.55635530 \\
0.42  0.56616903  0.45849145  0.58863015  0.56796480 \\
0.44  0.57253621  0.44921321  0.59522240  0.57363175 \\
0.46  0.57065364  0.44359970  0.57413826  0.55991414 \\
0.48  0.56452457  0.45272841  0.56674646  0.55242552 \\
0.50  0.55289759  0.45253458  0.55472478  0.53929404 \\
0.52  0.53551739  0.44790088  0.53666711  0.52268539 \\
0.54  0.51777879  0.45916971  0.51939127  0.50579864 \\
0.56  0.50956534  0.47073910  0.51013531  0.50655911 \\
0.58  0.52073182  0.48203245  0.52158282  0.51600685 \\
0.60  0.53336577  0.48885187  0.53397971  0.52898071 \\
0.62  0.54388613  0.49592161  0.54463852  0.53911787 \\
0.64  0.55333964  0.50256339  0.55447424  0.54790585 \\
0.66  0.56165091  0.50843919  0.56332812  0.55544737 \\
0.68  0.56887774  0.51349961  0.57116249  0.56190102 \\
0.70  0.57506956  0.51778469  0.57796291  0.56737533 \\
0.72  0.58027283  0.52134218  0.58375467  0.57192888 \\
0.74  0.58455953  0.52419363  0.58861103  0.57560122 \\
0.76  0.58798471  0.52642927  0.59256676  0.57847248 \\
0.78  0.59062826  0.52813051  0.59569152  0.58062289 \\
0.80  0.59259039  0.52938648  0.59808307  0.58214360 \\
0.82  0.59399121  0.53029900  0.59987373  0.58313951 \\
0.84  0.59498364  0.53096817  0.60127084  0.58372093 \\
0.86  0.59574141  0.53156231  0.60253874  0.58404340 \\
0.88  0.59627458  0.53203798  0.60364224  0.58410609 \\
0.90  0.59658984  0.53246859  0.60447825  0.58395540 \\
0.92  0.59676412  0.53292883  0.60503825  0.58366513 \\
0.94  0.59688104  0.53334112  0.60538254  0.58328367 \\
0.96  0.59698912  0.53339153  0.60574060  0.58273241 \\
0.98  0.59709526  0.53339151  0.60601741  0.58226623 \\
1.00  0.59717885  0.53339151  0.60616792  0.58198769 \\
1.02  0.59724003  0.53339151  0.60625126  0.58180390 \\
1.04  0.59729296  0.53339151  0.60631058  0.58166189 \\
1.06  0.59734238  0.53339151  0.60635889  0.58154212 \\
1.08  0.59738982  0.53339151  0.60640080  0.58143601 \\
1.10  0.59743599  0.53339151  0.60643854  0.58133912 \\
1.12  0.59748127  0.53339151  0.60647338  0.58124889 \\
1.14  0.59752586  0.53339151  0.60650603  0.58116330 \\
1.16  0.59756991  0.53339151  0.60653696  0.58108101 \\
1.18  0.59761347  0.53339151  0.60656652  0.58100109 \\
1.20  0.59765660  0.53339151  0.60659498  0.58092285 \\
1.22  0.59769936  0.53339151  0.60662258  0.58084590 \\
1.24  0.59774184  0.53339151  0.60664954  0.58077010 \\
1.26  0.59778412  0.53339151  0.60667605  0.58069529 \\
1.28  0.59782628  0.53339151  0.60670221  0.58062130 \\
1.30  0.59786839  0.53339151  0.60672816  0.58054797 \\
1.32  0.59791051  0.53339151  0.60675398  0.58047514 \\
1.34  0.59795270  0.53339151  0.60677976  0.58040264 \\
1.36  0.59799504  0.53339151  0.60680559  0.58033033 \\
1.38  0.59803759  0.53339151  0.60683153  0.58025805 \\
1.40  0.59808041  0.53339151  0.60685768  0.58018566 \\
1.42  0.59812357  0.53339151  0.60688412  0.58011301 \\
1.44  0.59816716  0.53339151  0.60691094  0.58003992 \\
1.46  0.59821122  0.53339151  0.60693824  0.57996626 \\
1.48  0.59825582  0.53339151  0.60696614  0.57989181 \\
1.50  0.59830103  0.53339151  0.60699478  0.57981636 \\
1.52  0.59834700  0.53339151  0.60702433  0.57973965 \\
1.54  0.59839385  0.53339151  0.60705504  0.57966139 \\
1.56  0.59844179  0.53339151  0.60708720  0.57958125 \\
1.58  0.59849106  0.53339151  0.60712125  0.57949883 \\
1.60  0.59854196  0.53339151  0.60715777  0.57941366 \\
1.62  0.59859494  0.53339151  0.60719769  0.57932520 \\
1.64  0.59865062  0.53339151  0.60724235  0.57923267 \\
1.66  0.59870998  0.53339151  0.60729404  0.57913513 \\
1.68  0.59877473  0.53339151  0.60735691  0.57903135 \\
1.70  0.59884812  0.53339151  0.60743939  0.57891934 \\
1.72  0.59893766  0.53339151  0.60756071  0.57879342 \\
1.74  0.59906531  0.53339151  0.60776759  0.57864419 \\
1.76  0.59928824  0.53339151  0.60813728  0.57855029 \\
1.78  0.59960149  0.53351373  0.60860967  0.57853838 \\
1.80  0.59987201  0.53277902  0.60898943  0.57831418 \\
1.82  0.59997829  0.53161684  0.60915608  0.57768305 \\
1.84  0.59987885  0.53011291  0.60908736  0.57660076 \\
1.86  0.59967672  0.52842604  0.60890801  0.57520616 \\
1.88  0.59942596  0.52671034  0.60868375  0.57363723 \\
1.90  0.59913931  0.52504127  0.60843683  0.57210655 \\
1.92  0.59885312  0.52356459  0.60821783  0.57060217 \\
1.94  0.59862830  0.52238529  0.60808739  0.56927160 \\
1.96  0.59854837  0.52145408  0.60814796  0.56837974 \\
1.98  0.59859016  0.52065237  0.60836786  0.56784516 \\
2.00  0.59873484  0.51994980  0.60873778  0.56758442 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.785398};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1, forget plot]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-box-hassmooth-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02 -0.00000000  0.00000000  0.00057288 -0.00057288 \\
0.04  0.00529351  0.00523987  0.00714232  0.00442112 \\
0.06  0.01310890  0.01548168  0.01449412  0.01195550 \\
0.08  0.02092521  0.02361766  0.02125832  0.01914837 \\
0.10  0.02759970  0.03068750  0.02760298  0.02465755 \\
0.12  0.03356907  0.03758509  0.03326880  0.02940992 \\
0.14  0.04022178  0.04292175  0.03978346  0.03536139 \\
0.16  0.04836359  0.04766869  0.04814160  0.04309092 \\
0.18  0.05829217  0.05296095  0.05855781  0.05285443 \\
0.20  0.07005274  0.06007208  0.07081409  0.06436944 \\
0.22  0.08334972  0.07105850  0.08442502  0.07723757 \\
0.24  0.09665290  0.08841810  0.09779463  0.09019190 \\
0.26  0.10646129  0.10520542  0.10738578  0.10047099 \\
0.28  0.10800551  0.10738371  0.10886368  0.10381620 \\
0.30  0.10050317  0.09727021  0.10248070  0.09874637 \\
0.32  0.09323226  0.08706046  0.09933080  0.09188895 \\
0.34  0.08934599  0.07634305  0.09893419  0.08815125 \\
0.36  0.08653823  0.06740672  0.09931761  0.08503332 \\
0.38  0.08428583  0.06525533  0.10027149  0.08182928 \\
0.40  0.08805834  0.06660661  0.10535416  0.08475358 \\
0.42  0.09440438  0.06779780  0.11281519  0.08892927 \\
0.44  0.10119357  0.07127452  0.11294570  0.09624560 \\
0.46  0.10888983  0.08017719  0.11217743  0.10262883 \\
0.48  0.11264633  0.09869717  0.11823646  0.10706293 \\
0.50  0.11454767  0.11561059  0.12308954  0.10928095 \\
0.52  0.11660847  0.11860984  0.12542635  0.11208946 \\
0.54  0.11782907  0.10424501  0.12767546  0.11268959 \\
0.56  0.11991756  0.09001368  0.12753387  0.11441806 \\
0.58  0.10636058  0.07535230  0.11305371  0.10155189 \\
0.60  0.09213332  0.06460341  0.09856425  0.08771210 \\
0.62  0.07982150  0.05391182  0.08677381  0.07523011 \\
0.64  0.06867038  0.04387420  0.07635806  0.06368823 \\
0.66  0.05873722  0.03476999  0.06715074  0.05331233 \\
0.68  0.04997147  0.02665598  0.05905759  0.04409907 \\
0.70  0.04232722  0.01951181  0.05202372  0.03602039 \\
0.72  0.03575844  0.01330257  0.04600328  0.02903988 \\
0.74  0.03019844  0.00800691  0.04095843  0.02308668 \\
0.76  0.02558989  0.00354989  0.03681882  0.01811554 \\
0.78  0.02185611 -0.00014140  0.03351268  0.01405436 \\
0.80  0.01890485 -0.00315092  0.03095826  0.01081012 \\
0.82  0.01662879 -0.00557854  0.02906019  0.00826534 \\
0.84  0.01489566 -0.00753058  0.02771279  0.00624936 \\
0.86  0.01355263 -0.00917362  0.02676742  0.00454681 \\
0.88  0.01258157 -0.01048591  0.02620705  0.00318437 \\
0.90  0.01195655 -0.01153049  0.02599374  0.00221023 \\
0.92  0.01157880 -0.01237248  0.02606337  0.00156943 \\
0.94  0.01132649 -0.01295382  0.02639163  0.00109665 \\
0.96  0.01111401 -0.01302457  0.02690656  0.00064739 \\
0.98  0.01091680 -0.01302457  0.02734795  0.00029244 \\
1.00  0.01075674 -0.01302457  0.02761435  0.00007013 \\
1.02  0.01063764 -0.01302457  0.02779479 -0.00006908 \\
1.04  0.01054173 -0.01302457  0.02794119 -0.00017304 \\
1.06  0.01045977 -0.01302457  0.02807021 -0.00026000 \\
1.08  0.01038723 -0.01302457  0.02818830 -0.00033742 \\
1.10  0.01032159 -0.01302457  0.02829870 -0.00040893 \\
1.12  0.01026117 -0.01302457  0.02840332 -0.00047651 \\
1.14  0.01020484 -0.01302457  0.02850346 -0.00054132 \\
1.16  0.01015176 -0.01302457  0.02860001 -0.00060409 \\
1.18  0.01010125 -0.01302457  0.02869368 -0.00066529 \\
1.20  0.01005282 -0.01302457  0.02878499 -0.00072526 \\
1.22  0.01000607 -0.01302457  0.02887436 -0.00078426 \\
1.24  0.00996068 -0.01302458  0.02896214 -0.00084248 \\
1.26  0.00991640 -0.01302458  0.02904861 -0.00090010 \\
1.28  0.00987300 -0.01302458  0.02913401 -0.00095726 \\
1.30  0.00983028 -0.01302458  0.02921855 -0.00101407 \\
1.32  0.00978805 -0.01302458  0.02930244 -0.00107066 \\
1.34  0.00974614 -0.01302458  0.02938584 -0.00112711 \\
1.36  0.00970439 -0.01302458  0.02946891 -0.00118352 \\
1.38  0.00966264 -0.01302458  0.02955181 -0.00123998 \\
1.40  0.00962074 -0.01302458  0.02963469 -0.00129659 \\
1.42  0.00957851 -0.01302458  0.02971770 -0.00135343 \\
1.44  0.00953578 -0.01302458  0.02980098 -0.00141063 \\
1.46  0.00949234 -0.01302458  0.02988471 -0.00146827 \\
1.48  0.00944797 -0.01302458  0.02996903 -0.00152648 \\
1.50  0.00940242 -0.01302458  0.03005413 -0.00158540 \\
1.52  0.00935541 -0.01302458  0.03014020 -0.00164525 \\
1.54  0.00930662 -0.01302458  0.03022741 -0.00170628 \\
1.56  0.00925567 -0.01302458  0.03031598 -0.00176882 \\
1.58  0.00920207 -0.01302459  0.03040612 -0.00183335 \\
1.60  0.00914519 -0.01302459  0.03049800 -0.00190055 \\
1.62  0.00908416 -0.01302459  0.03059171 -0.00197146 \\
1.64  0.00901779 -0.01302459  0.03068729 -0.00204765 \\
1.66  0.00894426 -0.01302459  0.03078450 -0.00213180 \\
1.68  0.00886067 -0.01302459  0.03088241 -0.00222883 \\
1.70  0.00876171 -0.01302459  0.03097895 -0.00234879 \\
1.72  0.00863571 -0.01302459  0.03107168 -0.00251484 \\
1.74  0.00845004 -0.01302459  0.03115473 -0.00278667 \\
1.76  0.00811690 -0.01302459  0.03111697 -0.00328672 \\
1.78  0.00758254 -0.01318182  0.03084948 -0.00403532 \\
1.80  0.00694502 -0.01288275  0.03058416 -0.00486514 \\
1.82  0.00633173 -0.01240516  0.03051851 -0.00562518 \\
1.84  0.00580935 -0.01177312  0.03073597 -0.00625992 \\
1.86  0.00532568 -0.01104769  0.03117475 -0.00684279 \\
1.88  0.00488684 -0.01029388  0.03177925 -0.00737732 \\
1.90  0.00453718 -0.00954622  0.03241702 -0.00781943 \\
1.92  0.00425759 -0.00887435  0.03311695 -0.00820526 \\
1.94  0.00400884 -0.00833106  0.03377535 -0.00857516 \\
1.96  0.00374289 -0.00789690  0.03418384 -0.00898540 \\
1.98  0.00344934 -0.00751927  0.03437253 -0.00944076 \\
2.00  0.00304233 -0.00737920  0.03428684 -0.01006170 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-box-hassmooth-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.52000000  0.52000000  0.52000000  0.52000000 \\
0.02  0.52002589  0.52000000  0.51999884  0.51994658 \\
0.04  0.51756680  0.51738007  0.51753159  0.51671642 \\
0.06  0.51398580  0.51228085  0.51398199  0.51301487 \\
0.08  0.51082263  0.50828494  0.51161328  0.50941595 \\
0.10  0.50891916  0.50494590  0.51059871  0.50668733 \\
0.12  0.50869891  0.50262693  0.51142898  0.50590677 \\
0.14  0.50955796  0.50165210  0.51327865  0.50710853 \\
0.16  0.50967367  0.50241350  0.51388436  0.50798638 \\
0.18  0.50778497  0.50336850  0.51190338  0.50687144 \\
0.20  0.50370513  0.50284786  0.50771377  0.50320992 \\
0.22  0.49748610  0.50087204  0.50184084  0.49681013 \\
0.24  0.48923496  0.49681746  0.49421829  0.48802809 \\
0.26  0.47958564  0.49036801  0.48516951  0.47771484 \\
0.28  0.46973386  0.48331416  0.47559133  0.46712636 \\
0.30  0.46039669  0.47634359  0.46614672  0.45722849 \\
0.32  0.45328827  0.46863193  0.45885334  0.45020448 \\
0.34  0.44934061  0.46045575  0.45491573  0.44649076 \\
0.36  0.44867246  0.45715182  0.45478113  0.44496651 \\
0.38  0.45030614  0.45459803  0.45757553  0.44706337 \\
0.40  0.45271738  0.45447413  0.46002702  0.45130847 \\
0.42  0.45732635  0.45960397  0.46392062  0.45609060 \\
0.44  0.46448031  0.46840821  0.47096511  0.45891149 \\
0.46  0.47127511  0.47878176  0.47887401  0.46260829 \\
0.48  0.47831002  0.49318278  0.48502406  0.46949971 \\
0.50  0.48474666  0.50370377  0.49101261  0.47536334 \\
0.52  0.49032965  0.50549561  0.49612005  0.48039042 \\
0.54  0.49761214  0.49536327  0.50371305  0.48442681 \\
0.56  0.49859322  0.48597304  0.50532301  0.48091238 \\
0.58  0.48384110  0.47395349  0.49275836  0.46139345 \\
0.60  0.47070202  0.46027634  0.47903960  0.44964593 \\
0.62  0.45697973  0.44718304  0.46511652  0.43677867 \\
0.64  0.44357723  0.43454148  0.45177945  0.42391165 \\
0.66  0.43057816  0.42227142  0.43892815  0.41136255 \\
0.68  0.41813647  0.41047824  0.42665973  0.39934824 \\
0.70  0.40638222  0.39929531  0.41508360  0.38801793 \\
0.72  0.39542083  0.38882624  0.40429846  0.37747726 \\
0.74  0.38534923  0.37912780  0.39441228  0.36779023 \\
0.76  0.37621708  0.37028978  0.38545808  0.35903858 \\
0.78  0.36806551  0.36236887  0.37746879  0.35127661 \\
0.80  0.36092586  0.35539787  0.37047605  0.34453681 \\
0.82  0.35482260  0.34938508  0.36452266  0.33882546 \\
0.84  0.34978373  0.34429988  0.35969759  0.33410634 \\
0.86  0.34581051  0.34011867  0.35607689  0.33034055 \\
0.88  0.34286231  0.33677479  0.35362579  0.32747611 \\
0.90  0.34083155  0.33429538  0.35215572  0.32551818 \\
0.92  0.33953204  0.33270233  0.35138292  0.32441980 \\
0.94  0.33867199  0.33194273  0.35094958  0.32401178 \\
0.96  0.33799588  0.33185093  0.35065387  0.32401450 \\
0.98  0.33739771  0.33185089  0.35050757  0.32408217 \\
1.00  0.33690085  0.33185089  0.35052432  0.32402840 \\
1.02  0.33652257  0.33185089  0.35065681  0.32392366 \\
1.04  0.33622630  0.33185089  0.35083714  0.32382209 \\
1.06  0.33598146  0.33185089  0.35102836  0.32373401 \\
1.08  0.33577021  0.33185089  0.35121644  0.32365849 \\
1.10  0.33558216  0.33185089  0.35139706  0.32359299 \\
1.12  0.33541093  0.33185089  0.35156942  0.32353528 \\
1.14  0.33525240  0.33185089  0.35173399  0.32348362 \\
1.16  0.33510371  0.33185088  0.35189162  0.32343671 \\
1.18  0.33496284  0.33185088  0.35204319  0.32339355 \\
1.20  0.33482829  0.33185087  0.35218955  0.32335340 \\
1.22  0.33469886  0.33185087  0.35233146  0.32331565 \\
1.24  0.33457356  0.33185087  0.35246963  0.32327986 \\
1.26  0.33445160  0.33185087  0.35260466  0.32324563 \\
1.28  0.33433231  0.33185087  0.35273709  0.32321263 \\
1.30  0.33421511  0.33185087  0.35286740  0.32318060 \\
1.32  0.33409948  0.33185086  0.35299605  0.32314930 \\
1.34  0.33398495  0.33185086  0.35312343  0.32311851 \\
1.36  0.33387108  0.33185086  0.35324993  0.32308802 \\
1.38  0.33375747  0.33185086  0.35337591  0.32305765 \\
1.40  0.33364369  0.33185086  0.35350172  0.32302720 \\
1.42  0.33352932  0.33185086  0.35362769  0.32299648 \\
1.44  0.33341395  0.33185086  0.35375417  0.32296529 \\
1.46  0.33329714  0.33185086  0.35388146  0.32293339 \\
1.48  0.33317841  0.33185086  0.35400990  0.32290052 \\
1.50  0.33305721  0.33185085  0.35413979  0.32286640 \\
1.52  0.33293291  0.33185085  0.35427145  0.32283066 \\
1.54  0.33280471  0.33185085  0.35440517  0.32279288 \\
1.56  0.33267167  0.33185085  0.35454115  0.32275251 \\
1.58  0.33253260  0.33185085  0.35467946  0.32270884 \\
1.60  0.33238594  0.33185084  0.35481982  0.32266091 \\
1.62  0.33222960  0.33185084  0.35496111  0.32260739 \\
1.64  0.33206061  0.33185084  0.35510109  0.32254637 \\
1.66  0.33187449  0.33185084  0.35523474  0.32247497 \\
1.68  0.33166392  0.33185084  0.35535078  0.32238854 \\
1.70  0.33141555  0.33185084  0.35542330  0.32227902 \\
1.72  0.33110052  0.33185084  0.35539231  0.32213011 \\
1.74  0.33063993  0.33185082  0.35510885  0.32189293 \\
1.76  0.32980484  0.33185082  0.35411619  0.32136560 \\
1.78  0.32824737  0.33168384  0.35170302  0.32018490 \\
1.80  0.32586138  0.33017780  0.34785149  0.31823436 \\
1.82  0.32277355  0.32781943  0.34300906  0.31558687 \\
1.84  0.31916545  0.32483449  0.33757198  0.31237936 \\
1.86  0.31525560  0.32156803  0.33188192  0.30885727 \\
1.88  0.31136119  0.31832660  0.32636487  0.30532547 \\
1.90  0.30781513  0.31524667  0.32148575  0.30202741 \\
1.92  0.30469330  0.31257673  0.31729333  0.29910291 \\
1.94  0.30207675  0.31048052  0.31393136  0.29664420 \\
1.96  0.30010710  0.30885120  0.31167622  0.29468421 \\
1.98  0.29860265  0.30746721  0.31024278  0.29305644 \\
2.00  0.29695562  0.30555364  0.30851428  0.29123279 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.3};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{Closed-loop rollout}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-box-nosmooth-theta.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\theta$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.25,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02  0.00000000 -0.00000000  0.00003778 -0.00003778 \\
0.04  0.00182013  0.00178499  0.00198977  0.00157951 \\
0.06  0.00873183  0.00876164  0.00899229  0.00752718 \\
0.08  0.02458415  0.02499633  0.02624501  0.02480801 \\
0.10  0.05016630  0.05062811  0.05231987  0.05014911 \\
0.12  0.08541699  0.08568239  0.08803841  0.08504696 \\
0.14  0.12912471  0.12929160  0.13214119  0.12903218 \\
0.16  0.17875304  0.17890865  0.18215799  0.17930371 \\
0.18  0.23196623  0.23200810  0.23597143  0.23274408 \\
0.20  0.28710973  0.28690913  0.29175857  0.28769311 \\
0.22  0.34289730  0.34227624  0.34786737  0.34314729 \\
0.24  0.39808528  0.39694537  0.40257251  0.39794216 \\
0.26  0.45263484  0.44988032  0.45979235  0.45205426 \\
0.28  0.50470359  0.50171037  0.51453584  0.50388968 \\
0.30  0.54957272  0.55232675  0.56134545  0.54901675 \\
0.32  0.57980470  0.58641868  0.59418650  0.57987565 \\
0.34  0.60202198  0.60865855  0.61912285  0.60307257 \\
0.36  0.62291163  0.63311619  0.63859052  0.62397314 \\
0.38  0.63943170  0.65258612  0.65699796  0.64043008 \\
0.40  0.64744719  0.65746480  0.66435577  0.64776896 \\
0.42  0.65415205  0.66184529  0.67113783  0.65442405 \\
0.44  0.66008015  0.66588493  0.67727236  0.66051989 \\
0.46  0.66710598  0.67153304  0.68498380  0.66750814 \\
0.48  0.67316605  0.67614882  0.69197108  0.67286180 \\
0.50  0.67737825  0.67878396  0.69677893  0.67552401 \\
0.52  0.68216163  0.68242907  0.70146067  0.67821960 \\
0.54  0.68696268  0.68597483  0.70523525  0.68091460 \\
0.56  0.69157164  0.68929753  0.70860368  0.68341453 \\
0.58  0.69624013  0.69268917  0.71198978  0.68593747 \\
0.60  0.70106518  0.69640150  0.71569072  0.68850341 \\
0.62  0.70607446  0.70027650  0.71953709  0.69130635 \\
0.64  0.71133359  0.70438961  0.72362506  0.69443999 \\
0.66  0.71699495  0.70902543  0.72823419  0.69796415 \\
0.68  0.72347183  0.71435498  0.73364647  0.70230965 \\
0.70  0.73014397  0.72011855  0.73938339  0.70666180 \\
0.72  0.73409224  0.72307060  0.74225481  0.70862715 \\
0.74  0.73455748  0.72264185  0.74172895  0.70776619 \\
0.76  0.73433507  0.72159398  0.74063211  0.70650261 \\
0.78  0.73425911  0.72079090  0.73974040  0.70540019 \\
0.80  0.73435240  0.72024504  0.73907827  0.70434114 \\
0.82  0.73430719  0.71959589  0.73828779  0.70315628 \\
0.84  0.73384373  0.71848895  0.73703241  0.70171867 \\
0.86  0.73305905  0.71722312  0.73562406  0.69960904 \\
0.88  0.73100538  0.71465100  0.73302371  0.69631285 \\
0.90  0.72883710  0.71194304  0.73024730  0.69302517 \\
0.92  0.72715656  0.70960730  0.72783389  0.69043559 \\
0.94  0.72561305  0.70760907  0.72566493  0.68783953 \\
0.96  0.72367962  0.70536863  0.72328464  0.68474686 \\
0.98  0.72037302  0.70158220  0.71950490  0.68066589 \\
1.00  0.71618249  0.69692977  0.71488911  0.67589075 \\
1.02  0.71137161  0.69185221  0.70985558  0.67039485 \\
1.04  0.70569171  0.68598875  0.70416236  0.66395209 \\
1.06  0.69996057  0.67917164  0.69807839  0.65838719 \\
1.08  0.69393111  0.67282767  0.69192695  0.65246995 \\
1.10  0.68770309  0.66652925  0.68578177  0.64640776 \\
1.12  0.68074399  0.65960497  0.67906693  0.63968475 \\
1.14  0.67271800  0.65164674  0.67139261  0.63194902 \\
1.16  0.66359744  0.64262104  0.66270693  0.62310171 \\
1.18  0.65355212  0.63267772  0.65313059  0.61331511 \\
1.20  0.64274664  0.62201586  0.64286140  0.60263279 \\
1.22  0.63084979  0.61021243  0.63140597  0.59095513 \\
1.24  0.61801939  0.59748936  0.61900413  0.57836037 \\
1.26  0.60418591  0.58380403  0.60567908  0.56463461 \\
1.28  0.58955445  0.56939042  0.59168954  0.54991829 \\
1.30  0.57431351  0.55438150  0.57713715  0.53457057 \\
1.32  0.55869915  0.53901279  0.56217506  0.51898281 \\
1.34  0.54452817  0.52393800  0.54856077  0.50505067 \\
1.36  0.53249261  0.51011481  0.53695222  0.49345759 \\
1.38  0.52278160  0.49861767  0.52741045  0.48458038 \\
1.40  0.51442164  0.48846445  0.51867625  0.47807139 \\
1.42  0.50762388  0.47974312  0.51123448  0.47365015 \\
1.44  0.50269670  0.47272848  0.50557725  0.47126236 \\
1.46  0.49976497  0.46778280  0.50197537  0.47067828 \\
1.48  0.49741850  0.46537931  0.49903039  0.47035524 \\
1.50  0.49600629  0.46476930  0.49707878  0.47049202 \\
1.52  0.49515646  0.46441670  0.49569668  0.47070975 \\
1.54  0.49478422  0.46432949  0.49478084  0.47100811 \\
1.56  0.49470227  0.46432949  0.49419930  0.47124717 \\
1.58  0.49462738  0.46432948  0.49370029  0.47122267 \\
1.60  0.49444682  0.46432945  0.49318574  0.47097244 \\
1.62  0.49372860  0.46380694  0.49223697  0.47014779 \\
1.64  0.49258607  0.46285944  0.49101354  0.46869338 \\
1.66  0.49191974  0.46244163  0.49033515  0.46790890 \\
1.68  0.49160671  0.46244160  0.49007960  0.46768340 \\
1.70  0.49148882  0.46244159  0.49008285  0.46793006 \\
1.72  0.49145629  0.46244159  0.49025247  0.46848945 \\
1.74  0.49145510  0.46244159  0.49056077  0.46918752 \\
1.76  0.49146474  0.46244159  0.49098353  0.46004955 \\
1.78  0.49145576  0.46244158  0.49150481  0.46098834 \\
1.80  0.49142558  0.46244155  0.49211468  0.46197447 \\
1.82  0.49142444  0.46244154  0.49291958  0.46288754 \\
1.84  0.49144292  0.46244154  0.49400818  0.46345749 \\
1.86  0.49147068  0.46244154  0.49460322  0.45624532 \\
1.88  0.49149988  0.46244154  0.49568692  0.45752258 \\
1.90  0.49152816  0.46244154  0.49661129  0.45921323 \\
1.92  0.49155506  0.46244154  0.49736499  0.46104606 \\
1.94  0.49157750  0.46244154  0.49788226  0.46287921 \\
1.96  0.49159272  0.46244154  0.49812698  0.46449694 \\
1.98  0.49160110  0.46244154  0.49820906  0.46566313 \\
2.00  0.49161066  0.46244154  0.49827152  0.46654691 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.785398};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1, forget plot]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-box-nosmooth-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02 -0.00000000  0.00000000  0.00040382 -0.00040382 \\
0.04  0.00533011  0.00551678  0.00643854  0.00462195 \\
0.06  0.01451570  0.01464656  0.01711118  0.01352682 \\
0.08  0.02322427  0.02268556  0.02365861  0.02112208 \\
0.10  0.03120634  0.03012783  0.03139294  0.02843370 \\
0.12  0.03832031  0.03647165  0.03800721  0.03461825 \\
0.14  0.04534588  0.04305337  0.04473796  0.04085805 \\
0.16  0.05289983  0.05044144  0.05221147  0.04782214 \\
0.18  0.06100342  0.05854939  0.06030679  0.05558543 \\
0.20  0.06947821  0.06702880  0.06884091  0.06396366 \\
0.22  0.07813264  0.07547794  0.07773697  0.07282652 \\
0.24  0.08681609  0.08450174  0.08699912  0.08245848 \\
0.26  0.09492258  0.09572781  0.09626820  0.09246092 \\
0.28  0.10021018  0.10283261  0.10480237  0.09957849 \\
0.30  0.09788982  0.10182604  0.10769645  0.09646026 \\
0.32  0.08672365  0.08959791  0.09970821  0.08255568 \\
0.34  0.07548736  0.07680778  0.08841116  0.06789689 \\
0.36  0.06982956  0.07278286  0.08050516  0.06088094 \\
0.38  0.06463156  0.06847068  0.07318037  0.05723374 \\
0.40  0.05929778  0.06148045  0.06552543  0.05188107 \\
0.42  0.05590440  0.05789962  0.06192690  0.04837442 \\
0.44  0.05303411  0.05468492  0.05916211  0.04555025 \\
0.46  0.05187525  0.05377115  0.05822397  0.04436359 \\
0.48  0.05026720  0.05212956  0.05708840  0.04217440 \\
0.50  0.04785274  0.04924677  0.05549392  0.03842971 \\
0.52  0.04681446  0.04809559  0.05538752  0.03584135 \\
0.54  0.04589868  0.04719363  0.05515795  0.03379373 \\
0.56  0.04484459  0.04616636  0.05473262  0.03160779 \\
0.58  0.04382420  0.04521504  0.05439483  0.02938470 \\
0.60  0.04315484  0.04460707  0.05464150  0.02727304 \\
0.62  0.04258880  0.04419303  0.05505389  0.02534813 \\
0.64  0.04217356  0.04401292  0.05568734  0.02367435 \\
0.66  0.04227947  0.04436796  0.05706274  0.02242002 \\
0.68  0.04291879  0.04541398  0.05905855  0.02171983 \\
0.70  0.04414372  0.04697203  0.06194992  0.02129002 \\
0.72  0.04306896  0.04614128  0.06194804  0.01918591 \\
0.74  0.03958045  0.04247807  0.05891374  0.01541316 \\
0.76  0.03593202  0.03857649  0.05575170  0.01146257 \\
0.78  0.03276631  0.03523590  0.05327248  0.00772737 \\
0.80  0.03013442  0.03247532  0.05154573  0.00425833 \\
0.82  0.02769340  0.02996456  0.05005615  0.00092784 \\
0.84  0.02506119  0.02734194  0.04823304 -0.00244571 \\
0.86  0.02274904  0.02491423  0.04707920 -0.00580141 \\
0.88  0.01968299  0.02172212  0.04498234 -0.00965634 \\
0.90  0.01678533  0.01878577  0.04309085 -0.01333310 \\
0.92  0.01439827  0.01651611  0.04172364 -0.01646381 \\
0.94  0.01273819  0.01485390  0.04147392 -0.01910748 \\
0.96  0.01134822  0.01338305  0.04181947 -0.02163577 \\
0.98  0.00887446  0.01097113  0.04059690 -0.02477022 \\
1.00  0.00596755  0.00811946  0.03887333 -0.02817727 \\
1.02  0.00319822  0.00525650  0.03766144 -0.03160621 \\
1.04  0.00025427  0.00216827  0.03651127 -0.03524852 \\
1.06 -0.00363863 -0.00114061  0.03332819 -0.03893763 \\
1.08 -0.00644024 -0.00383501  0.03180005 -0.04170698 \\
1.10 -0.00871378 -0.00607331  0.03112115 -0.04395503 \\
1.12 -0.01108583 -0.00841732  0.03049653 -0.04624526 \\
1.14 -0.01388687 -0.01119771  0.02948526 -0.04889829 \\
1.16 -0.01710990 -0.01442782  0.02809786 -0.05197118 \\
1.18 -0.02058713 -0.01792194  0.02643870 -0.05530231 \\
1.20 -0.02414026 -0.02152120  0.02481265 -0.05881668 \\
1.22 -0.02809560 -0.02549818  0.02246925 -0.06266586 \\
1.24 -0.03230183 -0.02971505  0.01968920 -0.06669698 \\
1.26 -0.03684149 -0.03428846  0.01652491 -0.07103677 \\
1.28 -0.04149246 -0.03898244  0.01328470 -0.07548171 \\
1.30 -0.04615734 -0.04366394  0.00982512 -0.07979911 \\
1.32 -0.05064833 -0.04810914  0.00619534 -0.08372790 \\
1.34 -0.05511553 -0.05176766  0.00233826 -0.08746925 \\
1.36 -0.05930571 -0.05440707 -0.00121612 -0.09093056 \\
1.38 -0.06358032 -0.05669932 -0.00479255 -0.09453735 \\
1.40 -0.06874293 -0.05966452 -0.00970475 -0.09891971 \\
1.42 -0.07427705 -0.06305460 -0.01501360 -0.10382302 \\
1.44 -0.07962411 -0.06653814 -0.01996160 -0.10882457 \\
1.46 -0.08336271 -0.06968599 -0.02304412 -0.11256685 \\
1.48 -0.08352117 -0.07181248 -0.02255649 -0.11293726 \\
1.50 -0.08336960 -0.07259475 -0.02206387 -0.11298503 \\
1.52 -0.08337834 -0.07160947 -0.02228528 -0.11295202 \\
1.54 -0.08352048 -0.07141682 -0.02321458 -0.11271395 \\
1.56 -0.08361213 -0.07141682 -0.02443464 -0.11213953 \\
1.58 -0.08369913 -0.07141683 -0.02573265 -0.11138601 \\
1.60 -0.08385580 -0.07141685 -0.02706019 -0.11062265 \\
1.62 -0.08435237 -0.07176956 -0.02862583 -0.11020857 \\
1.64 -0.08509271 -0.07241706 -0.03013864 -0.11016292 \\
1.66 -0.08548197 -0.07270273 -0.03125088 -0.10984329 \\
1.68 -0.08565671 -0.07270275 -0.03205683 -0.10940957 \\
1.70 -0.08573907 -0.07270275 -0.03273531 -0.10898068 \\
1.72 -0.08578649 -0.07270275 -0.03333957 -0.10862101 \\
1.74 -0.08582007 -0.07270276 -0.03384737 -0.10836326 \\
1.76 -0.08584811 -0.07270276 -0.03432779 -0.10820470 \\
1.78 -0.08588344 -0.07270276 -0.03477273 -0.10816424 \\
1.80 -0.08591998 -0.07270279 -0.03517752 -0.10822914 \\
1.82 -0.08593607 -0.07270279 -0.03542948 -0.10841847 \\
1.84 -0.08594558 -0.07270279 -0.03528109 -0.10885929 \\
1.86 -0.08595749 -0.07270279 -0.03608162 -0.10920105 \\
1.88 -0.08597289 -0.07270279 -0.03570498 -0.11000468 \\
1.90 -0.08599843 -0.07270279 -0.03542962 -0.11080900 \\
1.92 -0.08602990 -0.07270279 -0.03505215 -0.11161638 \\
1.94 -0.08606267 -0.07270279 -0.03457092 -0.11241244 \\
1.96 -0.08609215 -0.07270279 -0.03401871 -0.11319354 \\
1.98 -0.08611700 -0.07270280 -0.03342444 -0.11399667 \\
2.00 -0.08613451 -0.07270280 -0.03336167 -0.11458050 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-box-nosmooth-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.52000000  0.52000000  0.52000000  0.52000000 \\
0.02  0.52001122  0.52000000  0.51999794  0.51997961 \\
0.04  0.51738797  0.51724161  0.51733603  0.51703743 \\
0.06  0.51294420  0.51269708  0.51273699  0.51179246 \\
0.08  0.50899225  0.50876527  0.50978675  0.50795031 \\
0.10  0.50579428  0.50527386  0.50704598  0.50375349 \\
0.12  0.50366556  0.50249412  0.50546491  0.50041954 \\
0.14  0.50279379  0.50159477  0.50518066  0.49908063 \\
0.16  0.50257970  0.50190696  0.50554339  0.49908995 \\
0.18  0.50219903  0.50211115  0.50566276  0.49910081 \\
0.20  0.50134995  0.50168067  0.50522894  0.49854419 \\
0.22  0.50014252  0.50045769  0.50432629  0.49743912 \\
0.24  0.49873802  0.49935700  0.50347190  0.49539955 \\
0.26  0.49762607  0.49860651  0.50375544  0.49489979 \\
0.28  0.49577873  0.49676888  0.50385859  0.49403450 \\
0.30  0.49164434  0.49539569  0.50219282  0.49070466 \\
0.32  0.48458695  0.49029683  0.49840303  0.48398321 \\
0.34  0.47893444  0.48436673  0.49582859  0.47876440 \\
0.36  0.47474619  0.48003756  0.49217710  0.47390472 \\
0.38  0.46984562  0.47517894  0.48796328  0.46783566 \\
0.40  0.46726363  0.47122607  0.48585286  0.46411453 \\
0.42  0.46745224  0.46991219  0.48642619  0.46392156 \\
0.44  0.46930943  0.47052662  0.48841236  0.46566377 \\
0.46  0.47280437  0.47299819  0.49173809  0.46901620 \\
0.48  0.47667866  0.47589836  0.49513965  0.47241498 \\
0.50  0.48148165  0.47996337  0.49925774  0.47626801 \\
0.52  0.48757878  0.48559736  0.50459195  0.48110335 \\
0.54  0.49424205  0.49177530  0.51044429  0.48646953 \\
0.56  0.50091130  0.49795768  0.51651552  0.49179155 \\
0.58  0.50736586  0.50393382  0.52257170  0.49684851 \\
0.60  0.51352120  0.50971633  0.52858273  0.50150913 \\
0.62  0.51935104  0.51516270  0.53440335  0.50584721 \\
0.64  0.52482213  0.52023152  0.54001402  0.50983151 \\
0.66  0.52994792  0.52502675  0.54547105  0.51343584 \\
0.68  0.53481467  0.52946375  0.55072127  0.51682046 \\
0.70  0.53944686  0.53379869  0.55580700  0.51992312 \\
0.72  0.54408044  0.53804576  0.56057792  0.52324496 \\
0.74  0.54905148  0.54272478  0.56561692  0.52698294 \\
0.76  0.55445276  0.54789703  0.57103319  0.53119651 \\
0.78  0.56015824  0.55343001  0.57664582  0.53578037 \\
0.80  0.56606731  0.55922911  0.58241744  0.54057487 \\
0.82  0.57206546  0.56512377  0.58823962  0.54550680 \\
0.84  0.57806001  0.57095281  0.59398839  0.55055512 \\
0.86  0.58421533  0.57711547  0.60005664  0.55560127 \\
0.88  0.59045022  0.58335645  0.60622593  0.56079248 \\
0.90  0.59663220  0.58950270  0.61236294  0.56598516 \\
0.92  0.60272824  0.59544021  0.61844119  0.57116782 \\
0.94  0.60886462  0.60159489  0.62477693  0.57626728 \\
0.96  0.61518453  0.60808534  0.63148372  0.58147429 \\
0.98  0.62132338  0.61421784  0.63793928  0.58668307 \\
1.00  0.62731231  0.62018150  0.64431550  0.59172663 \\
1.02  0.63343988  0.62645812  0.65101955  0.59676335 \\
1.04  0.63969661  0.63293665  0.65801001  0.60179373 \\
1.06  0.64563674  0.63825020  0.66451644  0.60675754 \\
1.08  0.65126632  0.64378665  0.67106344  0.61104082 \\
1.10  0.65730433  0.64991204  0.67813808  0.61569381 \\
1.12  0.66385693  0.65662754  0.68569059  0.62094615 \\
1.14  0.67086669  0.66381943  0.69358449  0.62674651 \\
1.16  0.67832686  0.67147603  0.70180256  0.63302445 \\
1.18  0.68620819  0.67953904  0.71032051  0.63970027 \\
1.20  0.69454380  0.68806995  0.71922495  0.64671151 \\
1.22  0.70298836  0.69661709  0.72810657  0.65376164 \\
1.24  0.71146188  0.70514622  0.73701033  0.66068178 \\
1.26  0.71996007  0.71369697  0.74597165  0.66748100 \\
1.28  0.72833702  0.72214332  0.75490598  0.67397124 \\
1.30  0.73664773  0.73048645  0.76385245  0.68024250 \\
1.32  0.74477367  0.73858612  0.77273397  0.68611429 \\
1.34  0.75365462  0.74665719  0.78255574  0.69242130 \\
1.36  0.76346745  0.75502378  0.79354142  0.69923998 \\
1.38  0.77367443  0.76369349  0.80501154  0.70621249 \\
1.40  0.78535977  0.77384961  0.81777448  0.71489352 \\
1.42  0.79809118  0.78507367  0.83135972  0.72491248 \\
1.44  0.81099747  0.79667466  0.84489116  0.73544607 \\
1.46  0.82275706  0.80805484  0.85707418  0.74516158 \\
1.48  0.83090591  0.81860016  0.86551609  0.75154078 \\
1.50  0.83668851  0.82662532  0.87164633  0.75558929 \\
1.52  0.84006246  0.83060484  0.87557652  0.75709056 \\
1.54  0.84141141  0.83143448  0.87771267  0.75646456 \\
1.56  0.84194487  0.83143449  0.87920265  0.75504860 \\
1.58  0.84240725  0.83143450  0.88069790  0.75372732 \\
1.60  0.84292652  0.83143454  0.88222938  0.75275595 \\
1.62  0.84397328  0.83187255  0.88422094  0.75260033 \\
1.64  0.84552829  0.83264223  0.88669159  0.75294760 \\
1.66  0.84673979  0.83298050  0.88869244  0.75322835 \\
1.68  0.84753595  0.83298053  0.89016039  0.75329859 \\
1.70  0.84801249  0.83298054  0.89118457  0.75327739 \\
1.72  0.84832302  0.83298054  0.89193652  0.75324877 \\
1.74  0.84856768  0.83298055  0.89254391  0.75320071 \\
1.76  0.84878487  0.83298055  0.89304702  0.75321136 \\
1.78  0.84901338  0.83298057  0.89350795  0.75327074 \\
1.80  0.84926612  0.83298062  0.89395618  0.75337112 \\
1.82  0.84948021  0.83298062  0.89435978  0.75334175 \\
1.84  0.84965790  0.83298063  0.89477309  0.75298857 \\
1.86  0.84982127  0.83298063  0.89489228  0.75423646 \\
1.88  0.84998039  0.83298063  0.89559941  0.75382065 \\
1.90  0.85013447  0.83298063  0.89635439  0.75363808 \\
1.92  0.85028359  0.83298063  0.89710728  0.75361015 \\
1.94  0.85042779  0.83298063  0.89780179  0.75377382 \\
1.96  0.85056915  0.83298065  0.89843954  0.75417709 \\
1.98  0.85071142  0.83298066  0.89908216  0.75484504 \\
2.00  0.85087432  0.83298066  0.89976205  0.75623887 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.3};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{Closed-loop rollout}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fall-CTR-theta.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\theta$},
xlabel shift=-1mm,
ylabel shift=-2.8mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
every y tick scale label/.style={
    at={(axis description cs:0.03,1.05)},
    anchor=north east,
    inner sep=0,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.25,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true    \\
0.00  0.00000000  0.00000000 \\
0.02  0.00000124 -0.00000000 \\
0.04  0.00048885  0.00068113 \\
0.06 -0.00133380 -0.00142920 \\
0.08 -0.00448567 -0.00478964 \\
0.10 -0.00917068 -0.00961523 \\
0.12 -0.01511218 -0.01564481 \\
0.14 -0.02238318 -0.02297603 \\
0.16 -0.02863063 -0.02946539 \\
0.18 -0.03376399 -0.03467937 \\
0.20 -0.03797908 -0.03893385 \\
0.22 -0.04145292 -0.04241803 \\
0.24 -0.04456434 -0.04552702 \\
0.26 -0.04744502 -0.04840350 \\
0.28 -0.05121373 -0.05221490 \\
0.30 -0.05670101 -0.05788669 \\
0.32 -0.06292489 -0.06445319 \\
0.34 -0.06590547 -0.06770018 \\
0.36 -0.06245624 -0.06333155 \\
0.38 -0.05840551 -0.05874647 \\
0.40 -0.05399231 -0.05408217 \\
0.42 -0.04978018 -0.04953822 \\
0.44 -0.04567894 -0.04498380 \\
0.46 -0.04235101 -0.04054533 \\
0.48 -0.03961620 -0.03686589 \\
0.50 -0.03770080 -0.03432216 \\
0.52 -0.03545520 -0.03134849 \\
0.54 -0.03295677 -0.02792105 \\
0.56 -0.03011919 -0.02400709 \\
0.58 -0.02723265 -0.02025727 \\
0.60 -0.02435821 -0.01663340 \\
0.62 -0.02160722 -0.01313382 \\
0.64 -0.01913004 -0.00979954 \\
0.66 -0.01705700 -0.00666358 \\
0.68 -0.01529410 -0.00373857 \\
0.70 -0.01364582 -0.00097437 \\
0.72 -0.01202169  0.00167768 \\
0.74 -0.01041792  0.00425596 \\
0.76 -0.00883016  0.00678895 \\
0.78 -0.00726000  0.00930031 \\
0.80 -0.00573596  0.01180269 \\
0.82 -0.00431229  0.01430187 \\
0.84 -0.00304966  0.01679763 \\
0.86 -0.00198588  0.01898187 \\
0.88 -0.00108175  0.02084961 \\
0.90 -0.00025239  0.02257926 \\
0.92  0.00054634  0.02428431 \\
0.94  0.00132357  0.02600705 \\
0.96  0.00209342  0.02778989 \\
0.98  0.00286213  0.02965419 \\
1.00  0.00361765  0.03156700 \\
1.02  0.00434993  0.03348977 \\
1.04  0.00505858  0.03540081 \\
1.06  0.00574285  0.03728138 \\
1.08  0.00639901  0.03912080 \\
1.10  0.00702331  0.04091394 \\
1.12  0.00761225  0.04265618 \\
1.14  0.00816157  0.04434138 \\
1.16  0.00866521  0.04596043 \\
1.18  0.00911393  0.04749941 \\
1.20  0.00949400  0.04893643 \\
1.22  0.00979006  0.05023798 \\
1.24  0.00999411  0.05135017 \\
1.26  0.01011503  0.05222116 \\
1.28  0.01017697  0.05285083 \\
1.30  0.01020569  0.05328197 \\
1.32  0.01021841  0.05357551 \\
1.34  0.01022390  0.05377977 \\
1.36  0.01022616  0.05392718 \\
1.38  0.01022694  0.05403613 \\
1.40  0.01022705  0.05412373 \\
1.42  0.01022686  0.05419517 \\
1.44  0.01022653  0.05425461 \\
1.46  0.01022616  0.05430522 \\
1.48  0.01022577  0.05434751 \\
1.50  0.01022541  0.05438275 \\
1.52  0.01022506  0.05441136 \\
1.54  0.01022474  0.05443464 \\
1.56  0.01022444  0.05444781 \\
1.58  0.01022417  0.05445288 \\
1.60  0.01022392  0.05445302 \\
1.62  0.01022370  0.05445792 \\
1.64  0.01022349  0.05445837 \\
1.66  0.01022331  0.05445819 \\
1.68  0.01022314  0.05445810 \\
1.70  0.01022301  0.05445808 \\
1.72  0.01022288  0.05445791 \\
1.74  0.01022280  0.05445783 \\
1.76  0.01022272  0.05445778 \\
1.78  0.01022269  0.05445775 \\
1.80  0.01022267  0.05445774 \\
1.82  0.01022270  0.05445773 \\
1.84  0.01022274  0.05445772 \\
1.86  0.01022283  0.05445772 \\
1.88  0.01022294  0.05445772 \\
1.90  0.01022310  0.05445771 \\
1.92  0.01022326  0.05445771 \\
1.94  0.01022347  0.05445771 \\
1.96  0.01022366  0.05445771 \\
1.98  0.01022388  0.05445771 \\
2.00  0.01022407  0.05445768 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1, forget plot]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fall-CTR-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true    \\
0.00  0.20000000  0.20000000 \\
0.02  0.19995382  0.20000000 \\
0.04  0.20030591  0.20059303 \\
0.06  0.19698237  0.19693787 \\
0.08  0.19090275  0.19058468 \\
0.10  0.18184042  0.18128292 \\
0.12  0.17005872  0.16926951 \\
0.14  0.15554037  0.15449617 \\
0.16  0.13875212  0.13744369 \\
0.18  0.11967920  0.11820940 \\
0.20  0.09860954  0.09700740 \\
0.22  0.07604756  0.07433771 \\
0.24  0.05252342  0.05072525 \\
0.26  0.02890046  0.02703195 \\
0.28  0.00535843  0.00340556 \\
0.30 -0.01798855 -0.02010363 \\
0.32 -0.03905093 -0.04155400 \\
0.34 -0.05436453 -0.05718203 \\
0.36 -0.06335498 -0.06548930 \\
0.38 -0.07144512 -0.07322934 \\
0.40 -0.07963274 -0.08127691 \\
0.42 -0.08802954 -0.08945457 \\
0.44 -0.09683578 -0.09795146 \\
0.46 -0.10614487 -0.10639412 \\
0.48 -0.11596631 -0.11554408 \\
0.50 -0.12612084 -0.12526048 \\
0.52 -0.13578760 -0.13441152 \\
0.54 -0.14490882 -0.14287906 \\
0.56 -0.15343891 -0.15066661 \\
0.58 -0.16151370 -0.15816959 \\
0.60 -0.16930946 -0.16548059 \\
0.62 -0.17689443 -0.17261349 \\
0.64 -0.18422454 -0.17947950 \\
0.66 -0.19126897 -0.18594396 \\
0.68 -0.19792938 -0.19199481 \\
0.70 -0.20419906 -0.19771714 \\
0.72 -0.21015584 -0.20320344 \\
0.74 -0.21590116 -0.20852406 \\
0.76 -0.22150829 -0.21373272 \\
0.78 -0.22703984 -0.21887250 \\
0.80 -0.23254430 -0.22396521 \\
0.82 -0.23806787 -0.22902332 \\
0.84 -0.24364949 -0.23405668 \\
0.86 -0.24928518 -0.23922773 \\
0.88 -0.25489780 -0.24447433 \\
0.90 -0.26038843 -0.24964170 \\
0.92 -0.26569732 -0.25463329 \\
0.94 -0.27079979 -0.25940727 \\
0.96 -0.27569385 -0.26394606 \\
0.98 -0.28040262 -0.26826397 \\
1.00 -0.28495696 -0.27240150 \\
1.02 -0.28937523 -0.27638932 \\
1.04 -0.29366594 -0.28024404 \\
1.06 -0.29783651 -0.28397927 \\
1.08 -0.30189200 -0.28760075 \\
1.10 -0.30583176 -0.29110634 \\
1.12 -0.30965028 -0.29448942 \\
1.14 -0.31333753 -0.29773948 \\
1.16 -0.31687750 -0.30084102 \\
1.18 -0.32024541 -0.30377105 \\
1.20 -0.32340541 -0.30649780 \\
1.22 -0.32631293 -0.30898542 \\
1.24 -0.32892521 -0.31121083 \\
1.26 -0.33121698 -0.31317106 \\
1.28 -0.33319343 -0.31487356 \\
1.30 -0.33488941 -0.31633745 \\
1.32 -0.33635401 -0.31758708 \\
1.34 -0.33763474 -0.31865015 \\
1.36 -0.33877072 -0.31955293 \\
1.38 -0.33979214 -0.32031931 \\
1.40 -0.34072185 -0.32096676 \\
1.42 -0.34157707 -0.32151302 \\
1.44 -0.34237091 -0.32197210 \\
1.46 -0.34311347 -0.32235555 \\
1.48 -0.34381262 -0.32267384 \\
1.50 -0.34447456 -0.32293533 \\
1.52 -0.34510430 -0.32314736 \\
1.54 -0.34570588 -0.32331585 \\
1.56 -0.34628262 -0.32344832 \\
1.58 -0.34683727 -0.32354868 \\
1.60 -0.34737215 -0.32362047 \\
1.62 -0.34788922 -0.32366135 \\
1.64 -0.34839015 -0.32368152 \\
1.66 -0.34887638 -0.32368823 \\
1.68 -0.34934915 -0.32368988 \\
1.70 -0.34980956 -0.32369025 \\
1.72 -0.35025855 -0.32369297 \\
1.74 -0.35069699 -0.32369439 \\
1.76 -0.35112561 -0.32369517 \\
1.78 -0.35154511 -0.32369561 \\
1.80 -0.35195606 -0.32369587 \\
1.82 -0.35235903 -0.32369602 \\
1.84 -0.35275448 -0.32369612 \\
1.86 -0.35314290 -0.32369619 \\
1.88 -0.35352464 -0.32369623 \\
1.90 -0.35390008 -0.32369626 \\
1.92 -0.35426952 -0.32369628 \\
1.94 -0.35463325 -0.32369630 \\
1.96 -0.35499142 -0.32369631 \\
1.98 -0.35534360 -0.32369632 \\
2.00 -0.35569129 -0.32369690 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {-0.355};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fall-CTR-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
ymax=0.85,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true    \\
0.00  0.30000000  0.30000000 \\
0.02  0.30038597  0.30000002 \\
0.04  0.30225106  0.30163658 \\
0.06  0.31304058  0.31228849 \\
0.08  0.33281308  0.33196132 \\
0.10  0.35915547  0.35822785 \\
0.12  0.39001800  0.38901957 \\
0.14  0.42340474  0.42232316 \\
0.16  0.45708744  0.45595156 \\
0.18  0.48926864  0.48810317 \\
0.20  0.51867198  0.51746537 \\
0.22  0.54437235  0.54310706 \\
0.24  0.56567471  0.56432701 \\
0.26  0.58234909  0.58089292 \\
0.28  0.59372494  0.59210028 \\
0.30  0.59941767  0.59748094 \\
0.32  0.60172268  0.59908187 \\
0.34  0.60504823  0.60175923 \\
0.36  0.61341771  0.61058803 \\
0.38  0.62199730  0.61938537 \\
0.40  0.63080673  0.62817826 \\
0.42  0.63899432  0.63642251 \\
0.44  0.64677260  0.64437672 \\
0.46  0.65345522  0.65195255 \\
0.48  0.65935622  0.65860515 \\
0.50  0.66421035  0.66396842 \\
0.52  0.66918840  0.66959578 \\
0.54  0.67421152  0.67551751 \\
0.56  0.67938156  0.68179530 \\
0.58  0.68438815  0.68775754 \\
0.60  0.68918669  0.69344225 \\
0.62  0.69372190  0.69883729 \\
0.64  0.69792380  0.70388448 \\
0.66  0.70161066  0.70862153 \\
0.68  0.70485108  0.71301981 \\
0.70  0.70787808  0.71716313 \\
0.72  0.71082629  0.72114233 \\
0.74  0.71373296  0.72502872 \\
0.76  0.71662502  0.72887201 \\
0.78  0.71952040  0.73271532 \\
0.80  0.72240102  0.73658302 \\
0.82  0.72521205  0.74048316 \\
0.84  0.72787978  0.74440636 \\
0.86  0.73034206  0.74800925 \\
0.88  0.73261318  0.75126507 \\
0.90  0.73476674  0.75434357 \\
0.92  0.73684614  0.75735746 \\
0.94  0.73886311  0.76035144 \\
0.96  0.74083898  0.76337559 \\
0.98  0.74279098  0.76646228 \\
1.00  0.74471567  0.76958551 \\
1.02  0.74660734  0.77270940 \\
1.04  0.74846870  0.77581383 \\
1.06  0.75030185  0.77888139 \\
1.08  0.75210463  0.78190195 \\
1.10  0.75387300  0.78486934 \\
1.12  0.75560164  0.78777632 \\
1.14  0.75728269  0.79061232 \\
1.16  0.75890390  0.79336122 \\
1.18  0.76044576  0.79599804 \\
1.20  0.76187865  0.79848413 \\
1.22  0.76316612  0.80076355 \\
1.24  0.76427850  0.80275770 \\
1.26  0.76521039  0.80439595 \\
1.28  0.76598475  0.80567372 \\
1.30  0.76663782  0.80664339 \\
1.32  0.76720232  0.80738280 \\
1.34  0.76770194  0.80795729 \\
1.36  0.76815284  0.80841346 \\
1.38  0.76856617  0.80878082 \\
1.40  0.76894980  0.80908537 \\
1.42  0.76930945  0.80933898 \\
1.44  0.76964935  0.80955111 \\
1.46  0.76997274  0.80972925 \\
1.48  0.77028210  0.80987729 \\
1.50  0.77057940  0.80999941 \\
1.52  0.77086619  0.81009841 \\
1.54  0.77114378  0.81017770 \\
1.56  0.77141317  0.81023390 \\
1.58  0.77167527  0.81027060 \\
1.60  0.77193079  0.81029268 \\
1.62  0.77218036  0.81031102 \\
1.64  0.77242449  0.81031772 \\
1.66  0.77266368  0.81031955 \\
1.68  0.77289830  0.81031995 \\
1.70  0.77312874  0.81032004 \\
1.72  0.77335527  0.81032068 \\
1.74  0.77357823  0.81032102 \\
1.76  0.77379784  0.81032121 \\
1.78  0.77401436  0.81032131 \\
1.80  0.77422800  0.81032137 \\
1.82  0.77443898  0.81032141 \\
1.84  0.77464747  0.81032144 \\
1.86  0.77485368  0.81032145 \\
1.88  0.77505775  0.81032146 \\
1.90  0.77525987  0.81032147 \\
1.92  0.77546013  0.81032148 \\
1.94  0.77565870  0.81032148 \\
1.96  0.77585562  0.81032148 \\
1.98  0.77605074  0.81032149 \\
2.00  0.77624463  0.81032164 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.8};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{True dynamics rollout}

% --- Infeasible region ---
\addplot[name path=lower, draw=none, forget plot] {0.8};
\addplot[name path=upper, draw=none, forget plot] {0.9};

\addplot[
    draw=none,
    pattern=crosshatch,
    pattern color=black!60,
]
fill between[
    of=upper and lower,
];

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fall-iLQR-theta.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\theta$},
xlabel shift=-1mm,
ylabel shift=-2.8mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
every y tick scale label/.style={
    at={(axis description cs:0.03,1.05)},
    anchor=north east,
    inner sep=0,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.25,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t      Xo_true    \\
0.00   0.00000000 \\
0.02  -0.00000000 \\
0.04  -0.00030288 \\
0.06  -0.00337745 \\
0.08  -0.00656407 \\
0.10  -0.00907595 \\
0.12  -0.01105399 \\
0.14  -0.01209782 \\
0.16  -0.01222828 \\
0.18  -0.01149116 \\
0.20  -0.00995820 \\
0.22  -0.00770201 \\
0.24  -0.00490260 \\
0.26  -0.00166500 \\
0.28   0.00193960 \\
0.30   0.00572216 \\
0.32   0.00997731 \\
0.34   0.01466699 \\
0.36   0.01962938 \\
0.38   0.02372504 \\
0.40   0.02708023 \\
0.42   0.02972539 \\
0.44   0.03164914 \\
0.46   0.03283885 \\
0.48   0.03328694 \\
0.50   0.03299191 \\
0.52   0.03195793 \\
0.54   0.03019430 \\
0.56   0.02771533 \\
0.58   0.02454207 \\
0.60   0.02070847 \\
0.62   0.01627888 \\
0.64   0.01139295 \\
0.66   0.00636968 \\
0.68   0.00163351 \\
0.70  -0.00283685 \\
0.72  -0.00705166 \\
0.74  -0.01101222 \\
0.76  -0.01471243 \\
0.78  -0.01813983 \\
0.80  -0.02127624 \\
0.82  -0.02421805 \\
0.84  -0.02710608 \\
0.86  -0.02989409 \\
0.88  -0.03235685 \\
0.90  -0.03406778 \\
0.92  -0.03421342 \\
0.94  -0.03320613 \\
0.96  -0.03258603 \\
0.98  -0.03193210 \\
1.00  -0.03130237 \\
1.02  -0.03072432 \\
1.04  -0.03021632 \\
1.06  -0.02979061 \\
1.08  -0.02945615 \\
1.10  -0.02922022 \\
1.12  -0.02908970 \\
1.14  -0.02907218 \\
1.16  -0.02907214 \\
1.18  -0.02907214 \\
1.20  -0.02907214 \\
1.22  -0.02907214 \\
1.24  -0.02907214 \\
1.26  -0.02907214 \\
1.28  -0.02907213 \\
1.30  -0.02907205 \\
1.32  -0.02907162 \\
1.34  -0.02900274 \\
1.36  -0.02883130 \\
1.38  -0.02854517 \\
1.40  -0.02813199 \\
1.42  -0.02757865 \\
1.44  -0.02687293 \\
1.46  -0.02601531 \\
1.48  -0.02520795 \\
1.50  -0.02449440 \\
1.52  -0.02372187 \\
1.54  -0.02289908 \\
1.56  -0.02203689 \\
1.58  -0.02114292 \\
1.60  -0.02022379 \\
1.62  -0.01928457 \\
1.64  -0.01832925 \\
1.66  -0.01736083 \\
1.68  -0.01638191 \\
1.70  -0.01539635 \\
1.72  -0.01440746 \\
1.74  -0.01341599 \\
1.76  -0.01242265 \\
1.78  -0.01142820 \\
1.80  -0.01043359 \\
1.82  -0.00943980 \\
1.84  -0.00844788 \\
1.86  -0.00745888 \\
1.88  -0.00649086 \\
1.90  -0.00558269 \\
1.92  -0.00475044 \\
1.94  -0.00400286 \\
1.96  -0.00334681 \\
1.98  -0.00279140 \\
2.00  -0.00233449 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- True dynamics rollout ---
\addplot[thick, color1, forget plot]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{True dynamics rollout}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fall-iLQR-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_true    \\
0.00  0.20000000 \\
0.02  0.20000000 \\
0.04  0.19929339 \\
0.06  0.19624413 \\
0.08  0.19231783 \\
0.10  0.18765343 \\
0.12  0.18198639 \\
0.14  0.17540321 \\
0.16  0.16785346 \\
0.18  0.15931226 \\
0.20  0.14977791 \\
0.22  0.13927388 \\
0.24  0.12778100 \\
0.26  0.11531600 \\
0.28  0.10192444 \\
0.30  0.08760198 \\
0.32  0.07259018 \\
0.34  0.05702264 \\
0.36  0.04102246 \\
0.38  0.02454927 \\
0.40  0.00777347 \\
0.42 -0.00917048 \\
0.44 -0.02617741 \\
0.46 -0.04315137 \\
0.48 -0.06000363 \\
0.50 -0.07665214 \\
0.52 -0.09302156 \\
0.54 -0.10904313 \\
0.56 -0.12465451 \\
0.58 -0.13979938 \\
0.60 -0.15442708 \\
0.62 -0.16849276 \\
0.64 -0.18195964 \\
0.66 -0.19480817 \\
0.68 -0.20705010 \\
0.70 -0.21869768 \\
0.72 -0.22974425 \\
0.74 -0.24016794 \\
0.76 -0.24993360 \\
0.78 -0.25899414 \\
0.80 -0.26729127 \\
0.82 -0.27473590 \\
0.84 -0.28120808 \\
0.86 -0.28659759 \\
0.88 -0.29082252 \\
0.90 -0.29384941 \\
0.92 -0.29575023 \\
0.94 -0.29692252 \\
0.96 -0.29766365 \\
0.98 -0.29847069 \\
1.00 -0.29927078 \\
1.02 -0.30002397 \\
1.04 -0.30070073 \\
1.06 -0.30127907 \\
1.08 -0.30174142 \\
1.10 -0.30207266 \\
1.12 -0.30225847 \\
1.14 -0.30228379 \\
1.16 -0.30228402 \\
1.18 -0.30228406 \\
1.20 -0.30228409 \\
1.22 -0.30228411 \\
1.24 -0.30228413 \\
1.26 -0.30228416 \\
1.28 -0.30228423 \\
1.30 -0.30228462 \\
1.32 -0.30228541 \\
1.34 -0.30239191 \\
1.36 -0.30265670 \\
1.38 -0.30309978 \\
1.40 -0.30374098 \\
1.42 -0.30460132 \\
1.44 -0.30570049 \\
1.46 -0.30703573 \\
1.48 -0.30848675 \\
1.50 -0.31008061 \\
1.52 -0.31178395 \\
1.54 -0.31357216 \\
1.56 -0.31542303 \\
1.58 -0.31731886 \\
1.60 -0.31924571 \\
1.62 -0.32119291 \\
1.64 -0.32315240 \\
1.66 -0.32511821 \\
1.68 -0.32708611 \\
1.70 -0.32905340 \\
1.72 -0.33101836 \\
1.74 -0.33297952 \\
1.76 -0.33493574 \\
1.78 -0.33688598 \\
1.80 -0.33882922 \\
1.82 -0.34076432 \\
1.84 -0.34269004 \\
1.86 -0.34460510 \\
1.88 -0.34650505 \\
1.90 -0.34837947 \\
1.92 -0.35021747 \\
1.94 -0.35200602 \\
1.96 -0.35372947 \\
1.98 -0.35536935 \\
2.00 -0.35690557 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {-0.355};

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{True dynamics rollout}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fall-iLQR-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
ymax=0.85,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_true    \\
0.0   0.30000000 \\
0.02  0.30000002 \\
0.04  0.30684394 \\
0.06  0.31863075 \\
0.08  0.33496399 \\
0.10  0.35496555 \\
0.12  0.37768863 \\
0.14  0.40248150 \\
0.16  0.42870226 \\
0.18  0.45580133 \\
0.20  0.48331108 \\
0.22  0.51084067 \\
0.24  0.53799661 \\
0.26  0.56443978 \\
0.28  0.58987675 \\
0.30  0.61394560 \\
0.32  0.63663630 \\
0.34  0.65785615 \\
0.36  0.67760149 \\
0.38  0.69587035 \\
0.40  0.71270334 \\
0.42  0.72809842 \\
0.44  0.74203148 \\
0.46  0.75449059 \\
0.48  0.76547838 \\
0.50  0.77501065 \\
0.52  0.78311393 \\
0.54  0.78982308 \\
0.56  0.79517985 \\
0.58  0.79923376 \\
0.60  0.80204862 \\
0.62  0.80372293 \\
0.64  0.80444399 \\
0.66  0.80461546 \\
0.68  0.80477434 \\
0.70  0.80491990 \\
0.72  0.80505210 \\
0.74  0.80517115 \\
0.76  0.80527734 \\
0.78  0.80537091 \\
0.80  0.80545204 \\
0.82  0.80536930 \\
0.84  0.80490360 \\
0.86  0.80406162 \\
0.88  0.80307413 \\
0.90  0.80243190 \\
0.92  0.80313286 \\
0.94  0.80486848 \\
0.96  0.80590137 \\
0.98  0.80694057 \\
1.00  0.80789264 \\
1.02  0.80872353 \\
1.04  0.80941705 \\
1.06  0.80996838 \\
1.08  0.81037879 \\
1.10  0.81065271 \\
1.12  0.81079587 \\
1.14  0.81081399 \\
1.16  0.81081401 \\
1.18  0.81081401 \\
1.20  0.81081401 \\
1.22  0.81081400 \\
1.24  0.81081400 \\
1.26  0.81081399 \\
1.28  0.81081398 \\
1.30  0.81081394 \\
1.32  0.81081415 \\
1.34  0.81085186 \\
1.36  0.81093951 \\
1.38  0.81107615 \\
1.40  0.81126053 \\
1.42  0.81149136 \\
1.44  0.81176672 \\
1.46  0.81210982 \\
1.48  0.81234214 \\
1.50  0.81237145 \\
1.52  0.81240396 \\
1.54  0.81243916 \\
1.56  0.81247514 \\
1.58  0.81251170 \\
1.60  0.81254824 \\
1.62  0.81258456 \\
1.64  0.81262056 \\
1.66  0.81265619 \\
1.68  0.81269136 \\
1.70  0.81272578 \\
1.72  0.81275950 \\
1.74  0.81279295 \\
1.76  0.81282619 \\
1.78  0.81285897 \\
1.80  0.81289098 \\
1.82  0.81292184 \\
1.84  0.81295120 \\
1.86  0.81297875 \\
1.88  0.81298532 \\
1.90  0.81292992 \\
1.92  0.81279959 \\
1.94  0.81259176 \\
1.96  0.81230794 \\
1.98  0.81194890 \\
2.00  0.81153036 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.8};

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{True dynamics rollout}

% --- Infeasible region ---
\addplot[name path=lower, draw=none, forget plot] {0.8};
\addplot[name path=upper, draw=none, forget plot] {0.9};

\addplot[
    draw=none,
    pattern=crosshatch,
    pattern color=black!60,
]
fill between[
    of=upper and lower,
];

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fallfree-SLS-theta.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\theta$},
xlabel shift=-1mm,
ylabel shift=-3.5mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
every y tick scale label/.style={
    at={(axis description cs:0.03,1.05)},
    anchor=north east,
    inner sep=0,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.25,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02  0.00000124 -0.00000000 -0.00000008 -0.00000404 \\
0.04 -0.00095996 -0.00204616 -0.00104278 -0.00212564 \\
0.06 -0.00218439 -0.00369711 -0.00226205 -0.00405164 \\
0.08 -0.00356942 -0.00518851 -0.00362088 -0.00584343 \\
0.10 -0.00489988 -0.00658029 -0.00493032 -0.00742178 \\
0.12 -0.00612776 -0.00791737 -0.00613777 -0.00889953 \\
0.14 -0.00677334 -0.00822013 -0.00645182 -0.00962244 \\
0.16 -0.00767113 -0.00939715 -0.00725865 -0.01017520 \\
0.18 -0.00809318 -0.00983647 -0.00764224 -0.01058579 \\
0.20 -0.00832475 -0.01003380 -0.00781143 -0.01081693 \\
0.22 -0.00842758 -0.01009139 -0.00782929 -0.01092562 \\
0.24 -0.00845479 -0.01006915 -0.00775650 -0.01096263 \\
0.26 -0.00846323 -0.01003291 -0.00765428 -0.01099250 \\
0.28 -0.00850811 -0.01003856 -0.00758803 -0.01107685 \\
0.30 -0.00848675 -0.01006729 -0.00738648 -0.01115289 \\
0.32 -0.00800507 -0.00926261 -0.00622281 -0.01081821 \\
0.34 -0.00800577 -0.00902863 -0.00585579 -0.00920767 \\
0.36 -0.00824468 -0.00971444 -0.00597921 -0.00893492 \\
0.38 -0.00798182 -0.00932230 -0.00552827 -0.00865438 \\
0.40 -0.00754473 -0.00873120 -0.00486201 -0.00823689 \\
0.42 -0.00700536 -0.00804009 -0.00404498 -0.00771724 \\
0.44 -0.00642139 -0.00730184 -0.00314116 -0.00714861 \\
0.46 -0.00585000 -0.00657427 -0.00222465 -0.00658912 \\
0.48 -0.00530278 -0.00586619 -0.00131677 -0.00604843 \\
0.50 -0.00478547 -0.00518697 -0.00042568 -0.00553794 \\
0.52 -0.00429996 -0.00453784  0.00044597 -0.00505959 \\
0.54 -0.00384700 -0.00391670  0.00129438 -0.00461064 \\
0.56 -0.00342780 -0.00332533  0.00211645 -0.00419350 \\
0.58 -0.00304301 -0.00276503  0.00290868 -0.00380958 \\
0.60 -0.00269284 -0.00223649  0.00366628 -0.00345935 \\
0.62 -0.00237704 -0.00174074  0.00438567 -0.00314369 \\
0.64 -0.00211240 -0.00128033  0.00504745 -0.00288095 \\
0.66 -0.00191388 -0.00091126  0.00563340 -0.00268679 \\
0.68 -0.00176485 -0.00061378  0.00615473 -0.00254434 \\
0.70 -0.00167481 -0.00041584  0.00664060 -0.00251985 \\
0.72 -0.00159361 -0.00022645  0.00685571 -0.00240905 \\
0.74 -0.00152783 -0.00005386  0.00704293 -0.00232108 \\
0.76 -0.00149417  0.00006726  0.00716476 -0.00227118 \\
0.78 -0.00149632  0.00012065  0.00720549 -0.00226724 \\
0.80 -0.00153041  0.00010291  0.00717033 -0.00230989 \\
0.82 -0.00158451  0.00002752  0.00708503 -0.00238952 \\
0.84 -0.00164195 -0.00007501  0.00699256 -0.00249120 \\
0.86 -0.00169068 -0.00017331  0.00692167 -0.00259458 \\
0.88 -0.00172382 -0.00023870  0.00687199 -0.00266881 \\
0.90 -0.00175317 -0.00029449  0.00681475 -0.00272344 \\
0.92 -0.00178428 -0.00035948  0.00675050 -0.00278098 \\
0.94 -0.00181719 -0.00043920  0.00668300 -0.00284617 \\
0.96 -0.00185152 -0.00053522  0.00661376 -0.00291857 \\
0.98 -0.00188600 -0.00064468  0.00654650 -0.00299651 \\
1.00 -0.00191794 -0.00075738  0.00648674 -0.00307518 \\
1.02 -0.00194814 -0.00087476  0.00642936 -0.00315198 \\
1.04 -0.00197390 -0.00098404  0.00638303 -0.00322459 \\
1.06 -0.00199587 -0.00108327  0.00634217 -0.00328891 \\
1.08 -0.00201540 -0.00117689  0.00630422 -0.00334677 \\
1.10 -0.00203320 -0.00126827  0.00626922 -0.00340008 \\
1.12 -0.00204944 -0.00135789  0.00623767 -0.00344922 \\
1.14 -0.00206244 -0.00143237  0.00621322 -0.00349174 \\
1.16 -0.00207265 -0.00148902  0.00619287 -0.00352617 \\
1.18 -0.00208062 -0.00152741  0.00617505 -0.00355314 \\
1.20 -0.00208880 -0.00156977  0.00615519 -0.00357801 \\
1.22 -0.00209652 -0.00161719  0.00613758 -0.00360243 \\
1.24 -0.00210318 -0.00166424  0.00612277 -0.00362444 \\
1.26 -0.00210844 -0.00170360  0.00611091 -0.00364272 \\
1.28 -0.00211212 -0.00172760  0.00610198 -0.00365662 \\
1.30 -0.00211416 -0.00172619  0.00609589 -0.00366601 \\
1.32 -0.00211454 -0.00169186  0.00609260 -0.00367099 \\
1.34 -0.00211340 -0.00161939  0.00609173 -0.00367196 \\
1.36 -0.00211190 -0.00152642  0.00609133 -0.00367158 \\
1.38 -0.00211011 -0.00141827  0.00609171 -0.00367052 \\
1.40 -0.00210813 -0.00129792  0.00609263 -0.00366897 \\
1.42 -0.00210603 -0.00116766  0.00609396 -0.00366713 \\
1.44 -0.00210387 -0.00102973  0.00609557 -0.00366515 \\
1.46 -0.00210172 -0.00088646  0.00609736 -0.00366317 \\
1.48 -0.00209961 -0.00073090  0.00609923 -0.00366127 \\
1.50 -0.00209758 -0.00056955  0.00610113 -0.00365951 \\
1.52 -0.00209564 -0.00040641  0.00610299 -0.00365793 \\
1.54 -0.00209382 -0.00024619  0.00610478 -0.00365655 \\
1.56 -0.00209212 -0.00009343  0.00610648 -0.00365538 \\
1.58 -0.00209055  0.00004893  0.00610806 -0.00365443 \\
1.60 -0.00208911  0.00017943  0.00610951 -0.00365368 \\
1.62 -0.00208781  0.00029738  0.00611084 -0.00365312 \\
1.64 -0.00208668  0.00040193  0.00611201 -0.00365278 \\
1.66 -0.00208570  0.00049370  0.00611303 -0.00365260 \\
1.68 -0.00208486  0.00057284  0.00611390 -0.00365256 \\
1.70 -0.00208413  0.00063791  0.00611464 -0.00365262 \\
1.72 -0.00208351  0.00068938  0.00611527 -0.00365279 \\
1.74 -0.00208298  0.00072964  0.00611578 -0.00365304 \\
1.76 -0.00208254  0.00076079  0.00611621 -0.00365336 \\
1.78 -0.00208215  0.00078121  0.00611654 -0.00365373 \\
1.80 -0.00208181  0.00078897  0.00611681 -0.00365412 \\
1.82 -0.00208154  0.00078967  0.00611700 -0.00365466 \\
1.84 -0.00208137  0.00078944  0.00611708 -0.00365532 \\
1.86 -0.00208128  0.00078936  0.00611707 -0.00365604 \\
1.88 -0.00208124  0.00078934  0.00611700 -0.00365678 \\
1.90 -0.00208121  0.00078933  0.00611692 -0.00365748 \\
1.92 -0.00208116  0.00078932  0.00611686 -0.00365809 \\
1.94 -0.00208108  0.00078931  0.00611685 -0.00365860 \\
1.96 -0.00208093  0.00078930  0.00611690 -0.00365897 \\
1.98 -0.00208070  0.00078925  0.00611707 -0.00365921 \\
2.00 -0.00208042  0.00081259  0.00611741 -0.00365929 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1, forget plot]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fallfree-SLS-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.20000000  0.20000000  0.20000000  0.20000000 \\
0.02  0.19995382  0.20000000  0.20012113  0.19991634 \\
0.04  0.19831473  0.19713575  0.19837348  0.19697785 \\
0.06  0.19540338  0.19374830  0.19541179  0.19326937 \\
0.08  0.19112700  0.18932067  0.19112537  0.18850036 \\
0.10  0.18553789  0.18363787  0.18554588  0.18258442 \\
0.12  0.17856359  0.17652233  0.17857861  0.17529329 \\
0.14  0.17062068  0.16888471  0.17092236  0.16688530 \\
0.16  0.16102397  0.15905869  0.16149123  0.15739702 \\
0.18  0.15043960  0.14841055  0.15101559  0.14670191 \\
0.20  0.13883211  0.13678724  0.13952560  0.13498626 \\
0.22  0.12635510  0.12430635  0.12717582  0.12241592 \\
0.24  0.11321644  0.11117284  0.11416914  0.10920130 \\
0.26  0.09965307  0.09761971  0.10073744  0.09557874 \\
0.28  0.08592634  0.08391013  0.08713813  0.08179877 \\
0.30  0.07230632  0.07024621  0.07363033  0.06816930 \\
0.32  0.05924174  0.05741109  0.06147687  0.05402358 \\
0.34  0.04602266  0.04438933  0.04949007  0.03943967 \\
0.36  0.03288008  0.03091875  0.03639738  0.02678446 \\
0.38  0.02042142  0.01854304  0.02407356  0.01443547 \\
0.40  0.00855059  0.00677621  0.01238549  0.00262028 \\
0.42 -0.00274206 -0.00441032  0.00131322 -0.00862015 \\
0.44 -0.01346876 -0.01502633 -0.00916069 -0.01929522 \\
0.46 -0.02368086 -0.02512464 -0.01909996 -0.02945790 \\
0.48 -0.03339899 -0.03472456 -0.02853128 -0.03912802 \\
0.50 -0.04264279 -0.04385117 -0.03746881 -0.04833694 \\
0.52 -0.05143024 -0.05252097 -0.04592954 -0.05710312 \\
0.54 -0.05977931 -0.06074742 -0.05393741 -0.06543651 \\
0.56 -0.06770921 -0.06854933 -0.06151395 -0.07335500 \\
0.58 -0.07523939 -0.07594612 -0.06868170 -0.08087678 \\
0.60 -0.08238927 -0.08295714 -0.07546475 -0.08801931 \\
0.62 -0.08917808 -0.08960264 -0.08188497 -0.09480210 \\
0.64 -0.09562537 -0.09590288 -0.08796427 -0.10124494 \\
0.66 -0.10174656 -0.10188952 -0.09372638 -0.10735886 \\
0.68 -0.10755356 -0.10757183 -0.09919509 -0.11314887 \\
0.70 -0.11307054 -0.11298544 -0.10437147 -0.11867289 \\
0.72 -0.11829135 -0.11810019 -0.10938055 -0.12388053 \\
0.74 -0.12323844 -0.12294091 -0.11416013 -0.12879918 \\
0.76 -0.12791791 -0.12752500 -0.11872296 -0.13343866 \\
0.78 -0.13232438 -0.13185460 -0.12308148 -0.13778771 \\
0.80 -0.13644988 -0.13592572 -0.12723659 -0.14183240 \\
0.82 -0.14029297 -0.13973531 -0.13117444 -0.14557180 \\
0.84 -0.14386937 -0.14329055 -0.13487304 -0.14903299 \\
0.86 -0.14721260 -0.14661427 -0.13832424 -0.15226634 \\
0.88 -0.15036916 -0.14974287 -0.14153849 -0.15533735 \\
0.90 -0.15336820 -0.15271167 -0.14456855 -0.15826708 \\
0.92 -0.15622280 -0.15554027 -0.14744354 -0.16106145 \\
0.94 -0.15894226 -0.15824077 -0.15017339 -0.16372893 \\
0.96 -0.16153520 -0.16082259 -0.15276524 -0.16627820 \\
0.98 -0.16400715 -0.16328994 -0.15522201 -0.16871475 \\
1.00 -0.16635656 -0.16563617 -0.15753754 -0.17103666 \\
1.02 -0.16858665 -0.16786437 -0.15971456 -0.17324710 \\
1.04 -0.17070073 -0.16997187 -0.16175293 -0.17534883 \\
1.06 -0.17270581 -0.17196431 -0.16366010 -0.17734863 \\
1.08 -0.17461212 -0.17385405 -0.16544840 -0.17925655 \\
1.10 -0.17643079 -0.17565440 -0.16713104 -0.18108339 \\
1.12 -0.17817244 -0.17737700 -0.16872040 -0.18283936 \\
1.14 -0.17983521 -0.17901252 -0.17021212 -0.18452159 \\
1.16 -0.18142466 -0.18056528 -0.17161311 -0.18613518 \\
1.18 -0.18294516 -0.18203932 -0.17292818 -0.18768423 \\
1.20 -0.18438713 -0.18343021 -0.17415053 -0.18915134 \\
1.22 -0.18574543 -0.18473142 -0.17526883 -0.19053090 \\
1.24 -0.18701989 -0.18593864 -0.17627802 -0.19182313 \\
1.26 -0.18821445 -0.18705133 -0.17717993 -0.19303237 \\
1.28 -0.18933638 -0.18807307 -0.17798272 -0.19416631 \\
1.30 -0.19039559 -0.18901003 -0.17870015 -0.19523541 \\
1.32 -0.19140400 -0.18987396 -0.17935048 -0.19625268 \\
1.34 -0.19237328 -0.19067828 -0.17995219 -0.19723124 \\
1.36 -0.19330457 -0.19142989 -0.18050831 -0.19816958 \\
1.38 -0.19419912 -0.19213155 -0.18101976 -0.19906835 \\
1.40 -0.19505815 -0.19278472 -0.18148749 -0.19992837 \\
1.42 -0.19588290 -0.19339054 -0.18191250 -0.20075058 \\
1.44 -0.19667465 -0.19395022 -0.18229599 -0.20153601 \\
1.46 -0.19743469 -0.19446514 -0.18263929 -0.20228583 \\
1.48 -0.19816436 -0.19493141 -0.18294394 -0.20300131 \\
1.50 -0.19886503 -0.19535351 -0.18321164 -0.20368386 \\
1.52 -0.19953810 -0.19573415 -0.18344425 -0.20433494 \\
1.54 -0.20018500 -0.19607669 -0.18364377 -0.20495611 \\
1.56 -0.20080713 -0.19638454 -0.18381229 -0.20554896 \\
1.58 -0.20140593 -0.19666036 -0.18395194 -0.20611509 \\
1.60 -0.20198281 -0.19690620 -0.18406491 -0.20665616 \\
1.62 -0.20253916 -0.19712384 -0.18415337 -0.20717376 \\
1.64 -0.20307628 -0.19731489 -0.18421939 -0.20766942 \\
1.66 -0.20359546 -0.19748073 -0.18426500 -0.20814467 \\
1.68 -0.20409792 -0.19762304 -0.18429214 -0.20860095 \\
1.70 -0.20458482 -0.19774444 -0.18430263 -0.20903964 \\
1.72 -0.20505724 -0.19784648 -0.18429818 -0.20946205 \\
1.74 -0.20551623 -0.19792971 -0.18428037 -0.20986940 \\
1.76 -0.20596275 -0.19799492 -0.18425066 -0.21026284 \\
1.78 -0.20639755 -0.19804414 -0.18421014 -0.21064329 \\
1.80 -0.20682072 -0.19807704 -0.18415881 -0.21101078 \\
1.82 -0.20723203 -0.19809190 -0.18409629 -0.21136502 \\
1.84 -0.20763153 -0.19809580 -0.18402266 -0.21170600 \\
1.86 -0.20802016 -0.19809662 -0.18393944 -0.21203490 \\
1.88 -0.20839965 -0.19809686 -0.18384917 -0.21235382 \\
1.90 -0.20877171 -0.19809696 -0.18375423 -0.21266485 \\
1.92 -0.20913824 -0.19809704 -0.18365719 -0.21297030 \\
1.94 -0.20950101 -0.19809712 -0.18356037 -0.21327233 \\
1.96 -0.20986195 -0.19809730 -0.18346629 -0.21357326 \\
1.98 -0.21022312 -0.19809808 -0.18337768 -0.21387564 \\
2.00 -0.21059523 -0.19816486 -0.18331848 -0.21419315 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {-0.355};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-fallfree-SLS-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
ymax=0.85,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.30000000  0.30000000  0.30000000  0.30000000 \\
0.02  0.30038597  0.30000002  0.30018233  0.29953232 \\
0.04  0.30517557  0.30437717  0.30483246  0.30375165 \\
0.06  0.31574814  0.31466246  0.31534694  0.31387622 \\
0.08  0.33099204  0.32979131  0.33058498  0.32883133 \\
0.10  0.34984012  0.34857771  0.34946250  0.34746757 \\
0.12  0.37129191  0.36996041  0.37094259  0.36872589 \\
0.14  0.39460452  0.39348504  0.39451279  0.39245496 \\
0.16  0.41889744  0.41770515  0.41887956  0.41666551 \\
0.18  0.44365943  0.44244547  0.44368101  0.44126611 \\
0.20  0.46826321  0.46703771  0.46832928  0.46569991 \\
0.22  0.49221523  0.49097348  0.49233466  0.48947283 \\
0.24  0.51510254  0.51383666  0.51528549  0.51216559 \\
0.26  0.53657587  0.53526940  0.53683294  0.53341513 \\
0.28  0.55634754  0.55498201  0.55668937  0.55292382 \\
0.30  0.57449086  0.57298091  0.57490977  0.57079715 \\
0.32  0.59137281  0.59007630  0.59209550  0.58826914 \\
0.34  0.60659840  0.60552578  0.60741587  0.60431759 \\
0.36  0.62025798  0.61888031  0.62115164  0.61797839 \\
0.38  0.63307153  0.63166563  0.63411044  0.63049532 \\
0.40  0.64486680  0.64347162  0.64608871  0.64197872 \\
0.42  0.65566578  0.65429231  0.65710075  0.65249084 \\
0.44  0.66552166  0.66418039  0.66719457  0.66208565 \\
0.46  0.67449501  0.67319368  0.67641865  0.67081991 \\
0.48  0.68266807  0.68141571  0.68484722  0.67877626 \\
0.50  0.69011689  0.68892030  0.69255213  0.68602754 \\
0.52  0.69691068  0.69577505  0.69960294  0.69264046 \\
0.54  0.70311145  0.70204192  0.70606193  0.69867543 \\
0.56  0.70877393  0.70777427  0.71198402  0.70418294 \\
0.58  0.71394720  0.71302021  0.71741696  0.70920787 \\
0.60  0.71867537  0.71782306  0.72240293  0.71379253 \\
0.62  0.72299814  0.72222152  0.72697913  0.71797425 \\
0.64  0.72695990  0.72625049  0.73118911  0.72179443 \\
0.66  0.73061011  0.72994642  0.73508378  0.72529814 \\
0.68  0.73398460  0.73335042  0.73869882  0.72851740 \\
0.70  0.73709110  0.73645105  0.74210204  0.73138176 \\
0.72  0.73999738  0.73935440  0.74527149  0.73395696 \\
0.74  0.74271252  0.74206842  0.74826288  0.73631832 \\
0.76  0.74522307  0.74456195  0.75102953  0.73846577 \\
0.78  0.74752646  0.74681924  0.75357110  0.74037831 \\
0.80  0.74962847  0.74883757  0.75590804  0.74204255 \\
0.82  0.75154816  0.75063600  0.75807190  0.74347214 \\
0.84  0.75331855  0.75226007  0.76008652  0.74472652 \\
0.86  0.75497449  0.75376359  0.76197248  0.74587454 \\
0.88  0.75654955  0.75520298  0.76373812  0.74698853 \\
0.90  0.75804393  0.75656742  0.76540101  0.74804187 \\
0.92  0.75945818  0.75784393  0.76697068  0.74901711 \\
0.94  0.76079803  0.75903249  0.76845307  0.74991868 \\
0.96  0.76206925  0.76013666  0.76985428  0.75075311 \\
0.98  0.76327712  0.76116294  0.77118030  0.75152753 \\
1.00  0.76442515  0.76212194  0.77243562  0.75224859 \\
1.02  0.76551451  0.76301407  0.77362123  0.75291647 \\
1.04  0.76655083  0.76385498  0.77474421  0.75354081 \\
1.06  0.76753716  0.76465058  0.77580780  0.75412472 \\
1.08  0.76847716  0.76540182  0.77681592  0.75467069 \\
1.10  0.76937569  0.76611124  0.77777395  0.75518356 \\
1.12  0.77023794  0.76678412  0.77868780  0.75566938 \\
1.14  0.77106551  0.76743354  0.77955978  0.75613096 \\
1.16  0.77186068  0.76806532  0.78039232  0.75657016 \\
1.18  0.77262494  0.76868223  0.78118615  0.75698824 \\
1.20  0.77335081  0.76925483  0.78193756  0.75736582 \\
1.22  0.77403713  0.76977920  0.78264338  0.75770245 \\
1.24  0.77468484  0.77026058  0.78330336  0.75800006 \\
1.26  0.77529643  0.77070820  0.78391942  0.75826191 \\
1.28  0.77587563  0.77113358  0.78449539  0.75849251 \\
1.30  0.77642717  0.77155227  0.78503675  0.75869770 \\
1.32  0.77695665  0.77197907  0.78555028  0.75888487 \\
1.34  0.77746925  0.77242665  0.78604225  0.75906114 \\
1.36  0.77796390  0.77287613  0.78651280  0.75922103 \\
1.38  0.77844114  0.77332219  0.78696241  0.75936442 \\
1.40  0.77890147  0.77376183  0.78739163  0.75949109 \\
1.42  0.77934540  0.77419277  0.78780103  0.75960100 \\
1.44  0.77977347  0.77461279  0.78819119  0.75969429 \\
1.46  0.78018628  0.77501963  0.78856276  0.75977123 \\
1.48  0.78058442  0.77542027  0.78891643  0.75983229 \\
1.50  0.78096853  0.77580866  0.78925295  0.75987806 \\
1.52  0.78133928  0.77618099  0.78957309  0.75990923 \\
1.54  0.78169734  0.77653288  0.78987765  0.75992661 \\
1.56  0.78204336  0.77686014  0.79016746  0.75993105 \\
1.58  0.78237805  0.77716025  0.79044332  0.75992372 \\
1.60  0.78270208  0.77743228  0.79070611  0.75990569 \\
1.62  0.78301613  0.77767613  0.79095673  0.75987757 \\
1.64  0.78332077  0.77789146  0.79119593  0.75984025 \\
1.66  0.78361665  0.77807963  0.79142455  0.75979461 \\
1.68  0.78390438  0.77824158  0.79164336  0.75974151 \\
1.70  0.78418455  0.77837664  0.79185310  0.75968174 \\
1.72  0.78445770  0.77848614  0.79205448  0.75961605 \\
1.74  0.78472435  0.77857326  0.79224815  0.75954510 \\
1.76  0.78498496  0.77864102  0.79243471  0.75946952 \\
1.78  0.78523992  0.77868829  0.79261466  0.75938978 \\
1.80  0.78548931  0.77871251  0.79278807  0.75930590 \\
1.82  0.78573299  0.77871994  0.79295474  0.75921763 \\
1.84  0.78597095  0.77872138  0.79311466  0.75912501 \\
1.86  0.78620370  0.77872165  0.79326851  0.75902877 \\
1.88  0.78643209  0.77872172  0.79341739  0.75893002 \\
1.90  0.78665697  0.77872176  0.79356241  0.75882979 \\
1.92  0.78687925  0.77872178  0.79370477  0.75872913 \\
1.94  0.78709980  0.77872181  0.79384557  0.75862900 \\
1.96  0.78731951  0.77872187  0.79398601  0.75853041 \\
1.98  0.78753934  0.77872214  0.79412734  0.75843444 \\
2.00  0.78776425  0.77878066  0.79427643  0.75835209 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.8};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{Closed-loop rollout}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

% --- Infeasible region ---
\addplot[name path=lower, draw=none, forget plot] {0.8};
\addplot[name path=upper, draw=none, forget plot] {0.9};

\addplot[
    draw=none,
    pattern=crosshatch,
    pattern color=black!60,
]
fill between[
    of=upper and lower,
];

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-theta.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\theta$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=2,
ymin=-0.010, ymax=0.015,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
every y tick scale label/.style={
    at={(axis description cs:0.03,1.00)},
    anchor=north east,
    inner sep=0,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.25,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000 \\
0.02  0.00000003  0.00000022 -0.00000033 \\
0.04 -0.00000398  0.00000475 -0.00000211 \\
0.06 -0.00027994 -0.00028268 -0.00053260 \\
0.08 -0.00131394 -0.00124721 -0.00247483 \\
0.10  0.00140502  0.00232137  0.00029861 \\
0.12  0.00237127  0.00322230  0.00145242 \\
0.14  0.00325411  0.00478534  0.00191907 \\
0.16  0.00285326  0.00384687  0.00182838 \\
0.18  0.00281295  0.00391989  0.00174331 \\
0.20  0.00267518  0.00360698  0.00184832 \\
0.22  0.00264713  0.00362701  0.00199666 \\
0.24  0.00260447  0.00367131  0.00198418 \\
0.26  0.00253357  0.00364817  0.00191855 \\
0.28  0.00243976  0.00357003  0.00182203 \\
0.30  0.00233216  0.00345532  0.00170806 \\
0.32  0.00221922  0.00333192  0.00157622 \\
0.34  0.00210791  0.00321490  0.00143405 \\
0.36  0.00200365  0.00310798  0.00129562 \\
0.38  0.00191046  0.00301219  0.00117321 \\
0.40  0.00183089  0.00293006  0.00107276 \\
0.42  0.00176485  0.00286484  0.00098847 \\
0.44  0.00171318  0.00281864  0.00092091 \\
0.46  0.00167846  0.00278963  0.00088205 \\
0.48  0.00165905  0.00277484  0.00086917 \\
0.50  0.00165099  0.00277393  0.00087265 \\
0.52  0.00164771  0.00276041  0.00091441 \\
0.54  0.00165016  0.00296908  0.00087104 \\
0.56  0.00143692  0.00268179  0.00050314 \\
0.58  0.00142360  0.00267020  0.00048886 \\
0.60  0.00142274  0.00267146  0.00048947 \\
0.62  0.00142268  0.00267231  0.00048965 \\
0.64  0.00142278  0.00267298  0.00048950 \\
0.66  0.00142293  0.00267354  0.00048924 \\
0.68  0.00142312  0.00267404  0.00048893 \\
0.70  0.00142333  0.00267447  0.00048862 \\
0.72  0.00142355  0.00267485  0.00048822 \\
0.74  0.00142375  0.00267517  0.00048782 \\
0.76  0.00142392  0.00267543  0.00048749 \\
0.78  0.00142406  0.00267566  0.00048719 \\
0.80  0.00142418  0.00267586  0.00048694 \\
0.82  0.00142429  0.00267604  0.00048671 \\
0.84  0.00142438  0.00267619  0.00048651 \\
0.86  0.00142447  0.00267633  0.00048632 \\
0.88  0.00142455  0.00267646  0.00048615 \\
0.90  0.00142462  0.00267658  0.00048599 \\
0.92  0.00142470  0.00267668  0.00048583 \\
0.94  0.00142477  0.00267678  0.00048569 \\
0.96  0.00142484  0.00267687  0.00048555 \\
0.98  0.00142491  0.00267696  0.00048542 \\
1.00  0.00142498  0.00267704  0.00048529 \\
1.02  0.00142505  0.00267712  0.00048517 \\
1.04  0.00142512  0.00267719  0.00048504 \\
1.06  0.00142519  0.00267726  0.00048493 \\
1.08  0.00142525  0.00267733  0.00048483 \\
1.10  0.00142530  0.00267738  0.00048473 \\
1.12  0.00142535  0.00267744  0.00048465 \\
1.14  0.00142539  0.00267749  0.00048457 \\
1.16  0.00142543  0.00267753  0.00048450 \\
1.18  0.00142546  0.00267757  0.00048443 \\
1.20  0.00142549  0.00267761  0.00048437 \\
1.22  0.00142552  0.00267765  0.00048431 \\
1.24  0.00142555  0.00267768  0.00048426 \\
1.26  0.00142557  0.00267771  0.00048421 \\
1.28  0.00142559  0.00267774  0.00048417 \\
1.30  0.00142561  0.00267777  0.00048413 \\
1.32  0.00142562  0.00267780  0.00048409 \\
1.34  0.00142563  0.00267782  0.00048407 \\
1.36  0.00142564  0.00267784  0.00048404 \\
1.38  0.00142564  0.00267786  0.00048402 \\
1.40  0.00142564  0.00267788  0.00048400 \\
1.42  0.00142564  0.00267790  0.00048398 \\
1.44  0.00142564  0.00267792  0.00048396 \\
1.46  0.00142564  0.00267793  0.00048395 \\
1.48  0.00142563  0.00267795  0.00048394 \\
1.50  0.00142563  0.00267797  0.00048393 \\
1.52  0.00142562  0.00267798  0.00048392 \\
1.54  0.00142562  0.00267800  0.00048391 \\
1.56  0.00142561  0.00267801  0.00048390 \\
1.58  0.00142560  0.00267803  0.00048389 \\
1.60  0.00142560  0.00267804  0.00048388 \\
1.62  0.00142559  0.00267806  0.00048388 \\
1.64  0.00142558  0.00267807  0.00048387 \\
1.66  0.00142557  0.00267809  0.00048386 \\
1.68  0.00142557  0.00267810  0.00048386 \\
1.70  0.00142556  0.00267811  0.00048385 \\
1.72  0.00142556  0.00267813  0.00048385 \\
1.74  0.00142555  0.00267814  0.00048384 \\
1.76  0.00142554  0.00267815  0.00048384 \\
1.78  0.00142554  0.00267816  0.00048383 \\
1.80  0.00142554  0.00267817  0.00048383 \\
1.82  0.00142553  0.00267818  0.00048382 \\
1.84  0.00142553  0.00267818  0.00048382 \\
1.86  0.00142553  0.00267819  0.00048382 \\
1.88  0.00142553  0.00267820  0.00048381 \\
1.90  0.00142553  0.00267820  0.00048381 \\
1.92  0.00142553  0.00267820  0.00048381 \\
1.94  0.00142553  0.00267821  0.00048381 \\
1.96  0.00142553  0.00267821  0.00048380 \\
1.98  0.00142553  0.00267822  0.00048380 \\
2.00  0.00142553  0.00267822  0.00048380 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

\pgfplotstableread[row sep=crcr]{
t       Xo_exp     \\
0.0000  0.00207224 \\
0.0020  0.00186721 \\
0.0040 -0.00093782 \\
0.0060 -0.00093782 \\
0.0080  0.00123524 \\
0.0100  0.00123524 \\
0.0120  0.00008076 \\
0.0160 -0.00082834 \\
0.0200 -0.00079980 \\
0.0220  0.00012351 \\
0.0240  0.00060180 \\
0.0260  0.00060180 \\
0.0300  0.00007061 \\
0.0320  0.00222567 \\
0.0340  0.00066379 \\
0.0380 -0.00155081 \\
0.0400 -0.00155081 \\
0.0440  0.00015939 \\
0.0460  0.00015939 \\
0.0480 -0.00085629 \\
0.0500 -0.00085629 \\
0.0520 -0.00058848 \\
0.0600 -0.00392021 \\
0.0620 -0.00417649 \\
0.0640 -0.00478194 \\
0.0660 -0.00478194 \\
0.0680 -0.00244260 \\
0.0700 -0.00358834 \\
0.0740  0.00040234 \\
0.0760  0.00040234 \\
0.0780  0.00025058 \\
0.0800  0.00025058 \\
0.0820  0.00597021 \\
0.0880  0.00192958 \\
0.0900  0.00192958 \\
0.0920  0.00230526 \\
0.0940  0.00039518 \\
0.0960  0.00039518 \\
0.0980  0.00032440 \\
0.1000  0.00032440 \\
0.1020  0.00183984 \\
0.1040  0.00391066 \\
0.1200  0.01042443 \\
0.1220 -0.00211909 \\
0.1240  0.00104332 \\
0.1260  0.00104332 \\
0.1280 -0.00194530 \\
0.1300 -0.00194530 \\
0.1320  0.00096699 \\
0.1340 -0.00323645 \\
0.1360 -0.00323645 \\
0.1380  0.00286975 \\
0.1400  0.00662490 \\
0.1460  0.00296094 \\
0.1480  0.00393244 \\
0.1500  0.00393244 \\
0.1520  0.00444060 \\
0.1540  0.00551405 \\
0.1560  0.00251405 \\
0.1580  0.00627971 \\
0.1600  0.00627971 \\
0.1620  0.00534313 \\
0.1640  0.00321909 \\
0.1660  0.00321909 \\
0.1760  0.00433479 \\
0.1780  0.00444386 \\
0.1800  0.00444386 \\
0.1820  0.00606543 \\
0.1840  0.00672229 \\
0.1860  0.00672229 \\
0.1880  0.00547518 \\
0.1900  0.00547518 \\
0.1920  0.00189047 \\
0.1940  0.00104723 \\
0.1960  0.00104723 \\
0.1980  0.00226498 \\
0.2000  0.00226498 \\
0.2020 -0.00024993 \\
0.2040  0.00721455 \\
0.2060 -0.00078545 \\
0.2080 -0.00011705 \\
0.2400  0.00021580 \\
0.2420  0.00021580 \\
0.2440  0.00021580 \\
0.2460  0.00021580 \\
0.2480  0.00482450 \\
0.2500  0.00482450 \\
0.2520  0.00482450 \\
0.2540  0.00482450 \\
0.2560  0.00482450 \\
0.2580  0.00482450 \\
0.2600  0.00482450 \\
0.2620  0.00296947 \\
0.2640  0.00770661 \\
0.2660  0.00770661 \\
0.2680  0.00729684 \\
0.2700  0.00729684 \\
0.2720  0.00480652 \\
0.2740  0.00406141 \\
0.2760  0.00238674 \\
0.2780  0.00235514 \\
0.2800  0.00131071 \\
0.2900  0.00182153 \\
0.2920  0.00000977 \\
0.2940  0.00064040 \\
0.2960  0.00320974 \\
0.2980  0.00136605 \\
0.3000  0.00136605 \\
0.3020 -0.00021191 \\
0.3040 -0.00044356 \\
0.3060 -0.00032017 \\
0.3080  0.00365892 \\
0.3100  0.00365892 \\
0.3120  0.00352125 \\
0.3140  0.00127988 \\
0.3160  0.00127988 \\
0.3180  0.00150304 \\
0.3200  0.00150304 \\
0.3220  0.00226677 \\
0.3240  0.00148078 \\
0.3260  0.00148078 \\
0.3280 -0.00006419 \\
0.3300  0.00183731 \\
0.3320  0.00183731 \\
0.3520 -0.00073096 \\
0.3540  0.00167532 \\
0.3560  0.00167532 \\
0.3580  0.00278140 \\
0.3600  0.00278140 \\
0.3620  0.00127645 \\
0.3640  0.00117459 \\
0.3660  0.00141383 \\
0.3680 -0.00005871 \\
0.3700 -0.00005871 \\
0.3720  0.00165689 \\
0.3740 -0.00119917 \\
0.3760 -0.00119917 \\
0.3780  0.00090572 \\
0.3800  0.00090572 \\
0.3820  0.00051176 \\
0.3840  0.00040362 \\
0.3860 -0.00015402 \\
0.3880 -0.00088051 \\
0.3900 -0.00088051 \\
0.3920 -0.00056693 \\
0.3940  0.00180874 \\
0.3960  0.00180874 \\
0.3980  0.00201110 \\
0.4000  0.00201110 \\
0.4020 -0.00081273 \\
0.4040 -0.00041191 \\
0.4060  0.00043005 \\
0.4080  0.00073240 \\
0.4120  0.00110015 \\
0.4160  0.00060729 \\
0.4180  0.00150283 \\
0.4220  0.00138267 \\
0.4260 -0.00048918 \\
0.4300 -0.00057246 \\
0.4340 -0.00288778 \\
0.4380  0.00044142 \\
0.4420  0.00013067 \\
0.4460  0.00121611 \\
0.4500 -0.00257704 \\
0.4540 -0.00236849 \\
0.4580  0.00218487 \\
0.4620 -0.00170150 \\
0.4660 -0.00185667 \\
0.4700 -0.00201856 \\
0.4740 -0.00294900 \\
0.4780  0.00037274 \\
0.4800  0.00037274 \\
0.4840 -0.00239468 \\
0.4880 -0.00168870 \\
0.4920 -0.00300056 \\
0.4960 -0.00351665 \\
0.5000 -0.00160944 \\
0.5020  0.00042313 \\
0.5040  0.00076673 \\
0.5060  0.00036508 \\
0.5080  0.00019260 \\
0.5100 -0.00123588 \\
0.5120 -0.00162005 \\
0.5140 -0.00333969 \\
0.5160 -0.00333969 \\
0.5180 -0.00027742 \\
0.5200 -0.00027742 \\
0.5220 -0.00315524 \\
0.5240 -0.00075848 \\
0.5260 -0.00075848 \\
0.5280 -0.00360715 \\
0.5300 -0.00360715 \\
0.5320 -0.00038255 \\
0.5340 -0.00104091 \\
0.5360 -0.00104091 \\
0.5380  0.00246069 \\
0.5400  0.00246069 \\
0.5420  0.00300187 \\
0.5440  0.00052001 \\
0.5460  0.00052001 \\
0.5480  0.00079910 \\
0.5500  0.00079910 \\
0.5520  0.00411369 \\
0.5540 -0.00072822 \\
0.5560 -0.00072822 \\
0.5580  0.00181921 \\
0.5600  0.00547205 \\
0.5620  0.00547205 \\
0.5660  0.00840998 \\
0.5700 -0.00261445 \\
0.5740 -0.00261445 \\
0.5800 -0.00261445 \\
0.5840 -0.00261445 \\
0.5880 -0.00261445 \\
0.5920 -0.00261445 \\
0.5960 -0.00261445 \\
0.6000  0.00304960 \\
0.6040 -0.00060413 \\
0.6080  0.00217167 \\
0.6100  0.00217167 \\
0.6120  0.00429132 \\
0.6160  0.00788281 \\
0.6180  0.00705135 \\
0.6200  0.00705135 \\
0.6220  0.00347408 \\
0.6240  0.00182333 \\
0.6260  0.00182333 \\
0.6280  0.00078614 \\
0.6300  0.00078614 \\
0.6320  0.00075624 \\
0.6340  0.00285720 \\
0.6360  0.00285720 \\
0.6380  0.00240692 \\
0.6400  0.00240692 \\
0.6420  0.00187316 \\
0.6440  0.00230644 \\
0.6460  0.00230644 \\
0.6480  0.00165759 \\
0.6500  0.00165759 \\
0.6520  0.00300401 \\
0.6540  0.00352733 \\
0.6560  0.00352733 \\
0.6580  0.00173487 \\
0.6600  0.00187209 \\
0.6620  0.00187209 \\
0.6640  0.00108204 \\
0.6660  0.00108204 \\
0.6700  0.00207900 \\
0.6740  0.00334063 \\
0.6780  0.00396640 \\
0.6820  0.00038518 \\
0.6860  0.00163910 \\
0.6900  0.00068433 \\
0.6940  0.00370693 \\
0.6980  0.00118089 \\
0.7020  0.00170293 \\
0.7040  0.00179557 \\
0.7080  0.00187825 \\
0.7100  0.00187825 \\
0.7120  0.00160749 \\
0.7160  0.00295327 \\
0.7180  0.00013602 \\
0.7200  0.00013602 \\
0.7220  0.00143609 \\
0.7240  0.00371318 \\
0.7260  0.00371318 \\
0.7280  0.00332162 \\
0.7300  0.00332162 \\
0.7320 -0.00086073 \\
0.7340  0.00497384 \\
0.7360  0.00497384 \\
0.7380  0.00254922 \\
0.7400  0.00254922 \\
0.7420  0.00339837 \\
0.7440  0.00506808 \\
0.7460  0.00506808 \\
0.7480  0.00283358 \\
0.7500  0.00283358 \\
0.7520  0.00148689 \\
0.7540  0.00321899 \\
0.7560  0.00321899 \\
0.7580  0.00448603 \\
0.7600  0.00448603 \\
0.7620  0.00380659 \\
0.7640  0.00325071 \\
0.7660  0.00325071 \\
0.7680  0.00022030 \\
0.7700  0.00022030 \\
0.7720  0.00287645 \\
0.7740  0.00226453 \\
0.7760  0.00226453 \\
0.7780  0.00382636 \\
0.7800  0.00382636 \\
0.7820  0.00263650 \\
0.7840  0.00278686 \\
0.7860  0.00278686 \\
0.7880  0.00405089 \\
0.7900  0.00415992 \\
0.7920  0.00415992 \\
0.7940  0.00005261 \\
0.7960  0.00005261 \\
0.7980  0.00249681 \\
0.8000  0.00249681 \\
0.8040  0.00059196 \\
0.8060  0.00059196 \\
0.8080  0.00426600 \\
0.8120  0.00069758 \\
0.8140  0.00248004 \\
0.8160  0.00248004 \\
0.8220  0.00092826 \\
0.8240  0.00390825 \\
0.8300  0.00297022 \\
0.8320  0.00388280 \\
0.8340  0.00264637 \\
0.8360  0.00264637 \\
0.8420  0.00131946 \\
0.8440  0.00321162 \\
0.8500  0.00381577 \\
0.8520  0.00152660 \\
0.8580  0.00003801 \\
0.8600  0.00003801 \\
0.8660  0.00303198 \\
0.8680  0.00187769 \\
0.8740  0.00116211 \\
0.8760  0.00116211 \\
0.8820  0.00104484 \\
0.8840  0.00193846 \\
0.8900  0.00295780 \\
0.8920  0.00267235 \\
0.8980  0.00193054 \\
0.9000  0.00193054 \\
0.9060  0.00193054 \\
0.9080  0.00193054 \\
0.9140  0.00281770 \\
0.9160  0.00281770 \\
0.9220  0.00410658 \\
0.9240 -0.00028290 \\
0.9300 -0.00001400 \\
0.9320  0.00316496 \\
0.9380  0.00364928 \\
0.9400  0.00364928 \\
0.9460  0.00044466 \\
0.9480  0.00351624 \\
0.9540  0.00071904 \\
0.9560  0.00071904 \\
0.9600  0.00378390 \\
0.9660  0.00298894 \\
0.9680  0.00368626 \\
0.9700  0.00368626 \\
0.9740  0.00299048 \\
0.9760  0.00299048 \\
0.9780 -0.00056510 \\
0.9820  0.00251973 \\
0.9840  0.00116688 \\
0.9860  0.00116688 \\
0.9900  0.00189744 \\
0.9920  0.00474222 \\
0.9940  0.00042966 \\
0.9980  0.00035289 \\
1.0000  0.00035289 \\
1.0020  0.00278940 \\
1.0040  0.00209100 \\
1.0060  0.00209100 \\
1.0080  0.00146099 \\
1.0100  0.00146099 \\
1.0120  0.00409755 \\
1.0140 -0.00013136 \\
1.0160 -0.00013136 \\
1.0180  0.00052277 \\
1.0200  0.00052277 \\
1.0220  0.00141044 \\
1.0240  0.00070358 \\
1.0260  0.00070358 \\
1.0280  0.00110046 \\
1.0300  0.00110046 \\
1.0320  0.00467979 \\
1.0340  0.00340104 \\
1.0360  0.00340104 \\
1.0380  0.00227520 \\
1.0400  0.00227520 \\
1.0420  0.00119559 \\
1.0440  0.00259938 \\
1.0460  0.00259938 \\
1.0480  0.00273103 \\
1.0500  0.00273103 \\
1.0520  0.00207539 \\
1.0540  0.00091354 \\
1.0560  0.00091354 \\
1.0580  0.00045375 \\
1.0600  0.00045375 \\
1.0620  0.00171274 \\
1.0640 -0.00140891 \\
1.0660 -0.00140891 \\
1.0680  0.00379234 \\
1.0700  0.00201734 \\
1.0720  0.00201734 \\
1.0740  0.00117674 \\
1.0760  0.00117674 \\
1.0800  0.00286990 \\
1.0820  0.00253619 \\
1.0840  0.00057835 \\
1.0880  0.00341499 \\
1.0900  0.00341499 \\
1.0920  0.00136464 \\
1.0960  0.00175522 \\
1.0980  0.00345619 \\
1.1000  0.00345619 \\
1.1040  0.00262189 \\
1.1060  0.00262189 \\
1.1080  0.00241957 \\
1.1120  0.00257696 \\
1.1140  0.00064001 \\
1.1160  0.00064001 \\
1.1200  0.00375709 \\
1.1220  0.00375709 \\
1.1240  0.00454376 \\
1.1300  0.00095031 \\
1.1320  0.00041246 \\
1.1380  0.00308342 \\
1.1400  0.00308342 \\
1.1460  0.00126227 \\
1.1480  0.00092378 \\
1.1580  0.00146601 \\
1.1600  0.00146601 \\
1.1660 -0.00035184 \\
1.1680 -0.00084534 \\
1.1700 -0.00084534 \\
1.1740  0.00106000 \\
1.1760  0.00106000 \\
1.1780  0.00326267 \\
1.1820 -0.00117319 \\
1.1840  0.00260940 \\
1.1860  0.00260940 \\
1.1900  0.00328843 \\
1.1920  0.00086059 \\
1.1940  0.00063378 \\
1.1980  0.00215124 \\
1.2000  0.00215124 \\
1.2020  0.00337755 \\
1.2060  0.00157539 \\
1.2080  0.00078716 \\
1.2100  0.00078716 \\
1.2140  0.00222358 \\
1.2160  0.00222358 \\
1.2180  0.00378521 \\
1.2200  0.00378521 \\
1.2220  0.00066721 \\
1.2240  0.00026719 \\
1.2260  0.00026719 \\
1.2300  0.00137184 \\
1.2320  0.00354033 \\
1.2340  0.00086739 \\
1.2360  0.00086739 \\
1.2380 -0.00059777 \\
1.2400 -0.00059777 \\
1.2420  0.00022183 \\
1.2440  0.00249684 \\
1.2460  0.00249684 \\
1.2480 -0.00007326 \\
1.2500 -0.00007326 \\
1.2520  0.00072979 \\
1.2540  0.00033035 \\
1.2560  0.00033035 \\
1.2580  0.00212671 \\
1.2600  0.00212671 \\
1.2620  0.00076405 \\
1.2640  0.00220926 \\
1.2660  0.00220926 \\
1.2680  0.00263223 \\
1.2700  0.00263223 \\
1.2720  0.00024832 \\
1.2740  0.00276437 \\
1.2760  0.00276437 \\
1.2780  0.00334280 \\
1.2800  0.00334280 \\
1.2820  0.00106446 \\
1.2840 -0.00070538 \\
1.2860 -0.00070538 \\
1.2880  0.00193911 \\
1.2900  0.00193911 \\
1.2920  0.00453393 \\
1.2940  0.00299782 \\
1.2960  0.00299782 \\
1.2980  0.00366705 \\
1.3000  0.00366705 \\
1.3020  0.00327657 \\
1.3040  0.00099581 \\
1.3060  0.00099581 \\
1.3080 -0.00088166 \\
1.3100 -0.00088166 \\
1.3120  0.00039689 \\
1.3140 -0.00223720 \\
1.3160 -0.00223720 \\
1.3180  0.00287652 \\
1.3200  0.00236647 \\
1.3220  0.00236647 \\
1.3240 -0.00019895 \\
1.3260 -0.00019895 \\
1.3280  0.00196400 \\
1.3300  0.00008250 \\
1.3320  0.00008250 \\
1.3340  0.00281224 \\
1.3380  0.00195189 \\
1.3400  0.00195189 \\
1.3420  0.00415264 \\
1.3460  0.00438905 \\
1.3480  0.00093482 \\
1.3500  0.00093482 \\
1.3540  0.00144705 \\
1.3560  0.00144705 \\
1.3580  0.00513329 \\
1.3620  0.00207335 \\
1.3640  0.00217947 \\
1.3660  0.00217947 \\
1.3700  0.00241651 \\
1.3720  0.00241651 \\
1.3740  0.00033847 \\
1.3780  0.00336968 \\
1.3800  0.00332591 \\
1.3820  0.00332591 \\
1.3880  0.00337832 \\
1.3900  0.00337832 \\
1.3960  0.00215347 \\
1.3980  0.00397690 \\
1.4040 -0.00066338 \\
1.4060 -0.00066338 \\
1.4080  0.00159250 \\
1.4100  0.00159250 \\
1.4160 -0.00029257 \\
1.4180  0.00435783 \\
1.4200  0.00435783 \\
1.4240  0.00273440 \\
1.4260  0.00273440 \\
1.4300  0.00161621 \\
1.4320  0.00132816 \\
1.4340  0.00146756 \\
1.4360  0.00146756 \\
1.4400  0.00161699 \\
1.4420  0.00216442 \\
1.4440 -0.00017466 \\
1.4480  0.00199454 \\
1.4500  0.00199454 \\
1.4520  0.00331787 \\
1.4560  0.00335190 \\
1.4580  0.00101614 \\
1.4600  0.00101614 \\
1.4640  0.00326550 \\
1.4660  0.00326550 \\
1.4680  0.00065453 \\
1.4700  0.00065453 \\
1.4720  0.00147304 \\
1.4740  0.00243195 \\
1.4760  0.00243195 \\
1.4800  0.00201146 \\
1.4820  0.00112748 \\
1.4840  0.00170992 \\
1.4860  0.00170992 \\
1.4880  0.00415362 \\
1.4900  0.00415362 \\
1.4920  0.00211092 \\
1.4940  0.00275933 \\
1.4960  0.00275933 \\
1.4980  0.00016123 \\
1.5000  0.00016123 \\
1.5020  0.00304280 \\
1.5040  0.00222862 \\
1.5060  0.00222862 \\
1.5080  0.00434672 \\
1.5100  0.00434672 \\
1.5120  0.00105113 \\
1.5140  0.00180813 \\
1.5160  0.00180813 \\
1.5180  0.00076036 \\
1.5200  0.00076036 \\
1.5220  0.00009455 \\
1.5240  0.00031892 \\
1.5260  0.00031892 \\
1.5280 -0.00100694 \\
1.5300  0.00317593 \\
1.5320  0.00317593 \\
1.5340 -0.00038023 \\
1.5360 -0.00038023 \\
1.5380  0.00146381 \\
1.5400  0.00146381 \\
1.5420 -0.00049780 \\
1.5440  0.00270991 \\
1.5460  0.00270991 \\
1.5480  0.00258280 \\
1.5500  0.00258280 \\
1.5520  0.00338426 \\
1.5540  0.00155834 \\
1.5560  0.00155834 \\
1.5580  0.00091186 \\
1.5600  0.00091186 \\
1.5620  0.00511736 \\
1.5640  0.00209236 \\
1.5660  0.00209236 \\
1.5680  0.00378049 \\
1.5700  0.00267372 \\
1.5720  0.00267372 \\
1.5740  0.00387780 \\
1.5760  0.00387780 \\
1.5780  0.00216204 \\
1.5800  0.00188733 \\
1.5820  0.00188733 \\
1.5840 -0.00031714 \\
1.5860 -0.00031714 \\
1.5880  0.00228677 \\
1.5900  0.00228677 \\
1.5920  0.00066298 \\
1.5960  0.00414162 \\
1.5980 -0.00078335 \\
1.6000 -0.00078335 \\
1.6080 -0.00028888 \\
1.6100 -0.00028888 \\
1.6120  0.00287199 \\
1.6140  0.00377531 \\
1.6160  0.00377531 \\
1.6240  0.00269422 \\
1.6260  0.00269422 \\
1.6280  0.00128886 \\
1.6300  0.00128886 \\
1.6320  0.00327256 \\
1.6420  0.00319093 \\
1.6440  0.00335962 \\
1.6460  0.00335962 \\
1.6480  0.00025265 \\
1.6580  0.00125887 \\
1.6600  0.00125887 \\
1.6620  0.00394878 \\
1.6640  0.00007578 \\
1.6660  0.00007578 \\
1.6680  0.00136632 \\
1.6700  0.00136632 \\
1.6720  0.00087742 \\
1.6820  0.00056748 \\
1.6840  0.00087452 \\
1.6860  0.00087452 \\
1.6880  0.00172725 \\
1.6900  0.00172725 \\
1.6980  0.00245274 \\
1.7000  0.00245274 \\
1.7020  0.00090814 \\
1.7040  0.00159645 \\
1.7060  0.00159645 \\
1.7140  0.00315394 \\
1.7160  0.00315394 \\
1.7180  0.00170553 \\
1.7200  0.00170553 \\
1.7220  0.00341819 \\
1.7300  0.00072256 \\
1.7320  0.00245286 \\
1.7340  0.00387029 \\
1.7360  0.00387029 \\
1.7380  0.00158709 \\
1.7460  0.00269610 \\
1.7480  0.00179288 \\
1.7500  0.00179288 \\
1.7520 -0.00024921 \\
1.7540 -0.00011211 \\
1.7620  0.00149801 \\
1.7640  0.00232628 \\
1.7660  0.00232628 \\
1.7680  0.00334162 \\
1.7700  0.00334162 \\
1.7780  0.00259305 \\
1.7800  0.00259305 \\
1.7820  0.00171769 \\
1.7840  0.00283055 \\
1.7860  0.00283055 \\
1.7940  0.00188237 \\
1.7960  0.00188237 \\
1.7980  0.00023577 \\
1.8000  0.00023577 \\
1.8020  0.00328508 \\
1.8100  0.00276658 \\
1.8120  0.00303240 \\
1.8140  0.00159887 \\
1.8160  0.00159887 \\
1.8180  0.00315258 \\
1.8260  0.00296302 \\
1.8280  0.00221399 \\
1.8300  0.00221399 \\
1.8320  0.00159439 \\
1.8340  0.00048464 \\
1.8420  0.00369877 \\
1.8440  0.00423546 \\
1.8460  0.00423546 \\
1.8480  0.00127364 \\
1.8500  0.00127364 \\
1.8580  0.00332630 \\
1.8600  0.00332630 \\
1.8620  0.00337141 \\
1.8640  0.00357922 \\
1.8660  0.00357922 \\
1.8740  0.00181936 \\
1.8760  0.00181936 \\
1.8780  0.00343455 \\
1.8800  0.00343455 \\
1.8820 -0.00029758 \\
1.8900  0.00402075 \\
1.8920  0.00402075 \\
1.8940  0.00007685 \\
1.8960  0.00007685 \\
1.8980  0.00080100 \\
1.9080  0.00124420 \\
1.9100  0.00124420 \\
1.9120  0.00104993 \\
1.9140 -0.00008703 \\
1.9200  0.00159329 \\
1.9220  0.00387073 \\
1.9320  0.00034042 \\
1.9340 -0.00021348 \\
1.9360 -0.00021348 \\
1.9380  0.00208643 \\
1.9400  0.00208643 \\
1.9480  0.00270539 \\
1.9500  0.00270539 \\
1.9520  0.00241890 \\
1.9540  0.00036420 \\
1.9560  0.00036420 \\
1.9640  0.00320415 \\
1.9660  0.00320415 \\
1.9680  0.00035734 \\
1.9700  0.00035734 \\
1.9720  0.00365817 \\
1.9800  0.00326941 \\
1.9820  0.00402556 \\
1.9840  0.00016122 \\
1.9860  0.00016122 \\
1.9880  0.00101068 \\
1.9960  0.00021057 \\
1.9980  0.00388125 \\
2.0000  0.00388125 \\
}\exptable

\addplot[thin, color1, forget plot]
    table[x=t, y=Xo_exp]{\exptable};
% \addlegendentry{\shortstack[l]{Closed-loop\\[-4pt]experiment}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_lb       Xo_ub      \\
0.00 -0.10000000 -0.10000000 -0.10000000 \\
0.02 -0.10002805 -0.09974788 -0.10022525 \\
0.04 -0.10016276 -0.09930788 -0.10054726 \\
0.06 -0.10219781 -0.09926282 -0.10259487 \\
0.08 -0.11419603 -0.11220559 -0.11547487 \\
0.10 -0.11972935 -0.11850279 -0.12061969 \\
0.12 -0.11775422 -0.11726897 -0.11809608 \\
0.14 -0.11833568 -0.11810409 -0.11895152 \\
0.16 -0.11126033 -0.10927275 -0.11293178 \\
0.18 -0.10966145 -0.10843602 -0.11358585 \\
0.20 -0.10434847 -0.10399561 -0.10710397 \\
0.22 -0.09730511 -0.09679378 -0.09929717 \\
0.24 -0.09017836 -0.08938044 -0.09219962 \\
0.26 -0.08329959 -0.08236369 -0.08537966 \\
0.28 -0.07669854 -0.07565817 -0.07882060 \\
0.30 -0.07035089 -0.06921111 -0.07249617 \\
0.32 -0.06422174 -0.06297902 -0.06637832 \\
0.34 -0.05827444 -0.05692240 -0.06043715 \\
0.36 -0.05247398 -0.05100590 -0.05464271 \\
0.38 -0.04678864 -0.04519826 -0.04896715 \\
0.40 -0.04119089 -0.03947397 -0.04338518 \\
0.42 -0.03565786 -0.03382023 -0.03786931 \\
0.44 -0.03016604 -0.02821044 -0.03239810 \\
0.46 -0.02469422 -0.02262027 -0.02695488 \\
0.48 -0.01922841 -0.01703769 -0.02152629 \\
0.50 -0.01377176 -0.01147296 -0.01611222 \\
0.52 -0.00839846 -0.00602468 -0.01077626 \\
0.54 -0.00358604 -0.00171878 -0.00563248 \\
0.56 -0.00079997  0.00114504 -0.00326583 \\
0.58 -0.00026773  0.00162865 -0.00347666 \\
0.60 -0.00003425  0.00180903 -0.00373109 \\
0.62  0.00012012  0.00192828 -0.00394350 \\
0.64  0.00023936  0.00202507 -0.00412440 \\
0.66  0.00033834  0.00211067 -0.00428427 \\
0.68  0.00042398  0.00218966 -0.00442947 \\
0.70  0.00050012  0.00226434 -0.00456390 \\
0.72  0.00056914  0.00233589 -0.00469039 \\
0.74  0.00063254  0.00240503 -0.00481064 \\
0.76  0.00069124  0.00247222 -0.00492561 \\
0.78  0.00074593  0.00253780 -0.00503602 \\
0.80  0.00079719  0.00260202 -0.00514245 \\
0.82  0.00084547  0.00266508 -0.00524539 \\
0.84  0.00089115  0.00272714 -0.00534526 \\
0.86  0.00093453  0.00278832 -0.00544239 \\
0.88  0.00097588  0.00284873 -0.00553707 \\
0.90  0.00101544  0.00290844 -0.00562956 \\
0.92  0.00105339  0.00296753 -0.00572008 \\
0.94  0.00108991  0.00302605 -0.00580882 \\
0.96  0.00112515  0.00308407 -0.00589595 \\
0.98  0.00115925  0.00314163 -0.00598162 \\
1.00  0.00119232  0.00319877 -0.00606597 \\
1.02  0.00122448  0.00325552 -0.00614911 \\
1.04  0.00125583  0.00331192 -0.00623117 \\
1.06  0.00128639  0.00336798 -0.00631219 \\
1.08  0.00131622  0.00342373 -0.00639223 \\
1.10  0.00134536  0.00347918 -0.00647134 \\
1.12  0.00137383  0.00353434 -0.00654957 \\
1.14  0.00140168  0.00358924 -0.00662697 \\
1.16  0.00142893  0.00364388 -0.00670357 \\
1.18  0.00145563  0.00369828 -0.00677943 \\
1.20  0.00148181  0.00375246 -0.00685458 \\
1.22  0.00150749  0.00380641 -0.00692907 \\
1.24  0.00153271  0.00386017 -0.00700292 \\
1.26  0.00155748  0.00391373 -0.00707617 \\
1.28  0.00158181  0.00396710 -0.00714882 \\
1.30  0.00160573  0.00402029 -0.00722092 \\
1.32  0.00162923  0.00407330 -0.00729247 \\
1.34  0.00165235  0.00412616 -0.00736350 \\
1.36  0.00167510  0.00417885 -0.00743403 \\
1.38  0.00169748  0.00423140 -0.00750408 \\
1.40  0.00171953  0.00428377 -0.00757374 \\
1.42  0.00174127  0.00433599 -0.00764296 \\
1.44  0.00176270  0.00438807 -0.00771177 \\
1.46  0.00178383  0.00444002 -0.00778018 \\
1.48  0.00180470  0.00449183 -0.00784821 \\
1.50  0.00182530  0.00454353 -0.00791589 \\
1.52  0.00184565  0.00459511 -0.00798322 \\
1.54  0.00186577  0.00464658 -0.00805023 \\
1.56  0.00188567  0.00469794 -0.00811693 \\
1.58  0.00190536  0.00474920 -0.00818334 \\
1.60  0.00192484  0.00480037 -0.00824947 \\
1.62  0.00194413  0.00485145 -0.00831533 \\
1.64  0.00196325  0.00490244 -0.00838094 \\
1.66  0.00198219  0.00495336 -0.00844631 \\
1.68  0.00200098  0.00500420 -0.00851146 \\
1.70  0.00201962  0.00505498 -0.00857639 \\
1.72  0.00203812  0.00510568 -0.00864112 \\
1.74  0.00205649  0.00515633 -0.00870567 \\
1.76  0.00207475  0.00520692 -0.00877004 \\
1.78  0.00209290  0.00525746 -0.00883425 \\
1.80  0.00211096  0.00530796 -0.00889831 \\
1.82  0.00212893  0.00535841 -0.00896223 \\
1.84  0.00214682  0.00540883 -0.00902603 \\
1.86  0.00216465  0.00545921 -0.00908972 \\
1.88  0.00218243  0.00550956 -0.00915331 \\
1.90  0.00220017  0.00555989 -0.00921681 \\
1.92  0.00221788  0.00561020 -0.00928024 \\
1.94  0.00223557  0.00566049 -0.00934360 \\
1.96  0.00225323  0.00571077 -0.00940690 \\
1.98  0.00227087  0.00576104 -0.00947015 \\
2.00  0.00228850  0.00581130 -0.00953334 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

\pgfplotstableread[row sep=crcr]{
t       Xo_exp     \\
0.0000 -0.10079486 \\
0.0020 -0.10154455 \\
0.0040 -0.09557790 \\
0.0060 -0.09557790 \\
0.0080 -0.09957947 \\
0.0100 -0.09957947 \\
0.0120 -0.09734891 \\
0.0160 -0.09558849 \\
0.0200 -0.09540708 \\
0.0220 -0.09884872 \\
0.0240 -0.09835074 \\
0.0260 -0.09835074 \\
0.0300 -0.09840408 \\
0.0320 -0.10107423 \\
0.0340 -0.09955739 \\
0.0380 -0.09464392 \\
0.0400 -0.09464392 \\
0.0440 -0.09830736 \\
0.0460 -0.09830736 \\
0.0480 -0.09536618 \\
0.0500 -0.09536618 \\
0.0520 -0.09503935 \\
0.0600 -0.09804141 \\
0.0620 -0.09633121 \\
0.0640 -0.09542914 \\
0.0660 -0.09542914 \\
0.0680 -0.09876387 \\
0.0700 -0.09785066 \\
0.0740 -0.09755927 \\
0.0760 -0.09755927 \\
0.0780 -0.09752323 \\
0.0800 -0.09752323 \\
0.0820 -0.11140741 \\
0.0880 -0.10623678 \\
0.0900 -0.10623678 \\
0.0920 -0.11086458 \\
0.0940 -0.10661812 \\
0.0960 -0.10661812 \\
0.0980 -0.10731389 \\
0.1000 -0.10731389 \\
0.1020 -0.11093192 \\
0.1040 -0.10667715 \\
0.1200 -0.10577701 \\
0.1220 -0.10446273 \\
0.1240 -0.11439675 \\
0.1260 -0.11439675 \\
0.1280 -0.10710553 \\
0.1300 -0.10710553 \\
0.1320 -0.10389177 \\
0.1340 -0.10064165 \\
0.1360 -0.10064165 \\
0.1380 -0.10778491 \\
0.1400 -0.11180813 \\
0.1460 -0.10956650 \\
0.1480 -0.10900966 \\
0.1500 -0.10900966 \\
0.1520 -0.11075613 \\
0.1540 -0.11402641 \\
0.1560 -0.11402641 \\
0.1580 -0.11133001 \\
0.1600 -0.11133001 \\
0.1620 -0.10860229 \\
0.1640 -0.10729934 \\
0.1660 -0.10729934 \\
0.1760 -0.11416235 \\
0.1780 -0.11129560 \\
0.1800 -0.11129560 \\
0.1820 -0.11153316 \\
0.1840 -0.11264902 \\
0.1860 -0.11264902 \\
0.1880 -0.11005212 \\
0.1900 -0.11005212 \\
0.1920 -0.10864901 \\
0.1940 -0.10617527 \\
0.1960 -0.10617527 \\
0.1980 -0.10650404 \\
0.2000 -0.10650404 \\
0.2020 -0.10204181 \\
0.2040 -0.09616952 \\
0.2060 -0.09616952 \\
0.2080 -0.09756227 \\
0.2400 -0.07367851 \\
0.2420 -0.07367851 \\
0.2440 -0.07367851 \\
0.2460 -0.07367851 \\
0.2480 -0.07471029 \\
0.2500 -0.07471029 \\
0.2520 -0.07471029 \\
0.2540 -0.07471029 \\
0.2560 -0.07471029 \\
0.2580 -0.07471029 \\
0.2600 -0.07471029 \\
0.2620 -0.07550178 \\
0.2640 -0.08634279 \\
0.2660 -0.08634279 \\
0.2680 -0.08051862 \\
0.2700 -0.08051862 \\
0.2720 -0.06962437 \\
0.2740 -0.06493015 \\
0.2760 -0.06493015 \\
0.2780 -0.06800310 \\
0.2800 -0.07477754 \\
0.2900 -0.06093210 \\
0.2920 -0.05705558 \\
0.2940 -0.06297710 \\
0.2960 -0.06297710 \\
0.2980 -0.05875020 \\
0.3000 -0.05875020 \\
0.3020 -0.05832433 \\
0.3040 -0.05806768 \\
0.3060 -0.05806768 \\
0.3080 -0.05868124 \\
0.3100 -0.05868124 \\
0.3120 -0.05773786 \\
0.3140 -0.05589773 \\
0.3160 -0.05589773 \\
0.3180 -0.05531231 \\
0.3200 -0.05531231 \\
0.3220 -0.05573495 \\
0.3240 -0.05578621 \\
0.3260 -0.05578621 \\
0.3280 -0.05222352 \\
0.3300 -0.05299683 \\
0.3320 -0.05299683 \\
0.3520 -0.04949289 \\
0.3540 -0.04687330 \\
0.3560 -0.04687330 \\
0.3580 -0.04883679 \\
0.3600 -0.04883679 \\
0.3620 -0.04752598 \\
0.3640 -0.04886199 \\
0.3660 -0.04886199 \\
0.3680 -0.04690278 \\
0.3700 -0.04690278 \\
0.3720 -0.04443477 \\
0.3740 -0.04182258 \\
0.3760 -0.04182258 \\
0.3780 -0.04416551 \\
0.3800 -0.04416551 \\
0.3820 -0.04567720 \\
0.3840 -0.04038751 \\
0.3860 -0.04038751 \\
0.3880 -0.04194474 \\
0.3900 -0.04194474 \\
0.3920 -0.04138702 \\
0.3940 -0.04084860 \\
0.3960 -0.04084860 \\
0.3980 -0.03858211 \\
0.4000 -0.03858211 \\
0.4020 -0.03779146 \\
0.4040 -0.03858771 \\
0.4060 -0.03858771 \\
0.4080 -0.03463356 \\
0.4120 -0.03441576 \\
0.4160 -0.03115485 \\
0.4180 -0.03376881 \\
0.4220 -0.03346714 \\
0.4260 -0.03108233 \\
0.4300 -0.02999395 \\
0.4340 -0.02332202 \\
0.4380 -0.02891284 \\
0.4420 -0.02589983 \\
0.4460 -0.02742703 \\
0.4500 -0.02606517 \\
0.4540 -0.02031238 \\
0.4580 -0.01939985 \\
0.4620 -0.01938904 \\
0.4660 -0.02029777 \\
0.4700 -0.02078956 \\
0.4740 -0.01888497 \\
0.4780 -0.01630341 \\
0.4800 -0.01630341 \\
0.4840 -0.01511742 \\
0.4880 -0.01585908 \\
0.4920 -0.00942678 \\
0.4960 -0.01121759 \\
0.5000 -0.00749902 \\
0.5020 -0.00629477 \\
0.5040 -0.01110221 \\
0.5060 -0.01110221 \\
0.5080 -0.00938768 \\
0.5100 -0.00938768 \\
0.5120 -0.00525608 \\
0.5140 -0.00291065 \\
0.5160 -0.00291065 \\
0.5180 -0.00315607 \\
0.5200 -0.00315607 \\
0.5220  0.00018685 \\
0.5240 -0.00756206 \\
0.5260 -0.00756206 \\
0.5280 -0.00025884 \\
0.5300 -0.00025884 \\
0.5320  0.00170788 \\
0.5340  0.00409140 \\
0.5360  0.00409140 \\
0.5380 -0.01330381 \\
0.5400 -0.01330381 \\
0.5420 -0.01359137 \\
0.5440 -0.02164886 \\
0.5460 -0.02164886 \\
0.5480 -0.01539156 \\
0.5500 -0.01539156 \\
0.5520 -0.01389550 \\
0.5540 -0.00865928 \\
0.5560 -0.00865928 \\
0.5580 -0.00314099 \\
0.5600 -0.00795157 \\
0.5620 -0.00795157 \\
0.5660 -0.01173059 \\
0.5700 -0.00257174 \\
0.5740 -0.00257174 \\
0.5800 -0.00257174 \\
0.5840 -0.00257174 \\
0.5880 -0.00257174 \\
0.5920 -0.00257174 \\
0.5960 -0.00257174 \\
0.6000 -0.00151467 \\
0.6040  0.00059359 \\
0.6080 -0.00363058 \\
0.6100 -0.00363058 \\
0.6120 -0.00460811 \\
0.6160 -0.01654071 \\
0.6180 -0.01333325 \\
0.6200 -0.01333325 \\
0.6220 -0.00389820 \\
0.6240 -0.00292869 \\
0.6260 -0.00292869 \\
0.6280 -0.00221865 \\
0.6300 -0.00221865 \\
0.6320 -0.00276930 \\
0.6340 -0.00254518 \\
0.6360 -0.00254518 \\
0.6380 -0.00061250 \\
0.6400 -0.00061250 \\
0.6420 -0.00493300 \\
0.6440 -0.00190811 \\
0.6460 -0.00190811 \\
0.6480  0.00147195 \\
0.6500  0.00147195 \\
0.6520 -0.00260006 \\
0.6540 -0.00391004 \\
0.6560 -0.00391004 \\
0.6580 -0.00505445 \\
0.6600 -0.00497472 \\
0.6620 -0.00497472 \\
0.6640 -0.00333833 \\
0.6660 -0.00333833 \\
0.6700 -0.00178982 \\
0.6740 -0.00310439 \\
0.6780 -0.00502815 \\
0.6820 -0.00077494 \\
0.6860 -0.00055709 \\
0.6900 -0.00364556 \\
0.6940 -0.00085854 \\
0.6980 -0.00358983 \\
0.7020  0.00024417 \\
0.7040  0.00046471 \\
0.7080 -0.00525547 \\
0.7100 -0.00525547 \\
0.7120 -0.00204367 \\
0.7160 -0.00250528 \\
0.7180 -0.00194724 \\
0.7200 -0.00194724 \\
0.7220 -0.00026621 \\
0.7240 -0.00266309 \\
0.7260 -0.00266309 \\
0.7280 -0.00426631 \\
0.7300 -0.00426631 \\
0.7320  0.00108477 \\
0.7340 -0.00792825 \\
0.7360 -0.00792825 \\
0.7380 -0.00220933 \\
0.7400 -0.00220933 \\
0.7420 -0.00229820 \\
0.7440 -0.00463303 \\
0.7460 -0.00463303 \\
0.7480 -0.00116936 \\
0.7500 -0.00116936 \\
0.7520 -0.00358662 \\
0.7540 -0.00449827 \\
0.7560 -0.00449827 \\
0.7580 -0.00423281 \\
0.7600 -0.00423281 \\
0.7620 -0.00511485 \\
0.7640 -0.00316022 \\
0.7660 -0.00316022 \\
0.7680 -0.00229421 \\
0.7700 -0.00229421 \\
0.7720 -0.00125721 \\
0.7740 -0.00284110 \\
0.7760 -0.00284110 \\
0.7780 -0.00318127 \\
0.7800 -0.00318127 \\
0.7820 -0.00133797 \\
0.7840 -0.00350620 \\
0.7860 -0.00350620 \\
0.7880 -0.00474866 \\
0.7900 -0.00383448 \\
0.7920 -0.00383448 \\
0.7940 -0.00133000 \\
0.7960 -0.00133000 \\
0.7980 -0.00315589 \\
0.8000 -0.00315589 \\
0.8040 -0.00293578 \\
0.8060 -0.00293578 \\
0.8080 -0.00393286 \\
0.8120 -0.00180917 \\
0.8140 -0.00548716 \\
0.8160 -0.00548716 \\
0.8220 -0.00409599 \\
0.8240 -0.00333101 \\
0.8300 -0.00144158 \\
0.8320 -0.00519283 \\
0.8340 -0.00354708 \\
0.8360 -0.00354708 \\
0.8420 -0.00435327 \\
0.8440 -0.00347365 \\
0.8500 -0.00307015 \\
0.8520 -0.00105022 \\
0.8580 -0.00089075 \\
0.8600 -0.00089075 \\
0.8660 -0.00240738 \\
0.8680 -0.00227123 \\
0.8740 -0.00417557 \\
0.8760 -0.00417557 \\
0.8820 -0.00226546 \\
0.8840 -0.00124178 \\
0.8900 -0.00213822 \\
0.8920 -0.00303830 \\
0.8980 -0.00252020 \\
0.9000 -0.00252020 \\
0.9060 -0.00252020 \\
0.9080 -0.00252020 \\
0.9140 -0.00486850 \\
0.9160 -0.00486850 \\
0.9220 -0.00517048 \\
0.9240 -0.00003378 \\
0.9300 -0.00021303 \\
0.9320 -0.00720854 \\
0.9380 -0.00425589 \\
0.9400 -0.00425589 \\
0.9460 -0.00417377 \\
0.9480 -0.00295885 \\
0.9540 -0.00111873 \\
0.9560 -0.00111873 \\
0.9600 -0.00334293 \\
0.9660 -0.00309151 \\
0.9680 -0.00328945 \\
0.9700 -0.00328945 \\
0.9740 -0.00283185 \\
0.9760 -0.00283185 \\
0.9780 -0.00137191 \\
0.9820 -0.00231572 \\
0.9840 -0.00328657 \\
0.9860 -0.00328657 \\
0.9900 -0.00177994 \\
0.9920 -0.00547858 \\
0.9940 -0.00329397 \\
0.9980 -0.00171235 \\
1.0000 -0.00171235 \\
1.0020 -0.00299717 \\
1.0040 -0.00083318 \\
1.0060 -0.00083318 \\
1.0080  0.00021787 \\
1.0100  0.00021787 \\
1.0120 -0.00359787 \\
1.0140 -0.00331857 \\
1.0160 -0.00331857 \\
1.0180 -0.00242989 \\
1.0200 -0.00242989 \\
1.0220 -0.00363676 \\
1.0240 -0.00360837 \\
1.0260 -0.00360837 \\
1.0280 -0.00157741 \\
1.0300 -0.00157741 \\
1.0320 -0.00443335 \\
1.0340 -0.00294869 \\
1.0360 -0.00294869 \\
1.0380 -0.00420012 \\
1.0400 -0.00420012 \\
1.0420 -0.00320302 \\
1.0440 -0.00135451 \\
1.0460 -0.00135451 \\
1.0480 -0.00077440 \\
1.0500 -0.00077440 \\
1.0520 -0.00330307 \\
1.0540 -0.00270121 \\
1.0560 -0.00270121 \\
1.0580 -0.00174035 \\
1.0600 -0.00174035 \\
1.0620 -0.00423435 \\
1.0640 -0.00097384 \\
1.0660 -0.00097384 \\
1.0680 -0.00519732 \\
1.0700 -0.00043150 \\
1.0720 -0.00043150 \\
1.0740 -0.00305593 \\
1.0760 -0.00305593 \\
1.0800 -0.00344110 \\
1.0820 -0.00577047 \\
1.0840 -0.00272767 \\
1.0880 -0.00324618 \\
1.0900 -0.00324618 \\
1.0920 -0.00223183 \\
1.0960 -0.00575745 \\
1.0980 -0.00414956 \\
1.1000 -0.00414956 \\
1.1040 -0.00085144 \\
1.1060 -0.00085144 \\
1.1080 -0.00185591 \\
1.1120 -0.00161119 \\
1.1140 -0.00179939 \\
1.1160 -0.00179939 \\
1.1200 -0.00353144 \\
1.1220 -0.00353144 \\
1.1240 -0.00454455 \\
1.1300 -0.00282187 \\
1.1320 -0.00242741 \\
1.1380 -0.00355820 \\
1.1400 -0.00355820 \\
1.1460 -0.00437095 \\
1.1480 -0.00280070 \\
1.1580 -0.00387239 \\
1.1600 -0.00387239 \\
1.1660 -0.00154784 \\
1.1680 -0.00113686 \\
1.1700 -0.00113686 \\
1.1740 -0.00377251 \\
1.1760 -0.00377251 \\
1.1780 -0.00328591 \\
1.1820 -0.00008838 \\
1.1840 -0.00274697 \\
1.1860 -0.00274697 \\
1.1900 -0.00278270 \\
1.1920 -0.00282210 \\
1.1940 -0.00268540 \\
1.1980  0.00005092 \\
1.2000  0.00005092 \\
1.2020 -0.00186747 \\
1.2060 -0.00463223 \\
1.2080 -0.00421826 \\
1.2100 -0.00421826 \\
1.2140 -0.00179348 \\
1.2160 -0.00179348 \\
1.2180 -0.00355372 \\
1.2200 -0.00355372 \\
1.2220 -0.00248589 \\
1.2240 -0.00310351 \\
1.2260 -0.00310351 \\
1.2300 -0.00174380 \\
1.2320 -0.00285581 \\
1.2340 -0.00201870 \\
1.2360 -0.00201870 \\
1.2380 -0.00081627 \\
1.2400 -0.00081627 \\
1.2420 -0.00245599 \\
1.2440 -0.00159309 \\
1.2460 -0.00159309 \\
1.2480 -0.00105967 \\
1.2500 -0.00105967 \\
1.2520 -0.00524435 \\
1.2540 -0.00331436 \\
1.2560 -0.00331436 \\
1.2580 -0.00232525 \\
1.2600 -0.00232525 \\
1.2620 -0.00310418 \\
1.2640 -0.00057754 \\
1.2660 -0.00057754 \\
1.2680 -0.00209910 \\
1.2700 -0.00209910 \\
1.2720 -0.00390926 \\
1.2740 -0.00285180 \\
1.2760 -0.00285180 \\
1.2780 -0.00318272 \\
1.2800 -0.00318272 \\
1.2820 -0.00307283 \\
1.2840 -0.00110085 \\
1.2860 -0.00110085 \\
1.2880 -0.00511978 \\
1.2900 -0.00511978 \\
1.2920 -0.00509846 \\
1.2940 -0.00320125 \\
1.2960 -0.00320125 \\
1.2980 -0.00331458 \\
1.3000 -0.00331458 \\
1.3020 -0.00402209 \\
1.3040 -0.00242324 \\
1.3060 -0.00242324 \\
1.3080  0.00106392 \\
1.3100  0.00106392 \\
1.3120 -0.00337773 \\
1.3140 -0.00111384 \\
1.3160 -0.00111384 \\
1.3180 -0.00216591 \\
1.3200 -0.00059463 \\
1.3220 -0.00059463 \\
1.3240 -0.00167669 \\
1.3260 -0.00167669 \\
1.3280 -0.00335135 \\
1.3300 -0.00235980 \\
1.3320 -0.00235980 \\
1.3340 -0.00221900 \\
1.3380 -0.00532338 \\
1.3400 -0.00532338 \\
1.3420 -0.00465736 \\
1.3460 -0.00515771 \\
1.3480 -0.00285045 \\
1.3500 -0.00285045 \\
1.3540 -0.00321218 \\
1.3560 -0.00321218 \\
1.3580 -0.00559607 \\
1.3620 -0.00435081 \\
1.3640 -0.00068152 \\
1.3660 -0.00068152 \\
1.3700 -0.00176613 \\
1.3720 -0.00176613 \\
1.3740 -0.00177547 \\
1.3780 -0.00337284 \\
1.3800 -0.00394467 \\
1.3820 -0.00394467 \\
1.3880 -0.00367194 \\
1.3900 -0.00367194 \\
1.3960 -0.00478986 \\
1.3980 -0.00389822 \\
1.4040 -0.00448277 \\
1.4060 -0.00448277 \\
1.4080 -0.00532205 \\
1.4100 -0.00532205 \\
1.4160 -0.00164643 \\
1.4180 -0.00550471 \\
1.4200 -0.00550471 \\
1.4240 -0.00287785 \\
1.4260 -0.00287785 \\
1.4300 -0.00360563 \\
1.4320 -0.00412706 \\
1.4340 -0.00303432 \\
1.4360 -0.00303432 \\
1.4400 -0.00301899 \\
1.4420 -0.00151578 \\
1.4440  0.00046371 \\
1.4480 -0.00386862 \\
1.4500 -0.00386862 \\
1.4520 -0.00191685 \\
1.4560 -0.00424578 \\
1.4580 -0.00306148 \\
1.4600 -0.00306148 \\
1.4640 -0.00294142 \\
1.4660 -0.00294142 \\
1.4680 -0.00154627 \\
1.4700 -0.00154627 \\
1.4720 -0.00401302 \\
1.4740 -0.00418514 \\
1.4760 -0.00418514 \\
1.4800 -0.00086442 \\
1.4820 -0.00010611 \\
1.4840 -0.00396859 \\
1.4860 -0.00396859 \\
1.4880 -0.00458072 \\
1.4900 -0.00458072 \\
1.4920 -0.00502148 \\
1.4940 -0.00480704 \\
1.4960 -0.00480704 \\
1.4980 -0.00040634 \\
1.5000 -0.00040634 \\
1.5020 -0.00340200 \\
1.5040 -0.00093035 \\
1.5060 -0.00093035 \\
1.5080 -0.00477556 \\
1.5100 -0.00477556 \\
1.5120 -0.00280006 \\
1.5140 -0.00284026 \\
1.5160 -0.00284026 \\
1.5180 -0.00265953 \\
1.5200 -0.00265953 \\
1.5220 -0.00142959 \\
1.5240 -0.00286549 \\
1.5260 -0.00286549 \\
1.5280 -0.00117841 \\
1.5300 -0.00297185 \\
1.5320 -0.00297185 \\
1.5340 -0.00052568 \\
1.5360 -0.00052568 \\
1.5380 -0.00042837 \\
1.5400 -0.00042837 \\
1.5420  0.00063905 \\
1.5440 -0.00239320 \\
1.5460 -0.00239320 \\
1.5480 -0.00461274 \\
1.5500 -0.00461274 \\
1.5520 -0.00310745 \\
1.5540 -0.00456140 \\
1.5560 -0.00456140 \\
1.5580 -0.00372613 \\
1.5600 -0.00372613 \\
1.5620 -0.00545760 \\
1.5640 -0.00038155 \\
1.5660 -0.00038155 \\
1.5680 -0.00232264 \\
1.5700 -0.00006213 \\
1.5720 -0.00006213 \\
1.5740 -0.00451895 \\
1.5760 -0.00451895 \\
1.5780 -0.00486141 \\
1.5800 -0.00047138 \\
1.5820 -0.00047138 \\
1.5840 -0.00303542 \\
1.5860 -0.00303542 \\
1.5880 -0.00154259 \\
1.5900 -0.00154259 \\
1.5920 -0.00387899 \\
1.5960 -0.00380649 \\
1.5980  0.00024662 \\
1.6000  0.00024662 \\
1.6080 -0.00115604 \\
1.6100 -0.00115604 \\
1.6120 -0.00267068 \\
1.6140 -0.00378391 \\
1.6160 -0.00378391 \\
1.6240 -0.00199977 \\
1.6260 -0.00199977 \\
1.6280 -0.00220128 \\
1.6300 -0.00220128 \\
1.6320 -0.00613024 \\
1.6420 -0.00296735 \\
1.6440 -0.00304292 \\
1.6460 -0.00304292 \\
1.6480 -0.00209077 \\
1.6580 -0.00407814 \\
1.6600 -0.00407814 \\
1.6620 -0.00360165 \\
1.6640 -0.00235764 \\
1.6660 -0.00235764 \\
1.6680 -0.00360198 \\
1.6700 -0.00360198 \\
1.6720 -0.00202044 \\
1.6820 -0.00274348 \\
1.6840 -0.00307998 \\
1.6860 -0.00307998 \\
1.6880 -0.00421830 \\
1.6900 -0.00421830 \\
1.6980 -0.00082144 \\
1.7000 -0.00082144 \\
1.7020 -0.00396612 \\
1.7040 -0.00357049 \\
1.7060 -0.00357049 \\
1.7140 -0.00328622 \\
1.7160 -0.00328622 \\
1.7180 -0.00124806 \\
1.7200 -0.00124806 \\
1.7220 -0.00210672 \\
1.7300 -0.00106692 \\
1.7320 -0.00044594 \\
1.7340 -0.00840637 \\
1.7360 -0.00840637 \\
1.7380 -0.00174437 \\
1.7460 -0.00191595 \\
1.7480 -0.00399892 \\
1.7500 -0.00399892 \\
1.7520 -0.00055849 \\
1.7540  0.00052440 \\
1.7620 -0.00491591 \\
1.7640 -0.00151865 \\
1.7660 -0.00151865 \\
1.7680 -0.00282118 \\
1.7700 -0.00282118 \\
1.7780 -0.00064908 \\
1.7800 -0.00064908 \\
1.7820 -0.00084076 \\
1.7840 -0.00181406 \\
1.7860 -0.00181406 \\
1.7940 -0.00121165 \\
1.7960 -0.00121165 \\
1.7980 -0.00101737 \\
1.8000 -0.00101737 \\
1.8020 -0.00326035 \\
1.8100 -0.00184763 \\
1.8120 -0.00198481 \\
1.8140 -0.00288439 \\
1.8160 -0.00288439 \\
1.8180 -0.00244430 \\
1.8260 -0.00259345 \\
1.8280 -0.00529865 \\
1.8300 -0.00529865 \\
1.8320 -0.00407238 \\
1.8340 -0.00328831 \\
1.8420 -0.00296369 \\
1.8440 -0.00474430 \\
1.8460 -0.00474430 \\
1.8480 -0.00438784 \\
1.8500 -0.00438784 \\
1.8580 -0.00314034 \\
1.8600 -0.00314034 \\
1.8620 -0.00327279 \\
1.8640 -0.00356915 \\
1.8660 -0.00356915 \\
1.8740 -0.00347492 \\
1.8760 -0.00347492 \\
1.8780 -0.00228469 \\
1.8800 -0.00228469 \\
1.8820 -0.00001718 \\
1.8900 -0.00402396 \\
1.8920 -0.00402396 \\
1.8940 -0.00121743 \\
1.8960 -0.00121743 \\
1.8980 -0.00331505 \\
1.9080 -0.00283262 \\
1.9100 -0.00283262 \\
1.9120 -0.00348648 \\
1.9140 -0.00105980 \\
1.9200 -0.00506393 \\
1.9220 -0.00397430 \\
1.9320 -0.00095397 \\
1.9340 -0.00202061 \\
1.9360 -0.00202061 \\
1.9380  0.00052867 \\
1.9400  0.00052867 \\
1.9480 -0.00270473 \\
1.9500 -0.00270473 \\
1.9520 -0.00341859 \\
1.9540 -0.00138285 \\
1.9560 -0.00138285 \\
1.9640 -0.00396719 \\
1.9660 -0.00396719 \\
1.9680 -0.00280303 \\
1.9700 -0.00280303 \\
1.9720 -0.00361917 \\
1.9800 -0.00351380 \\
1.9820 -0.00417793 \\
1.9840 -0.00383413 \\
1.9860 -0.00383413 \\
1.9880 -0.00518713 \\
1.9960 -0.00067510 \\
1.9980 -0.00452660 \\
2.0000 -0.00452660 \\
}\exptable

\addplot[thin, color1]
    table[x=t, y=Xo_exp]{\exptable};
% \addlegendentry{\shortstack[l]{Closed-loop\\[-4pt]experiment}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/iiwa-bucket-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=2,
tick label style={
    font=\scriptsize,
    /pgf/number format/fixed,
},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_lb       Xo_ub      \\
0.00  0.55000000  0.55000000  0.55000000 \\
0.02  0.54985592  0.55022913  0.54991315 \\
0.04  0.54958534  0.55064913  0.54974703 \\
0.06  0.54722046  0.55006752  0.54761600 \\
0.08  0.53502529  0.53659193  0.53517876 \\
0.10  0.51956370  0.52090303  0.51939069 \\
0.12  0.48605214  0.48700749  0.48567913 \\
0.14  0.47556080  0.47855964  0.47510347 \\
0.16  0.44077514  0.44262806  0.43920549 \\
0.18  0.43942156  0.44333574  0.43870084 \\
0.20  0.43562931  0.43888773  0.43579804 \\
0.22  0.43018464  0.43266677  0.43046654 \\
0.24  0.42438392  0.42693329  0.42448761 \\
0.26  0.41850526  0.42122388  0.41850592 \\
0.28  0.41258141  0.41547412  0.41250850 \\
0.30  0.40659438  0.40964433  0.40646193 \\
0.32  0.40051216  0.40369502  0.40032890 \\
0.34  0.39429616  0.39758347  0.39406801 \\
0.36  0.38790422  0.39126489  0.38763492 \\
0.38  0.38129214  0.38469309  0.38098418 \\
0.40  0.37441502  0.37782314  0.37407060 \\
0.42  0.36723064  0.37062932  0.36684729 \\
0.44  0.35968597  0.36305715  0.35926116 \\
0.46  0.35171804  0.35502826  0.35125618 \\
0.48  0.34327121  0.34649433  0.34277727 \\
0.50  0.33431149  0.33742625  0.33379574 \\
0.52  0.32492777  0.32787430  0.32444379 \\
0.54  0.31596430  0.31866832  0.31565958 \\
0.56  0.31099186  0.31488760  0.31073501 \\
0.58  0.30993058  0.31526007  0.30987732 \\
0.60  0.30944779  0.31572979  0.30955124 \\
0.62  0.30912680  0.31611290  0.30936094 \\
0.64  0.30887738  0.31642675  0.30922633 \\
0.66  0.30866848  0.31669318  0.30912153 \\
0.68  0.30848581  0.31692643  0.30903515 \\
0.70  0.30832153  0.31713553  0.30896112 \\
0.72  0.30817082  0.31732730  0.30889593 \\
0.74  0.30803075  0.31750575  0.30883746 \\
0.76  0.30789952  0.31767298  0.30878438 \\
0.78  0.30777579  0.31783059  0.30873573 \\
0.80  0.30765850  0.31797989  0.30869077 \\
0.82  0.30754677  0.31812196  0.30864890 \\
0.84  0.30743992  0.31825771  0.30860967 \\
0.86  0.30733736  0.31838789  0.30857269 \\
0.88  0.30723859  0.31851315  0.30853764 \\
0.90  0.30714319  0.31863405  0.30850426 \\
0.92  0.30705079  0.31875106  0.30847233 \\
0.94  0.30696109  0.31886460  0.30844165 \\
0.96  0.30687379  0.31897506  0.30841207 \\
0.98  0.30678866  0.31908274  0.30838344 \\
1.00  0.30670546  0.31918797  0.30835563 \\
1.02  0.30662400  0.31929099  0.30832854 \\
1.04  0.30654410  0.31939207  0.30830206 \\
1.06  0.30646566  0.31949130  0.30827615 \\
1.08  0.30638863  0.31958877  0.30825078 \\
1.10  0.30631296  0.31968455  0.30822595 \\
1.12  0.30623857  0.31977872  0.30820162 \\
1.14  0.30616541  0.31987136  0.30817776 \\
1.16  0.30609342  0.31996252  0.30815436 \\
1.18  0.30602255  0.32005229  0.30813139 \\
1.20  0.30595273  0.32014074  0.30810883 \\
1.22  0.30588393  0.32022794  0.30808665 \\
1.24  0.30581608  0.32031394  0.30806484 \\
1.26  0.30574915  0.32039879  0.30804338 \\
1.28  0.30568313  0.32048250  0.30802227 \\
1.30  0.30561800  0.32056511  0.30800151 \\
1.32  0.30555373  0.32064664  0.30798108 \\
1.34  0.30549029  0.32072712  0.30796099 \\
1.36  0.30542767  0.32080657  0.30794123 \\
1.38  0.30536583  0.32088507  0.30792178 \\
1.40  0.30530469  0.32096309  0.30790273 \\
1.42  0.30524421  0.32104021  0.30788400 \\
1.44  0.30518438  0.32111648  0.30786559 \\
1.46  0.30512518  0.32119191  0.30784748 \\
1.48  0.30506657  0.32126654  0.30782966 \\
1.50  0.30500854  0.32134039  0.30781213 \\
1.52  0.30495106  0.32141350  0.30779486 \\
1.54  0.30489412  0.32148589  0.30777785 \\
1.56  0.30483768  0.32155761  0.30776108 \\
1.58  0.30478172  0.32162867  0.30774455 \\
1.60  0.30472622  0.32169912  0.30772824 \\
1.62  0.30467115  0.32176899  0.30771214 \\
1.64  0.30461648  0.32183831  0.30769623 \\
1.66  0.30456220  0.32190712  0.30768051 \\
1.68  0.30450827  0.32197545  0.30766496 \\
1.70  0.30445468  0.32204333  0.30764957 \\
1.72  0.30440140  0.32211079  0.30763433 \\
1.74  0.30434840  0.32217787  0.30761922 \\
1.76  0.30429566  0.32224459  0.30760424 \\
1.78  0.30424315  0.32231100  0.30758937 \\
1.80  0.30419086  0.32237712  0.30757461 \\
1.82  0.30413876  0.32244298  0.30755994 \\
1.84  0.30408682  0.32250862  0.30754534 \\
1.86  0.30403502  0.32257407  0.30753082 \\
1.88  0.30398334  0.32263936  0.30751635 \\
1.90  0.30393174  0.32270453  0.30750192 \\
1.92  0.30388021  0.32276961  0.30748752 \\
1.94  0.30382872  0.32283461  0.30747316 \\
1.96  0.30377727  0.32289956  0.30745881 \\
1.98  0.30372586  0.32296446  0.30744448 \\
2.00  0.30367446  0.32302933  0.30743016 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.3};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

\pgfplotstableread[row sep=crcr]{
t       Xo_exp     \\
0.0000  0.54661855 \\
0.0020  0.54947987 \\
0.0040  0.55089121 \\
0.0060  0.55089121 \\
0.0080  0.55089728 \\
0.0100  0.55089728 \\
0.0120  0.55207571 \\
0.0160  0.55017086 \\
0.0200  0.54891010 \\
0.0220  0.55066432 \\
0.0240  0.55106424 \\
0.0260  0.55106424 \\
0.0300  0.55195819 \\
0.0320  0.55007569 \\
0.0340  0.55406614 \\
0.0380  0.55007070 \\
0.0400  0.55007070 \\
0.0440  0.55078844 \\
0.0460  0.55078844 \\
0.0480  0.54932494 \\
0.0500  0.54932494 \\
0.0520  0.54853844 \\
0.0600  0.55195683 \\
0.0620  0.55100731 \\
0.0640  0.54763173 \\
0.0660  0.54763173 \\
0.0680  0.54917136 \\
0.0700  0.55087762 \\
0.0740  0.56244121 \\
0.0760  0.52744121 \\
0.0780  0.52491043 \\
0.0800  0.52491043 \\
0.0820  0.49121075 \\
0.0880  0.51705733 \\
0.0900  0.51705733 \\
0.0920  0.50847142 \\
0.0940  0.51715773 \\
0.0960  0.49715773 \\
0.0980  0.50128370 \\
0.1000  0.50128370 \\
0.1020  0.49612759 \\
0.1040  0.49447981 \\
0.1200  0.46112775 \\
0.1220  0.45814272 \\
0.1240  0.46419775 \\
0.1260  0.46419775 \\
0.1280  0.46863951 \\
0.1300  0.46863951 \\
0.1320  0.47218549 \\
0.1340  0.47875271 \\
0.1360  0.47875271 \\
0.1380  0.47472435 \\
0.1400  0.47040197 \\
0.1460  0.46188565 \\
0.1480  0.47330484 \\
0.1500  0.47330484 \\
0.1520  0.48270317 \\
0.1540  0.47649555 \\
0.1560  0.47649555 \\
0.1580  0.44993957 \\
0.1600  0.44993957 \\
0.1620  0.44920807 \\
0.1640  0.45077380 \\
0.1660  0.45077380 \\
0.1760  0.46534677 \\
0.1780  0.46836995 \\
0.1800  0.46836995 \\
0.1820  0.44842471 \\
0.1840  0.44324288 \\
0.1860  0.44324288 \\
0.1880  0.45253008 \\
0.1900  0.45253008 \\
0.1920  0.46692068 \\
0.1940  0.46057983 \\
0.1960  0.46057983 \\
0.1980  0.46452725 \\
0.2000  0.46452725 \\
0.2020  0.49290834 \\
0.2040  0.49243893 \\
0.2060  0.49243893 \\
0.2080  0.43967889 \\
0.2400  0.40487851 \\
0.2420  0.40487851 \\
0.2440  0.40487851 \\
0.2460  0.40487851 \\
0.2480  0.39499853 \\
0.2500  0.39499853 \\
0.2520  0.39499853 \\
0.2540  0.39499853 \\
0.2560  0.39499853 \\
0.2580  0.39499853 \\
0.2600  0.39499853 \\
0.2620  0.41144727 \\
0.2640  0.41862951 \\
0.2660  0.41862951 \\
0.2680  0.41695164 \\
0.2700  0.41695164 \\
0.2720  0.43080406 \\
0.2740  0.43213879 \\
0.2760  0.43213879 \\
0.2780  0.41622445 \\
0.2800  0.40174361 \\
0.2900  0.40202982 \\
0.2920  0.40118930 \\
0.2940  0.40262146 \\
0.2960  0.40262146 \\
0.2980  0.40938876 \\
0.3000  0.40938876 \\
0.3020  0.41212230 \\
0.3040  0.40592999 \\
0.3060  0.40592999 \\
0.3080  0.41385399 \\
0.3100  0.41385399 \\
0.3120  0.39826771 \\
0.3140  0.38794782 \\
0.3160  0.38794782 \\
0.3180  0.39618763 \\
0.3200  0.39618763 \\
0.3220  0.40503754 \\
0.3240  0.40159034 \\
0.3260  0.40159034 \\
0.3280  0.39623380 \\
0.3300  0.39481583 \\
0.3320  0.39481583 \\
0.3520  0.37826347 \\
0.3540  0.38446702 \\
0.3560  0.38446702 \\
0.3580  0.38535659 \\
0.3600  0.38535659 \\
0.3620  0.38846857 \\
0.3640  0.39438543 \\
0.3660  0.39438543 \\
0.3680  0.40283976 \\
0.3700  0.40283976 \\
0.3720  0.39883394 \\
0.3740  0.39716275 \\
0.3760  0.39716275 \\
0.3780  0.37975012 \\
0.3800  0.37975012 \\
0.3820  0.38394930 \\
0.3840  0.38615106 \\
0.3860  0.38615106 \\
0.3880  0.37585431 \\
0.3900  0.37585431 \\
0.3920  0.36784849 \\
0.3940  0.38808565 \\
0.3960  0.38808565 \\
0.3980  0.37953611 \\
0.4000  0.37953611 \\
0.4020  0.38731412 \\
0.4040  0.37281412 \\
0.4060  0.37281412 \\
0.4080  0.38387271 \\
0.4120  0.36981033 \\
0.4160  0.37168474 \\
0.4180  0.37186916 \\
0.4220  0.37657794 \\
0.4260  0.37710597 \\
0.4300  0.37764156 \\
0.4340  0.38186021 \\
0.4380  0.36913086 \\
0.4420  0.36848930 \\
0.4460  0.37397346 \\
0.4500  0.36400002 \\
0.4540  0.35800829 \\
0.4580  0.35982025 \\
0.4620  0.35573669 \\
0.4660  0.35924846 \\
0.4700  0.36101234 \\
0.4740  0.34867952 \\
0.4780  0.36051008 \\
0.4800  0.36051008 \\
0.4840  0.34763267 \\
0.4880  0.35679879 \\
0.4920  0.35222784 \\
0.4960  0.34835759 \\
0.5000  0.34913657 \\
0.5020  0.34477075 \\
0.5040  0.34339908 \\
0.5060  0.34339908 \\
0.5080  0.33766267 \\
0.5100  0.33766267 \\
0.5120  0.34094339 \\
0.5140  0.33219957 \\
0.5160  0.33219957 \\
0.5180  0.33519864 \\
0.5200  0.33519864 \\
0.5220  0.33296250 \\
0.5240  0.33800299 \\
0.5260  0.33800299 \\
0.5280  0.33545684 \\
0.5300  0.33545684 \\
0.5320  0.30769626 \\
0.5340  0.32803529 \\
0.5360  0.32803529 \\
0.5380  0.32707013 \\
0.5400  0.32707013 \\
0.5420  0.34036748 \\
0.5440  0.34511903 \\
0.5460  0.34511903 \\
0.5480  0.33541272 \\
0.5500  0.33541272 \\
0.5520  0.30928296 \\
0.5540  0.33337966 \\
0.5560  0.33337966 \\
0.5580  0.32748357 \\
0.5600  0.32512323 \\
0.5620  0.32512323 \\
0.5660  0.32765553 \\
0.5700  0.32244875 \\
0.5740  0.32244875 \\
0.5800  0.32244875 \\
0.5840  0.32244875 \\
0.5880  0.32244875 \\
0.5920  0.32244875 \\
0.5960  0.32244875 \\
0.6000  0.31592818 \\
0.6040  0.31757421 \\
0.6080  0.31994605 \\
0.6100  0.31994605 \\
0.6120  0.31687603 \\
0.6160  0.31365076 \\
0.6180  0.31504260 \\
0.6200  0.31504260 \\
0.6220  0.31010664 \\
0.6240  0.31841896 \\
0.6260  0.31841896 \\
0.6280  0.31490574 \\
0.6300  0.31490574 \\
0.6320  0.30749272 \\
0.6340  0.31093000 \\
0.6360  0.31093000 \\
0.6380  0.30774861 \\
0.6400  0.30774861 \\
0.6420  0.30370109 \\
0.6440  0.31668928 \\
0.6460  0.31668928 \\
0.6480  0.31739362 \\
0.6500  0.31739362 \\
0.6520  0.31736303 \\
0.6540  0.31170174 \\
0.6560  0.31170174 \\
0.6580  0.30660705 \\
0.6600  0.30551286 \\
0.6620  0.30551286 \\
0.6640  0.30471883 \\
0.6660  0.30471883 \\
0.6700  0.31969300 \\
0.6740  0.31104634 \\
0.6780  0.31099109 \\
0.6820  0.30612354 \\
0.6860  0.31842916 \\
0.6900  0.31135825 \\
0.6940  0.31885726 \\
0.6980  0.30453011 \\
0.7020  0.31741230 \\
0.7040  0.31829862 \\
0.7080  0.30723440 \\
0.7100  0.30723440 \\
0.7120  0.31129428 \\
0.7160  0.30899516 \\
0.7180  0.30630307 \\
0.7200  0.30630307 \\
0.7220  0.31914081 \\
0.7240  0.31783478 \\
0.7260  0.31783478 \\
0.7280  0.31874607 \\
0.7300  0.31874607 \\
0.7320  0.30590660 \\
0.7340  0.31263132 \\
0.7360  0.31263132 \\
0.7380  0.31975079 \\
0.7400  0.31975079 \\
0.7420  0.31721683 \\
0.7440  0.31611073 \\
0.7460  0.31611073 \\
0.7480  0.31824221 \\
0.7500  0.31824221 \\
0.7520  0.30906843 \\
0.7540  0.31016808 \\
0.7560  0.31016808 \\
0.7580  0.31888537 \\
0.7600  0.31888537 \\
0.7620  0.31955042 \\
0.7640  0.31747143 \\
0.7660  0.31747143 \\
0.7680  0.30593043 \\
0.7700  0.30593043 \\
0.7720  0.31837197 \\
0.7740  0.31924355 \\
0.7760  0.31924355 \\
0.7780  0.31781829 \\
0.7800  0.31781829 \\
0.7820  0.31657146 \\
0.7840  0.31934023 \\
0.7860  0.31934023 \\
0.7880  0.31771656 \\
0.7900  0.31939727 \\
0.7920  0.31939727 \\
0.7940  0.30687861 \\
0.7960  0.30687861 \\
0.7980  0.31058456 \\
0.8000  0.31058456 \\
0.8040  0.30521010 \\
0.8060  0.30521010 \\
0.8080  0.32009895 \\
0.8120  0.31082975 \\
0.8140  0.30770735 \\
0.8160  0.30770735 \\
0.8220  0.30799988 \\
0.8240  0.31736888 \\
0.8300  0.31965533 \\
0.8320  0.31992504 \\
0.8340  0.32041097 \\
0.8360  0.32041097 \\
0.8420  0.30872599 \\
0.8440  0.31904313 \\
0.8500  0.31828683 \\
0.8520  0.31772525 \\
0.8580  0.30783849 \\
0.8600  0.30783849 \\
0.8660  0.31725849 \\
0.8680  0.31852959 \\
0.8740  0.30726304 \\
0.8760  0.30726304 \\
0.8820  0.30723113 \\
0.8840  0.31822241 \\
0.8900  0.31912890 \\
0.8920  0.32131804 \\
0.8980  0.31920415 \\
0.9000  0.31920415 \\
0.9060  0.31920415 \\
0.9080  0.31920415 \\
0.9140  0.32129258 \\
0.9160  0.32129258 \\
0.9220  0.31891635 \\
0.9240  0.30427147 \\
0.9300  0.30863122 \\
0.9320  0.31105204 \\
0.9380  0.31905038 \\
0.9400  0.31905038 \\
0.9460  0.31320767 \\
0.9480  0.31910583 \\
0.9540  0.30735093 \\
0.9560  0.30735093 \\
0.9600  0.31986890 \\
0.9660  0.31865202 \\
0.9680  0.31726725 \\
0.9700  0.31726725 \\
0.9740  0.32001829 \\
0.9760  0.32001829 \\
0.9780  0.31028618 \\
0.9820  0.32090094 \\
0.9840  0.30806494 \\
0.9860  0.30806494 \\
0.9900  0.31998088 \\
0.9920  0.31799003 \\
0.9940  0.31126980 \\
0.9980  0.30640816 \\
1.0000  0.30640816 \\
1.0020  0.32036151 \\
1.0040  0.31976537 \\
1.0060  0.31976537 \\
1.0080  0.31786604 \\
1.0100  0.31786604 \\
1.0120  0.31836585 \\
1.0140  0.30922495 \\
1.0160  0.30922495 \\
1.0180  0.31019338 \\
1.0200  0.31019338 \\
1.0220  0.30789839 \\
1.0240  0.30970907 \\
1.0260  0.30970907 \\
1.0280  0.31928761 \\
1.0300  0.31928761 \\
1.0320  0.31900933 \\
1.0340  0.31926098 \\
1.0360  0.31926098 \\
1.0380  0.30941265 \\
1.0400  0.30941265 \\
1.0420  0.30951197 \\
1.0440  0.31771290 \\
1.0460  0.31771290 \\
1.0480  0.31757155 \\
1.0500  0.31757155 \\
1.0520  0.30907000 \\
1.0540  0.30934714 \\
1.0560  0.30934714 \\
1.0580  0.30861357 \\
1.0600  0.30861357 \\
1.0620  0.31069134 \\
1.0640  0.30865968 \\
1.0660  0.30865968 \\
1.0680  0.31917118 \\
1.0700  0.31621405 \\
1.0720  0.31621405 \\
1.0740  0.30519266 \\
1.0760  0.30519266 \\
1.0800  0.32112765 \\
1.0820  0.30598935 \\
1.0840  0.30757100 \\
1.0880  0.31934414 \\
1.0900  0.31934414 \\
1.0920  0.30643382 \\
1.0960  0.31230461 \\
1.0980  0.31910543 \\
1.1000  0.31910543 \\
1.1040  0.31955796 \\
1.1060  0.31955796 \\
1.1080  0.31886045 \\
1.1120  0.31952952 \\
1.1140  0.30624988 \\
1.1160  0.30624988 \\
1.1200  0.31904564 \\
1.1220  0.31904564 \\
1.1240  0.31727259 \\
1.1300  0.30552883 \\
1.1320  0.30907370 \\
1.1380  0.31898903 \\
1.1400  0.31898903 \\
1.1460  0.31098206 \\
1.1480  0.30892644 \\
1.1580  0.30930989 \\
1.1600  0.30930989 \\
1.1660  0.30928940 \\
1.1680  0.31166642 \\
1.1700  0.31166642 \\
1.1740  0.30621171 \\
1.1760  0.30621171 \\
1.1780  0.32085306 \\
1.1820  0.31042547 \\
1.1840  0.31859151 \\
1.1860  0.31859151 \\
1.1900  0.31792443 \\
1.1920  0.30684109 \\
1.1940  0.30521514 \\
1.1980  0.31849448 \\
1.2000  0.31849448 \\
1.2020  0.31762192 \\
1.2060  0.30963228 \\
1.2080  0.30809884 \\
1.2100  0.30809884 \\
1.2140  0.32015549 \\
1.2160  0.32015549 \\
1.2180  0.31768673 \\
1.2200  0.31768673 \\
1.2220  0.31102572 \\
1.2240  0.30961688 \\
1.2260  0.30961688 \\
1.2300  0.31797990 \\
1.2320  0.31671262 \\
1.2340  0.30757498 \\
1.2360  0.30757498 \\
1.2380  0.30872474 \\
1.2400  0.30872474 \\
1.2420  0.30860007 \\
1.2440  0.31933557 \\
1.2460  0.31933557 \\
1.2480  0.30708721 \\
1.2500  0.30708721 \\
1.2520  0.31001484 \\
1.2540  0.30945978 \\
1.2560  0.30945978 \\
1.2580  0.32027409 \\
1.2600  0.32027409 \\
1.2620  0.31187324 \\
1.2640  0.31818097 \\
1.2660  0.31818097 \\
1.2680  0.31911409 \\
1.2700  0.31911409 \\
1.2720  0.30809867 \\
1.2740  0.31755699 \\
1.2760  0.31755699 \\
1.2780  0.31785679 \\
1.2800  0.31785679 \\
1.2820  0.31045001 \\
1.2840  0.30866061 \\
1.2860  0.30866061 \\
1.2880  0.30929586 \\
1.2900  0.30929586 \\
1.2920  0.32099533 \\
1.2940  0.32105623 \\
1.2960  0.32105623 \\
1.2980  0.31810829 \\
1.3000  0.31810829 \\
1.3020  0.31863488 \\
1.3040  0.31023448 \\
1.3060  0.31023448 \\
1.3080  0.30583897 \\
1.3100  0.30583897 \\
1.3120  0.31246678 \\
1.3140  0.31147842 \\
1.3160  0.31147842 \\
1.3180  0.31857641 \\
1.3200  0.31929458 \\
1.3220  0.31929458 \\
1.3240  0.31191575 \\
1.3260  0.31191575 \\
1.3280  0.30823897 \\
1.3300  0.30949549 \\
1.3320  0.30949549 \\
1.3340  0.31998703 \\
1.3380  0.30702196 \\
1.3400  0.30702196 \\
1.3420  0.31973810 \\
1.3460  0.31896129 \\
1.3480  0.30790279 \\
1.3500  0.30790279 \\
1.3540  0.30470893 \\
1.3560  0.30470893 \\
1.3580  0.31766624 \\
1.3620  0.31006457 \\
1.3640  0.31636395 \\
1.3660  0.31636395 \\
1.3700  0.31849467 \\
1.3720  0.31849467 \\
1.3740  0.31063550 \\
1.3780  0.31997218 \\
1.3800  0.31790387 \\
1.3820  0.31790387 \\
1.3880  0.31878058 \\
1.3900  0.31878058 \\
1.3960  0.30672159 \\
1.3980  0.31718410 \\
1.4040  0.30821369 \\
1.4060  0.30821369 \\
1.4080  0.30893592 \\
1.4100  0.30893592 \\
1.4160  0.30446689 \\
1.4180  0.31820446 \\
1.4200  0.31820446 \\
1.4240  0.32115236 \\
1.4260  0.32115236 \\
1.4300  0.30794593 \\
1.4320  0.30912374 \\
1.4340  0.30706648 \\
1.4360  0.30706648 \\
1.4400  0.30956164 \\
1.4420  0.31913072 \\
1.4440  0.30684432 \\
1.4480  0.30561793 \\
1.4500  0.30561793 \\
1.4520  0.31948031 \\
1.4560  0.31721587 \\
1.4580  0.30960534 \\
1.4600  0.30960534 \\
1.4640  0.32063966 \\
1.4660  0.32063966 \\
1.4680  0.30550183 \\
1.4700  0.30550183 \\
1.4720  0.30401029 \\
1.4740  0.30675170 \\
1.4760  0.30675170 \\
1.4800  0.31932979 \\
1.4820  0.31975177 \\
1.4840  0.30755605 \\
1.4860  0.30755605 \\
1.4880  0.31814604 \\
1.4900  0.31814604 \\
1.4920  0.30825854 \\
1.4940  0.30698474 \\
1.4960  0.30698474 \\
1.4980  0.30875165 \\
1.5000  0.30875165 \\
1.5020  0.31861848 \\
1.5040  0.31800185 \\
1.5060  0.31800185 \\
1.5080  0.32052824 \\
1.5100  0.32052824 \\
1.5120  0.31105861 \\
1.5140  0.30560807 \\
1.5160  0.30560807 \\
1.5180  0.30898452 \\
1.5200  0.30898452 \\
1.5220  0.30699641 \\
1.5240  0.30876118 \\
1.5260  0.30876118 \\
1.5280  0.31172752 \\
1.5300  0.31894977 \\
1.5320  0.31894977 \\
1.5340  0.30962601 \\
1.5360  0.30962601 \\
1.5380  0.32046630 \\
1.5400  0.32046630 \\
1.5420  0.30826987 \\
1.5440  0.31856959 \\
1.5460  0.31856959 \\
1.5480  0.30784414 \\
1.5500  0.30784414 \\
1.5520  0.31863711 \\
1.5540  0.30950865 \\
1.5560  0.30950865 \\
1.5580  0.30822562 \\
1.5600  0.30822562 \\
1.5620  0.31927936 \\
1.5640  0.31715179 \\
1.5660  0.31715179 \\
1.5680  0.32039760 \\
1.5700  0.31666104 \\
1.5720  0.31666104 \\
1.5740  0.31728186 \\
1.5760  0.31728186 \\
1.5780  0.30765459 \\
1.5800  0.31973242 \\
1.5820  0.31973242 \\
1.5840  0.30925394 \\
1.5860  0.30925394 \\
1.5880  0.31763503 \\
1.5900  0.31763503 \\
1.5920  0.31013163 \\
1.5960  0.32053477 \\
1.5980  0.30764838 \\
1.6000  0.30764838 \\
1.6080  0.30877313 \\
1.6100  0.30877313 \\
1.6120  0.31877191 \\
1.6140  0.32137910 \\
1.6160  0.32137910 \\
1.6240  0.31834576 \\
1.6260  0.31834576 \\
1.6280  0.30868412 \\
1.6300  0.30868412 \\
1.6320  0.31074342 \\
1.6420  0.31781802 \\
1.6440  0.31900692 \\
1.6460  0.31900692 \\
1.6480  0.31083187 \\
1.6580  0.30718131 \\
1.6600  0.30718131 \\
1.6620  0.31825563 \\
1.6640  0.31180575 \\
1.6660  0.31180575 \\
1.6680  0.31152378 \\
1.6700  0.31152378 \\
1.6720  0.30687408 \\
1.6820  0.31221576 \\
1.6840  0.31014092 \\
1.6860  0.31014092 \\
1.6880  0.30793758 \\
1.6900  0.30793758 \\
1.6980  0.31838705 \\
1.7000  0.31838705 \\
1.7020  0.30903303 \\
1.7040  0.30704905 \\
1.7060  0.30704905 \\
1.7140  0.32082793 \\
1.7160  0.32082793 \\
1.7180  0.32145595 \\
1.7200  0.32145595 \\
1.7220  0.31795560 \\
1.7300  0.30880494 \\
1.7320  0.31666431 \\
1.7340  0.31131008 \\
1.7360  0.31131008 \\
1.7380  0.31858247 \\
1.7460  0.31944916 \\
1.7480  0.31107618 \\
1.7500  0.31107618 \\
1.7520  0.30985272 \\
1.7540  0.30909393 \\
1.7620  0.31173089 \\
1.7640  0.31795381 \\
1.7660  0.31795381 \\
1.7680  0.31759584 \\
1.7700  0.31759584 \\
1.7780  0.31709253 \\
1.7800  0.31709253 \\
1.7820  0.32084107 \\
1.7840  0.31831090 \\
1.7860  0.31831090 \\
1.7940  0.31728459 \\
1.7960  0.31728459 \\
1.7980  0.30759723 \\
1.8000  0.30759723 \\
1.8020  0.32157009 \\
1.8100  0.32052740 \\
1.8120  0.31797263 \\
1.8140  0.30927482 \\
1.8160  0.30927482 \\
1.8180  0.31882476 \\
1.8260  0.31789382 \\
1.8280  0.30931266 \\
1.8300  0.30931266 \\
1.8320  0.30675410 \\
1.8340  0.30896577 \\
1.8420  0.31812549 \\
1.8440  0.31902294 \\
1.8460  0.31902294 \\
1.8480  0.31252038 \\
1.8500  0.31252038 \\
1.8580  0.31834615 \\
1.8600  0.31834615 \\
1.8620  0.31801762 \\
1.8640  0.31895187 \\
1.8660  0.31895187 \\
1.8740  0.30619099 \\
1.8760  0.30619099 \\
1.8780  0.31803725 \\
1.8800  0.31803725 \\
1.8820  0.30431153 \\
1.8900  0.31811012 \\
1.8920  0.31811012 \\
1.8940  0.31108960 \\
1.8960  0.31108960 \\
1.8980  0.31044410 \\
1.9080  0.31082923 \\
1.9100  0.31082923 \\
1.9120  0.30999174 \\
1.9140  0.30798195 \\
1.9200  0.31229846 \\
1.9220  0.31812984 \\
1.9320  0.30715428 \\
1.9340  0.30927860 \\
1.9360  0.30927860 \\
1.9380  0.31716487 \\
1.9400  0.31716487 \\
1.9480  0.31871624 \\
1.9500  0.31871624 \\
1.9520  0.30725408 \\
1.9540  0.30782480 \\
1.9560  0.30782480 \\
1.9640  0.32072553 \\
1.9660  0.32072553 \\
1.9680  0.31048545 \\
1.9700  0.31048545 \\
1.9720  0.31996896 \\
1.9800  0.31924888 \\
1.9820  0.31856812 \\
1.9840  0.30997123 \\
1.9860  0.30997123 \\
1.9880  0.31123545 \\
1.9960  0.31127685 \\
1.9980  0.31688819 \\
2.0000  0.31688819 \\
}\exptable

\addplot[thin, color1]
    table[x=t, y=Xo_exp]{\exptable};
\addlegendentry{Closed-loop rollout}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/inhand-cube-pitch.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize pitch},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=0.9,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.2,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=1pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02 -0.17673859 -0.07555672  0.00069633 -0.27283342 \\
0.04 -0.12343371 -0.13895533  0.39139666 -0.65010642 \\
0.06 -0.07571825 -0.03613510  0.47454709 -0.60858044 \\
0.08 -0.01410285  0.04818513  0.80554233 -0.82214961 \\
0.10 -0.01360059  0.06547300  0.19269577 -0.22117600 \\
0.12  0.13463394  0.03152827  0.54793796 -0.27677067 \\
0.14 -0.02578607  0.06835325  0.34938023 -0.40441394 \\
0.16 -0.02727212  0.08397178  0.57139956 -0.62559324 \\
0.18 -0.00489767  0.06053563  0.93787418 -0.94844242 \\
0.20 -0.09522814  0.05858721  0.68016233 -0.86881501 \\
0.22 -0.04167032  0.06630784  1.40477717 -1.48814993 \\
0.24 -0.00279069  0.04661688  0.84586287 -0.84850128 \\
0.26 -0.04433673  0.02126394  0.76129771 -0.85601100 \\
0.28  0.16005472  0.01649361  1.71221036 -1.39160734 \\
0.30  0.14064529  0.02239773  1.77977337 -1.48835493 \\
0.32  0.08370122  0.02268423  0.56455163 -0.40185922 \\
0.34  0.03919357  0.02987493  0.18977386 -0.11693588 \\
0.36  0.00285570  0.03778376  0.09604175 -0.09831604 \\
0.38  0.09391031  0.03805400  0.54528245 -0.42033080 \\
0.40 -0.17138019  0.03586421  0.95099439 -1.43044466 \\
0.42 -0.00721697  0.03004341  1.88141582 -2.04035530 \\
0.44  0.01246474  0.02576658  0.49049735 -0.60758168 \\
0.46 -0.23713942  0.02362877  0.42647481 -1.36040874 \\
0.48  0.02412309  0.01819250  1.21650873 -0.57551463 \\
0.50 -0.27904749  0.01330681  0.07395374 -0.73198026 \\
0.52  0.27835396  0.01534056  3.21740828 -1.77936698 \\
0.54  0.15707978  0.01830315  1.93825284 -1.43052398 \\
0.56  0.15589432  0.01986549  0.73076291 -0.68215564 \\
0.58  0.12817014  0.02013379  0.92213687 -1.36927202 \\
0.60  0.10271838  0.01999717  0.60476406 -1.10730411 \\
0.62  0.10062705  0.02061436  0.81231236 -0.88401360 \\
0.64  0.12204143  0.02052978  0.43443444 -0.92962961 \\
0.66  0.14979791  0.02012909  0.39077002 -1.06637717 \\
0.68  0.18698450  0.01865575  0.60986088 -1.74184708 \\
0.70  0.22942526  0.01435241  0.81006971 -2.06335015 \\
0.72  0.19619757  0.00934729  0.83371787 -1.96316839 \\
0.74  0.19930371  0.00104489  1.70920486 -2.43672544 \\
0.76  0.20661990 -0.00598022  1.69841415 -2.67719959 \\
0.78  0.15261183 -0.01428662  0.44576902 -0.63886671 \\
0.80  0.14684707 -0.02431005  0.46447650 -0.65234348 \\
0.82  0.17581969 -0.03229417  1.58333194 -0.67719643 \\
0.84  0.25822608 -0.03632358  1.28912422 -0.69421987 \\
0.86  0.24239820 -0.03770874  3.16944471 -1.28751048 \\
0.88  0.23195662 -0.04044846  1.67250419 -1.46952213 \\
0.90  0.21577627 -0.03872601  1.47028357 -2.66046009 \\
0.92  0.19788196 -0.03636060  1.49272060 -3.71647926 \\
0.94  0.17793139 -0.02834211  1.54712049 -4.37305848 \\
0.96  0.15626182 -0.01870050  1.60923665 -4.81026955 \\
0.98  0.13306360  0.01347806  1.62195867 -4.68354898 \\
1.00  0.10870430  0.01319885  1.60197664 -4.54210136 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
\addlegendentry{Closed-loop rollout}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/inhand-cube-roll.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize roll},
xlabel shift=-1mm,
ylabel shift=-1mm,
xmin=0, xmax=0.9,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.2,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02  0.14060123  0.07547210  0.17772230  0.04133807 \\
0.04  0.65062964  0.44805896  0.88616793  0.37182721 \\
0.06  0.83067282  0.68080950  1.23926773  0.38613393 \\
0.08  0.90062293  0.85158977  1.39965069  0.38183159 \\
0.10  0.92865189  0.95379366  1.10245515  0.74815941 \\
0.12  0.97753484  0.98733145  1.17088581  0.78206496 \\
0.14  1.04390466  1.06680235  1.40806992  0.67409528 \\
0.16  1.07213536  1.15193567  1.36551077  0.77657533 \\
0.18  1.07867366  1.22943037  1.75719874  0.39594387 \\
0.20  1.01889188  1.28270038  1.47755816  0.55513011 \\
0.22  1.07160986  1.32204958  1.91410285  0.22584301 \\
0.24  1.08342366  1.37190605  2.61716539 -0.45507043 \\
0.26  1.07480736  1.41373890  1.77875187  0.36994198 \\
0.28  1.34209965  1.43049563  2.00467455  0.68194973 \\
0.30  1.33976318  1.44243543  2.52525483  0.15259676 \\
0.32  1.35597211  1.45919685  1.75658555  0.95809204 \\
0.34  1.35279622  1.46983520  1.63918290  1.07347418 \\
0.36  1.62547854  1.48280300  1.80679090  1.45400969 \\
0.38  1.92890173  1.49027402  3.02637873  0.89432892 \\
0.40  1.96686726  1.50140073  2.26821989  1.64778862 \\
0.42  1.85493530  1.52226785  3.14143680  0.52366528 \\
0.44  1.84648892  1.54810868  3.63360025 -0.37449356 \\
0.46  1.80746318  1.55461533  2.78971650  0.25872717 \\
0.48  1.62925741  1.56630397  2.28700315  0.47724573 \\
0.50  1.61310156  1.57313092  3.00386153 -0.45564997 \\
0.52  1.83396582  1.57212247  3.22869155 -0.15925868 \\
0.54  1.88768324  1.57163298  3.44727800 -0.31325232 \\
0.56  1.67527220  1.57147560  2.97510376 -0.14679914 \\
0.58  1.63369162  1.57162231  2.71443850  0.03355537 \\
0.60  1.19377735  1.57202127  2.16058389  0.15355510 \\
0.62  1.31999166  1.57233277  2.36929954  0.21887068 \\
0.64  1.40137765  1.57277236  2.54620929  0.23664063 \\
0.66  1.43925366  1.57377805  2.79112618  0.34111546 \\
0.68  1.47333071  1.57503446  2.35548201  0.37476200 \\
0.70  1.49547882  1.57887186  2.56285336  0.15824101 \\
0.72  0.65643813  1.58147918  1.94802826 -1.32136593 \\
0.74  0.66861540  1.58702055  1.55617819 -0.68674913 \\
0.76  0.67719286  1.59031591  1.42152425 -0.78916986 \\
0.78  1.50814536  1.60138806  2.46395214 -0.72759415 \\
0.80  1.54191348  1.61526754  2.64291844 -1.20488800 \\
0.82  2.89627657  1.62581555  3.89548739  0.18889894 \\
0.84  2.74960846  1.62905720  3.53847158  0.50110371 \\
0.86  2.75957043  1.63031245  3.75403174 -0.41143078 \\
0.88  2.76764233  1.63297406  3.92314693 -0.47794137 \\
0.90  2.78042029  1.63481436  4.14776057 -0.23473048 \\
0.92  2.79216372  1.63598409  4.41216820  0.13307342 \\
0.94  2.80366701  1.63237315  4.80682477  0.47380592 \\
0.96  2.81405264  1.62899023  5.36243534  0.63686355 \\
0.98  2.82236182  1.58447749  6.14352666  0.63198157 \\
1.00  2.82850156  1.57749284  7.22230173  0.41544104 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {1.5707963};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
\addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/inhand-cube-x.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $x$},
xlabel shift=-1mm,
ylabel shift=-2.2mm,
xmin=0, xmax=0.9,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=1pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.04100000  0.04100000  0.04100000  0.04100000 \\
0.02  0.03693828  0.04187333  0.03514517  0.04158276 \\
0.04  0.03561444  0.04616793  0.02574170  0.04685533 \\
0.06  0.03305542  0.04753385 -0.00073410  0.06696183 \\
0.08  0.03390155  0.04799977 -0.01553147  0.08291399 \\
0.10  0.03618252  0.04739835  0.02464794  0.04769451 \\
0.12  0.03455442  0.04554131  0.02375970  0.04522441 \\
0.14  0.03714824  0.04527863  0.01223539  0.06196972 \\
0.16  0.03684299  0.04474776  0.01735269  0.05631461 \\
0.18  0.03711347  0.04397240 -0.00058666  0.07472924 \\
0.20  0.03405190  0.04409300  0.01997072  0.04808490 \\
0.22  0.03417779  0.04414406 -0.00519131  0.07347556 \\
0.24  0.04007088  0.04400688  0.02206606  0.05810049 \\
0.26  0.03730059  0.04366884 -0.01723096  0.09201942 \\
0.28  0.03194257  0.04331688 -0.03024933  0.09443315 \\
0.30  0.03419387  0.04303157 -0.04445493  0.11298762 \\
0.32  0.03485363  0.04281748  0.02600804  0.04387059 \\
0.34  0.03521318  0.04263785  0.02838713  0.04231659 \\
0.36  0.03556779  0.04240666  0.03274590  0.03880881 \\
0.38  0.03440568  0.04228941  0.02109332  0.05098404 \\
0.40  0.03840909  0.04226796  0.02496569  0.05649907 \\
0.42  0.03943270  0.04241506 -0.00185574  0.08659217 \\
0.44  0.03821961  0.04248674 -0.05049727  0.14445419 \\
0.46  0.03893090  0.04244057  0.02188431  0.07254408 \\
0.48  0.03971818  0.04254639  0.01954655  0.06024077 \\
0.50  0.03304687  0.04261960  0.01979205  0.05127673 \\
0.52  0.00317186  0.04255768 -0.06704718  0.05718152 \\
0.54  0.01803530  0.04245330 -0.03059133  0.05795200 \\
0.56  0.02851064  0.04242745  0.02034602  0.05106500 \\
0.58  0.03686077  0.04241376  0.01668047  0.05265277 \\
0.60  0.04162354  0.04242638  0.02488946  0.05812284 \\
0.62  0.04199679  0.04241336  0.03177324  0.05426495 \\
0.64  0.04150008  0.04240507  0.04038544  0.05401659 \\
0.66  0.04099268  0.04247254  0.00302476  0.05651645 \\
0.68  0.04059524  0.04248698  0.01062529  0.05869749 \\
0.70  0.04106428  0.04263481  0.00549860  0.06560599 \\
0.72  0.00705523  0.04271585 -0.03440790  0.03638002 \\
0.74  0.02671380  0.04291003 -0.01978558  0.05210568 \\
0.76  0.04652982  0.04301921 -0.00715700  0.07956035 \\
0.78  0.06451553  0.04322462 -0.02493176  0.07802147 \\
0.80  0.08445259  0.04343698 -0.00187521  0.12947556 \\
0.82  0.10073571  0.04359656  0.00533171  0.16242939 \\
0.84  0.11833051  0.04365844  0.01341968  0.19905016 \\
0.86  0.13849250  0.04368695  0.02029488  0.24037823 \\
0.88  0.15863814  0.04372954  0.03157957  0.22206914 \\
0.90  0.17882815  0.04372753  0.00579159  0.27132344 \\
0.92  0.19905157  0.04368845  0.03948580  0.34043027 \\
0.94  0.21929496  0.04359764  0.01594993  0.39838884 \\
0.96  0.23956585  0.04328102  0.01764139  0.43485114 \\
0.98  0.25987701  0.04308487  0.01596549  0.47045077 \\
1.00  0.28022362  0.04270601  0.03397032  0.49321571 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.041};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/inhand-cube-y.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $y$},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=0.9,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=1pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02 -0.00323268 -0.00000703 -0.00061448 -0.00340577 \\
0.04  0.00462748  0.00397249  0.01434583 -0.00085136 \\
0.06  0.00228971  0.00377257  0.02362969 -0.01558163 \\
0.08  0.00385135  0.00351811  0.03133717 -0.02133902 \\
0.10  0.00672095  0.00418415  0.01340421  0.00054684 \\
0.12  0.00744910  0.00638949  0.02609350 -0.01071418 \\
0.14  0.00993129  0.00623101  0.03840018 -0.01803226 \\
0.16  0.00968843  0.00526960  0.03143849 -0.01147367 \\
0.18  0.01162163  0.00351433  0.06276617 -0.03900687 \\
0.20  0.00868746  0.00253968  0.03865937 -0.02074705 \\
0.22  0.01394256  0.00174012  0.07306833 -0.04469826 \\
0.24  0.01922140  0.00154757  0.05687087 -0.01784881 \\
0.26  0.02271229  0.00161943  0.11479735 -0.06869227 \\
0.28  0.01574403  0.00183492  0.12428634 -0.09275457 \\
0.30  0.01570198  0.00211798  0.06020050 -0.02901740 \\
0.32  0.01551145  0.00247451  0.03629758 -0.00531309 \\
0.34  0.01556642  0.00298618  0.03684387 -0.00547191 \\
0.36  0.02005880  0.00319767  0.03665931  0.00386176 \\
0.38  0.01226893  0.00352669  0.06343697 -0.03627376 \\
0.40  0.01105143  0.00393527  0.07230850 -0.04842782 \\
0.42  0.01214977  0.00459856  0.07913278 -0.05211683 \\
0.44  0.01329404  0.00514179  0.09871224 -0.06679744 \\
0.46  0.01427295  0.00555417  0.09330804 -0.04295125 \\
0.48  0.01550346  0.00604610  0.10701009 -0.04351744 \\
0.50 -0.00288642  0.00639295  0.08744956 -0.05498341 \\
0.52 -0.04531974  0.00640137  0.03053753 -0.08947872 \\
0.54 -0.04491099  0.00628359  0.04778548 -0.09857078 \\
0.56 -0.04213525  0.00625880  0.04273205 -0.08419790 \\
0.58 -0.04614846  0.00626873  0.03611138 -0.08384699 \\
0.60 -0.04958286  0.00629890  0.04409007 -0.08748351 \\
0.62 -0.05363601  0.00627921  0.05022809 -0.09445739 \\
0.64 -0.05707481  0.00630116  0.05464051 -0.09603210 \\
0.66 -0.06072198  0.00637491  0.04919656 -0.09872104 \\
0.68 -0.06475547  0.00646048  0.05727312 -0.10373875 \\
0.70 -0.06958267  0.00669220  0.06845373 -0.10832636 \\
0.72 -0.04942891  0.00692152  0.08314631 -0.08200537 \\
0.74 -0.05088531  0.00728996  0.07783557 -0.07983818 \\
0.76 -0.05234783  0.00761097  0.02151046 -0.08622545 \\
0.78 -0.01635670  0.00811449  0.07494067 -0.06015217 \\
0.80 -0.01730264  0.00864582  0.07211626 -0.05677799 \\
0.82 -0.04753707  0.00907320  0.02316729 -0.08008394 \\
0.84 -0.05710513  0.00920022  0.00925041 -0.09404106 \\
0.86 -0.05808090  0.00921111  0.02088245 -0.10837075 \\
0.88 -0.05908324  0.00928061  0.01330300 -0.13396691 \\
0.90 -0.05989941  0.00929643  0.01427021 -0.15427943 \\
0.92 -0.06065613  0.00924465  0.00782885 -0.16069732 \\
0.94 -0.06138542  0.00895035 -0.00717129 -0.15698917 \\
0.96 -0.06208661  0.00838245 -0.01349490 -0.15711840 \\
0.98 -0.06275565  0.00643407 -0.01526299 -0.16233213 \\
1.00 -0.06338828  0.00496316 -0.01245295 -0.16698220 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.0};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/inhand-cube-yaw.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize yaw},
xlabel shift=-1mm,
ylabel shift=-3mm,
xmin=0, xmax=0.9,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.15,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=1pt,
},
legend image post style={scale=0.4},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.00000000  0.00000000  0.00000000  0.00000000 \\
0.02 -0.10817828 -0.01499433  0.04676520 -0.18066278 \\
0.04 -0.17132584 -0.17740796  0.26729981 -0.51791085 \\
0.06 -0.27339385 -0.27641002  0.58690364 -1.08206302 \\
0.08 -0.24203474 -0.30261023  0.48742983 -0.94974324 \\
0.10 -0.16798809 -0.27627989  0.13132231 -0.46142155 \\
0.12 -0.17939358 -0.21316796  0.50552840 -0.86192891 \\
0.14 -0.11122732 -0.19340900  0.56009961 -0.78014398 \\
0.16 -0.11966048 -0.15669289  1.82297747 -2.05700194 \\
0.18 -0.09494648 -0.10701526  1.03852957 -1.22547225 \\
0.20 -0.20700705 -0.09878132  2.31032382 -2.72043699 \\
0.22 -0.16567668 -0.08864714  1.28099572 -1.60905285 \\
0.24 -0.01174094 -0.07981696  3.28324263 -3.30038287 \\
0.26 -0.07399372 -0.07045262  1.48762125 -1.62420367 \\
0.28 -0.28613152 -0.05916727  1.44316392 -2.00092314 \\
0.30 -0.00258191 -0.04507064  1.99166935 -1.99004957 \\
0.32 -0.06998532 -0.03484730  0.68250812 -0.81505177 \\
0.34 -0.00018897 -0.02288134  0.28225655 -0.27225027 \\
0.36  0.06873224 -0.01011155  0.28902247 -0.13651467 \\
0.38  0.05755787 -0.00332652  1.42766944 -1.20444911 \\
0.40 -0.07839896  0.00129572  0.82772358 -0.89162020 \\
0.42  0.22153405  0.00858698  1.88745557 -1.34079773 \\
0.44  0.08880576  0.01163250  1.79991183 -1.76824950 \\
0.46 -0.02452208  0.01896040  0.87035402 -1.04765598 \\
0.48  0.21732713  0.02833235  1.13454949 -0.55557544 \\
0.50 -0.33802138  0.03777880  0.21361063 -1.13343324 \\
0.52 -0.37944638  0.03603383  1.37573619 -1.31056760 \\
0.54 -0.51426432  0.03077728  2.36618567 -2.59869326 \\
0.56 -0.37454927  0.02937382  0.02747074 -0.89124265 \\
0.58 -0.58577951  0.02942998  1.10579805 -1.40139823 \\
0.60 -0.30993428  0.03074575  1.18706432 -1.17253471 \\
0.62 -0.35780641  0.03024507  0.11054416 -0.93090657 \\
0.64 -0.40080746  0.03029028  0.06421545 -0.59818336 \\
0.66 -0.48542480  0.03357000  0.20584439 -0.85397261 \\
0.68 -0.57900538  0.03552771  1.04168277 -1.28741547 \\
0.70 -0.70553494  0.04509363  0.91968638 -1.46746096 \\
0.72 -0.92020966  0.05275558  0.69473205 -1.89284891 \\
0.74 -0.89245444  0.06742354  0.28853331 -1.72224443 \\
0.76 -0.85187577  0.07642943  0.73072974 -1.91214355 \\
0.78 -0.08556569  0.08268028  0.68895029 -1.99257388 \\
0.80 -0.04881128  0.08825656  1.36270102 -3.27373582 \\
0.82  1.14642283  0.09212728  1.93044264 -0.46780876 \\
0.84  1.23994257  0.09448137  1.98094716 -0.07464982 \\
0.86  1.22986310  0.09571581  2.48171794 -1.41264135 \\
0.88  1.23229944  0.09766845  3.12849753 -1.75757019 \\
0.90  1.21584862  0.09803564  3.49413365 -1.95630639 \\
0.92  1.19775250  0.09688021  3.24252996 -1.64262430 \\
0.94  1.17719498  0.09302264  2.87995617 -1.12298623 \\
0.96  1.15593367  0.08071953  2.69748168 -0.64388667 \\
0.98  1.13533638  0.06526674  1.86419422  0.01292364 \\
1.00  1.11602062  0.04495582  2.00774396  0.34275365 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0};

% --- Nominal trajectory ---
\addplot[thick, color2, forget plot]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1, forget plot]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
\addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/inhand-cube-z.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}

\begin{axis}[
width=3.6cm, height=3.4cm,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $z$},
xlabel shift=-1mm,
ylabel shift=-2mm,
xmin=0, xmax=0.9,
tick label style={font=\scriptsize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(-0.3,1.25)},
    anchor=north west,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=1pt,
},
legend image post style={scale=0.6},
]

\pgfplotstableread[row sep=crcr]{
t     Xo_nominal  Xo_true     Xo_lb       Xo_ub      \\
0.00  0.06000000  0.06000000  0.06000000  0.06000000 \\
0.02  0.06426057  0.06384628  0.06794977  0.06060915 \\
0.04  0.06764077  0.07365314  0.08081080  0.05633747 \\
0.06  0.07293758  0.07848514  0.08776622  0.05932455 \\
0.08  0.07351115  0.08241007  0.11363856  0.03554495 \\
0.10  0.07446413  0.08572214  0.08038218  0.06899459 \\
0.12  0.06990287  0.08793386  0.08829608  0.05202567 \\
0.14  0.07743542  0.09027706  0.09415606  0.06127463 \\
0.16  0.07869928  0.09181727  0.09378790  0.06419294 \\
0.18  0.07941490  0.09206469  0.11014119  0.04923683 \\
0.20  0.07990116  0.09210852  0.10866513  0.05158374 \\
0.22  0.07852040  0.09216346  0.11608508  0.04153054 \\
0.24  0.07785621  0.09219871  0.11449346  0.04164044 \\
0.26  0.08085587  0.09207634  0.12587697  0.03663826 \\
0.28  0.08195505  0.09215969  0.11682693  0.04765883 \\
0.30  0.08172474  0.09217053  0.12907428  0.03467355 \\
0.32  0.08250971  0.09220275  0.11937459  0.04584995 \\
0.34  0.08197323  0.09223887  0.11213290  0.05203448 \\
0.36  0.07740634  0.09254592  0.10445144  0.05070290 \\
0.38  0.06258526  0.09277196  0.18063159 -0.05308506 \\
0.40  0.06000154  0.09291614  0.15597993 -0.03228397 \\
0.42  0.05702827  0.09277685  0.12732265 -0.00806621 \\
0.44  0.05417733  0.09294961  0.19452454 -0.06648862 \\
0.46  0.05170072  0.09298597  0.20146261 -0.06204280 \\
0.48  0.04903541  0.09294735  0.21126517 -0.05880344 \\
0.50  0.04829272  0.09297285  0.20326533 -0.04808730 \\
0.52  0.04373369  0.09293192  0.16741690 -0.02661752 \\
0.54  0.03910593  0.09284544  0.13814673 -0.01040117 \\
0.56  0.03195278  0.09279693  0.08300540  0.02169556 \\
0.58  0.02831919  0.09277827  0.09595153  0.01316152 \\
0.60  0.02481027  0.09277068  0.10398974  0.01027389 \\
0.62  0.02005237  0.09274001  0.10645217  0.00664057 \\
0.64  0.01639478  0.09271033  0.10934109  0.00826255 \\
0.66  0.01338508  0.09269325  0.11132624  0.00563446 \\
0.68  0.01068570  0.09269910  0.11732336  0.00469863 \\
0.70  0.00851831  0.09271226  0.13079746  0.00415655 \\
0.72  0.00833982  0.09278043  0.14800280  0.00444196 \\
0.74  0.00771188  0.09285763  0.15062745  0.00330626 \\
0.76  0.00710481  0.09296987  0.11133093 -0.00979886 \\
0.78 -0.01429637  0.09295218  0.11044307 -0.04661615 \\
0.80 -0.01461700  0.09293143  0.12211633 -0.04696428 \\
0.82 -0.02083762  0.09293457  0.11233038 -0.04666084 \\
0.84 -0.02611259  0.09298074  0.09944276 -0.04405309 \\
0.86 -0.02648884  0.09301778  0.10274391 -0.04021353 \\
0.88 -0.02689019  0.09302101  0.09695639 -0.04269527 \\
0.90 -0.02725520  0.09291473  0.11851224 -0.05238348 \\
0.92 -0.02759432  0.09281710  0.14267476 -0.05842756 \\
0.94 -0.02791704  0.09271560  0.16169896 -0.06184803 \\
0.96 -0.02822256  0.09261468  0.17434112 -0.06362944 \\
0.98 -0.02851267  0.09321164  0.18796222 -0.06577452 \\
1.00 -0.02878764  0.09340040  0.20155368 -0.06868265 \\
}\datatable

% --- Target ---
\addplot[semithick, densely dashed, forget plot] {0.06};

% --- Nominal trajectory ---
\addplot[thick, color2]
    table[x=t, y=Xo_nominal]{\datatable};
% \addlegendentry{Nominal trajectory}

% --- True dynamics rollout ---
\addplot[thick, color1]
    table[x=t, y=Xo_true]{\datatable};
% \addlegendentry{\shortstack[l]{True dynamics\\[-4pt]feedback control}}

% --- Predicted tube ---
\addplot[name path=lower, draw=none, forget plot]
    table[x=t, y=Xo_lb]{\datatable};

\addplot[name path=upper, draw=none, forget plot]
    table[x=t, y=Xo_ub]{\datatable};

\addplot[fill=color3, fill opacity=0.4, draw=none, legend image code/.code={
        \draw[fill=color3, fill opacity=0.4, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }]
    fill between[of=lower and upper];
% \addlegendentry{Predicted tube}

\end{axis}

\end{tikzpicture}


==> figures/kappa-ablation-allegro-hand.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{231,41,138}
\definecolor{color2}{RGB}{117,112,179}

\pgfplotstableread{
kappa        goal_error tube_size
0.001        0.199318   3.0759348
0.000630957  0.159829   1.9843291
0.000398107  0.138845   1.0090343
0.000251189  0.123510   0.5221930 
0.000158489  0.103138   0.3003248
0.0001       0.098661   0.1723498
0.000063096  0.123427   0.1252384
0.000039811  0.348508   0.0911908
0.000025119  1.254760   0.0213093
0.000015849  2.813783   0.0129022
0.00001      2.282993   0.0060983
}\datatable

% Left axis
\begin{axis}[
width=4cm, height=3.2cm,
xmode=log,
xmin=1e-5, xmax=1e-3,
xlabel={\small $\kappa$},
xlabel shift=-1mm,
ylabel={\footnotesize Goal error},
ylabel style={color=color1},
ylabel shift=-1mm,
axis y line*=left,
tick label style={font=\scriptsize},
every y tick scale label/.style={
    at={(axis description cs:0.15,1.1)},
    anchor=north east,
    inner sep=0,
},
]
\addplot[color1] table[x=kappa, y=goal_error] {\datatable};
\end{axis}

% Right axis
\begin{axis}[
width=4cm, height=3.2cm,
xmode=log,
xmin=1e-5, xmax=1e-3,
ylabel={\footnotesize Tube size},
ylabel style={color=color2},
ylabel shift=-1mm,
axis y line*=right,
axis x line=none,
tick label style={font=\scriptsize},
]
\addplot[color2] table[x=kappa, y=tube_size] {\datatable};
\end{axis}

\end{tikzpicture}

==> figures/kappa-ablation-iiwa-bucket.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{231,41,138}
\definecolor{color2}{RGB}{117,112,179}

\pgfplotstableread{
kappa       goal_error tube_size
0.01        0.275484   0.56782113
0.00630957  0.224854   0.29030676
0.00398107  0.178721   0.15111045
0.00251189  0.143012   0.08501434 
0.00158489  0.118597   0.04026456
0.001       0.101928   0.02481901
0.00063096  0.091447   0.01996683
0.00039811  0.704834   0.01002528
0.00025119  0.699487   0.00486300
0.00015849  0.697862   0.00234068
0.0001      0.694946   0.00145865
}\datatable

% Left axis
\begin{axis}[
width=4cm, height=3.2cm,
xmode=log,
xmin=1e-4, xmax=1e-2,
xlabel={\small $\kappa$},
xlabel shift=-1mm,
ylabel={\footnotesize Goal error},
ylabel style={color=color1},
ylabel shift=-1mm,
axis y line*=left,
tick label style={font=\scriptsize},
every y tick scale label/.style={
    at={(axis description cs:0.15,1.1)},
    anchor=north east,
    inner sep=0,
},
]
\addplot[color1] table[x=kappa, y=goal_error] {\datatable};
\end{axis}

% Right axis
\begin{axis}[
width=4cm, height=3.2cm,
xmode=log,
xmin=1e-4, xmax=1e-2,
ylabel={\footnotesize Tube size},
ylabel style={color=color2},
ylabel shift=-1mm,
axis y line*=right,
axis x line=none,
tick label style={font=\scriptsize},
]
\addplot[color2] table[x=kappa, y=tube_size] {\datatable};
\end{axis}

\end{tikzpicture}

==> figures/planar-iiwa-histogram-mpc.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{127,201,127}
\definecolor{color2}{RGB}{190,174,212}

\begin{axis}[
width=5cm,
height=4cm,
xmin=0.0, xmax=0.6,
ymin=0.0, ymax=80,
xlabel={\footnotesize Position + angle goal error},
% ylabel={\footnotesize Number of samples},  
tick label style={font=\footnotesize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(1.00,1.00)},
    anchor=north east,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
% ylabel shift=-1mm,
]

\addplot+[
    ybar interval,
    fill=color1,
    draw=none,
    fill opacity=0.5,
    legend image code/.code={
        \draw[fill=color1, fill opacity=0.5, draw=none] (0cm,-0.05cm) rectangle (0.3cm,0.05cm);
    },
] 
coordinates {
(0.01, 2)
(0.03, 10)
(0.05, 22)
(0.07, 24)
(0.09, 38)
(0.11, 44)
(0.13, 45)
(0.15, 58)
(0.17, 68)
(0.19, 77)
(0.21, 57)
(0.23, 56)
(0.25, 63)
(0.27, 50)
(0.29, 47)
(0.31, 40)
(0.33, 47)
(0.35, 39)
(0.37, 37)
(0.39, 36)
(0.41, 27)
(0.43, 37)
(0.45, 20)
(0.47, 16)
(0.49, 13)
(0.51, 10)
(0.53, 9)
(0.55, 3)
(0.57, 3)
(0.59, 2)
};
\addlegendentry{TO-CTR}


\addplot+[
    ybar interval,
    fill=color2,
    draw=none,
    fill opacity=0.5,
    legend image code/.code={
        \draw[fill=color2, fill opacity=0.5, draw=none] (0cm,-0.05cm) rectangle (0.3cm,0.05cm);
    },
] 
coordinates {
(0.01, 5)
(0.03, 10)
(0.05, 19)
(0.07, 23)
(0.09, 39)
(0.11, 43)
(0.13, 49)
(0.15, 54)
(0.17, 76)
(0.19, 70)
(0.21, 59)
(0.23, 57)
(0.25, 63)
(0.27, 47)
(0.29, 48)
(0.31, 46)
(0.33, 43)
(0.35, 39)
(0.37, 35)
(0.39, 37)
(0.41, 24)
(0.43, 37)
(0.45, 20)
(0.47, 18)
(0.49, 13)
(0.51, 11)
(0.53, 7)
(0.55, 3)
(0.57, 3)
(0.59, 2)
};
\addlegendentry{Ours}

\addplot[color1, very thick, densely dashed] coordinates {(0.2543, 0) (0.2543, 1000)};
\addplot[color2, very thick, densely dashed] coordinates {(0.2525, 0) (0.2525, 1000)};

\end{axis}

\end{tikzpicture}


==> figures/planar-iiwa-histogram-noreplan.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{127,201,127}
\definecolor{color2}{RGB}{190,174,212}

\begin{axis}[
width=5cm,
height=4cm,
xmin=0.0, xmax=0.6,
ymin=0.0, ymax=80,
xlabel={\footnotesize Position + angle goal error},
ylabel={\footnotesize Number of samples},     
tick label style={font=\footnotesize},
legend cell align={left},
legend style={
    font=\footnotesize,
    at={(1.00,1.00)},
    anchor=north east,
    draw=none,
    fill=none,
    row sep=-2pt,
    inner sep=0pt,
},
ylabel shift=-1mm,
]

\addplot+[
    ybar interval,
    fill=color1,
    draw=none,
    fill opacity=0.5,
    legend image code/.code={
        \draw[fill=color1, fill opacity=0.5, draw=none] (0cm,-0.05cm) rectangle (0.3cm,0.05cm);
    },
] 
coordinates {
(0.01, 1)
(0.03, 10)
(0.05, 19)
(0.07, 24)
(0.09, 34)
(0.11, 39)
(0.13, 48)
(0.15, 56)
(0.17, 73)
(0.19, 70)
(0.21, 62)
(0.23, 59)
(0.25, 68)
(0.27, 45)
(0.29, 55)
(0.31, 49)
(0.33, 36)
(0.35, 36)
(0.37, 34)
(0.39, 36)
(0.41, 28)
(0.43, 43)
(0.45, 18)
(0.47, 20)
(0.49, 13)
(0.51, 10)
(0.53, 5)
(0.55, 3)
(0.57, 4)
(0.59, 2)
};
\addlegendentry{TO-CTR}


\addplot+[
    ybar interval,
    fill=color2,
    draw=none,
    fill opacity=0.5,
    legend image code/.code={
        \draw[fill=color2, fill opacity=0.5, draw=none] (0cm,-0.05cm) rectangle (0.3cm,0.05cm);
    },
] 
coordinates {
(0.01, 2)
(0.03, 10)
(0.05, 25)
(0.07, 24)
(0.09, 39)
(0.11, 49)
(0.13, 62)
(0.15, 72)
(0.17, 68)
(0.19, 73)
(0.21, 61)
(0.23, 68)
(0.25, 54)
(0.27, 59)
(0.29, 48)
(0.31, 40)
(0.33, 37)
(0.35, 39)
(0.37, 36)
(0.39, 32)
(0.41, 32)
(0.43, 18)
(0.45, 20)
(0.47, 10)
(0.49, 10)
(0.51, 5)
(0.53, 2)
(0.55, 3)
(0.57, 2)
(0.59, 0)
};
\addlegendentry{Ours}

\addplot[color1, very thick, densely dashed] coordinates {(0.2586, 0) (0.2586, 1000)};
\addplot[color2, very thick, densely dashed] coordinates {(0.2393, 0) (0.2393, 1000)};

\end{axis}

\end{tikzpicture}

